Comparative Study of $Z'$ Searches in $e^+e^-$ and $e^-e^-$ Scattering

We consider indirect searches for additional neutral vector bosons in $e^+e^-$ and $e^-e^-$ collisions, and compare these two linear collider modes with similar analysis procedures and assumptions. Discovery limits and resolving power are discussed in a model independent way.

==> mzp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.025}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{0.05}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0.075}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{0.1}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{0.125}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{0.15}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){600}}
\put(342,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){800}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){1000}}
\put(655,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,113){\makebox(0,0){1200}}
\put(811,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1400}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,113){\makebox(0,0){1600}}
\put(1123,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,113){\makebox(0,0){1800}}
\put(1280,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2000}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-15mm} $R_{Z'} \displaystyle{\sqrt{s} \over m_{Z'}}$\\ \strut\mbox{\strut} \\ \hspace{-15mm} $v_{Z'} \displaystyle{\sqrt{s} \over m_{Z'}}$}}}
\put(850,68){\makebox(0,0){\vspace{-10mm} $m_{Z'}$ [GeV]}}
%\put(733,733){\makebox(0,0){$v_{Z'}$}}
\put(740,760){\makebox(0,0){\large$v_{Z'}$}}
\put(459,1057){\makebox(0,0){\large$R_{Z'}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1106,472){\makebox(0,0)[r]{\large$e^-e^-$}}
\put(1128,462){\rule[-0.500pt]{25.899pt}{1.000pt}}
\put(1106,382){\makebox(0,0)[r]{\large$e^+e^-$}}
\put(1128,372){\rule[-0.175pt]{25.899pt}{0.350pt}}
\put(264,931){\usebox{\plotpoint}}
\put(264,931){\usebox{\plotpoint}}
\put(265,930){\usebox{\plotpoint}}
\put(267,929){\usebox{\plotpoint}}
\put(268,928){\usebox{\plotpoint}}
\put(270,927){\usebox{\plotpoint}}
\put(271,926){\usebox{\plotpoint}}
\put(273,925){\usebox{\plotpoint}}
\put(274,924){\usebox{\plotpoint}}
\put(276,923){\usebox{\plotpoint}}
\put(278,922){\usebox{\plotpoint}}
\put(280,921){\usebox{\plotpoint}}
\put(282,920){\usebox{\plotpoint}}
\put(284,919){\usebox{\plotpoint}}
\put(286,918){\usebox{\plotpoint}}
\put(288,917){\usebox{\plotpoint}}
\put(290,916){\usebox{\plotpoint}}
\put(292,915){\usebox{\plotpoint}}
\put(294,914){\usebox{\plotpoint}}
\put(296,913){\usebox{\plotpoint}}
\put(298,912){\usebox{\plotpoint}}
\put(300,911){\usebox{\plotpoint}}
\put(301,910){\usebox{\plotpoint}}
\put(303,909){\usebox{\plotpoint}}
\put(305,908){\usebox{\plotpoint}}
\put(307,907){\usebox{\plotpoint}}
\put(309,906){\usebox{\plotpoint}}
\put(311,905){\usebox{\plotpoint}}
\put(313,904){\usebox{\plotpoint}}
\put(315,903){\usebox{\plotpoint}}
\put(318,902){\usebox{\plotpoint}}
\put(320,901){\usebox{\plotpoint}}
\put(322,900){\usebox{\plotpoint}}
\put(325,899){\usebox{\plotpoint}}
\put(327,898){\usebox{\plotpoint}}
\put(330,897){\usebox{\plotpoint}}
\put(332,896){\usebox{\plotpoint}}
\put(334,895){\usebox{\plotpoint}}
\put(337,894){\usebox{\plotpoint}}
\put(339,893){\usebox{\plotpoint}}
\put(342,892){\usebox{\plotpoint}}
\put(344,891){\usebox{\plotpoint}}
\put(346,890){\usebox{\plotpoint}}
\put(350,889){\usebox{\plotpoint}}
\put(353,888){\usebox{\plotpoint}}
\put(356,887){\usebox{\plotpoint}}
\put(359,886){\usebox{\plotpoint}}
\put(362,885){\usebox{\plotpoint}}
\put(365,884){\usebox{\plotpoint}}
\put(368,883){\usebox{\plotpoint}}
\put(371,882){\usebox{\plotpoint}}
\put(373,881){\usebox{\plotpoint}}
\put(376,880){\usebox{\plotpoint}}
\put(379,879){\usebox{\plotpoint}}
\put(382,878){\usebox{\plotpoint}}
\put(385,877){\usebox{\plotpoint}}
\put(388,876){\usebox{\plotpoint}}
\put(391,875){\usebox{\plotpoint}}
\put(394,874){\usebox{\plotpoint}}
\put(398,873){\usebox{\plotpoint}}
\put(402,872){\usebox{\plotpoint}}
\put(406,871){\usebox{\plotpoint}}
\put(410,870){\usebox{\plotpoint}}
\put(414,869){\usebox{\plotpoint}}
\put(418,868){\usebox{\plotpoint}}
\put(422,867){\usebox{\plotpoint}}
\put(426,866){\usebox{\plotpoint}}
\put(430,865){\usebox{\plotpoint}}
\put(434,864){\usebox{\plotpoint}}
\put(438,863){\usebox{\plotpoint}}
\put(442,862){\usebox{\plotpoint}}
\put(445,861){\usebox{\plotpoint}}
\put(449,860){\usebox{\plotpoint}}
\put(452,859){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(459,858){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(465,857){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(471,856){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(477,855){\usebox{\plotpoint}}
\put(481,854){\usebox{\plotpoint}}
\put(485,853){\usebox{\plotpoint}}
\put(489,852){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(495,851){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(501,850){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(507,849){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(513,848){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(519,847){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(525,846){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(530,845){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(536,844){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(548,843){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(554,842){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(560,841){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(572,840){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(578,839){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(584,838){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(596,837){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(601,836){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(607,835){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(619,834){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(631,833){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(643,832){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(649,831){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(655,830){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(667,829){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(678,828){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(690,827){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(702,826){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(714,825){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(738,824){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(749,823){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,822){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(773,821){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(797,820){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,819){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(832,818){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(844,817){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(868,816){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(891,815){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(915,814){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(939,813){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(962,812){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(998,811){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1022,810){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1057,809){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1093,808){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1140,807){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1176,806){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1223,805){\rule[-0.500pt]{14.213pt}{1.000pt}}
\put(1282,804){\rule[-0.500pt]{14.213pt}{1.000pt}}
\put(1341,803){\rule[-0.500pt]{17.104pt}{1.000pt}}
\put(1412,802){\rule[-0.500pt]{5.782pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,173){\usebox{\plotpoint}}
\put(264,173){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(265,186){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(266,200){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(267,214){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(268,227){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(269,241){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(270,255){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(271,268){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(272,282){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(273,296){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(274,309){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(275,323){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(276,336){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(277,342){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(278,348){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(279,354){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(280,360){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(281,365){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(282,371){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(283,377){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(284,383){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(285,388){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(286,394){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(287,400){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(288,406){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(289,410){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(290,414){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(291,418){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(292,422){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(293,426){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(294,430){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(295,434){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(296,438){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(297,442){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(298,446){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(299,450){\rule[-0.175pt]{0.350pt}{0.984pt}}
\put(300,455){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(301,458){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(302,462){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(303,465){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(304,469){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(305,472){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(306,476){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(307,479){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(308,483){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(309,486){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(310,490){\rule[-0.175pt]{0.350pt}{0.854pt}}
\put(311,493){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(312,496){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(313,499){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(314,501){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(315,504){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(316,507){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(317,509){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(318,512){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(319,515){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(320,518){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(321,520){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(322,523){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(323,526){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(324,528){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(325,530){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(326,532){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(327,535){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(328,537){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(329,539){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(330,542){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(331,544){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(332,546){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(333,549){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(334,551){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(335,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(336,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,562){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(340,564){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(343,570){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,572){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(345,574){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,576){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(347,578){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(348,579){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(349,581){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(350,583){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(351,585){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(352,586){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(353,588){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(354,590){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(355,592){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(356,593){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(357,595){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(358,597){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(359,599){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(360,600){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(361,602){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(362,603){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(363,605){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(364,606){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(365,608){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(366,610){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(367,611){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(368,613){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(369,614){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(370,616){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(371,617){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(372,619){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(373,620){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(374,622){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(375,623){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(376,625){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(377,626){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(378,628){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(379,629){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(380,631){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(381,632){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(382,633){\usebox{\plotpoint}}
\put(383,635){\usebox{\plotpoint}}
\put(384,636){\usebox{\plotpoint}}
\put(385,637){\usebox{\plotpoint}}
\put(386,639){\usebox{\plotpoint}}
\put(387,640){\usebox{\plotpoint}}
\put(388,641){\usebox{\plotpoint}}
\put(389,642){\usebox{\plotpoint}}
\put(390,644){\usebox{\plotpoint}}
\put(391,645){\usebox{\plotpoint}}
\put(392,646){\usebox{\plotpoint}}
\put(393,647){\usebox{\plotpoint}}
\put(394,649){\usebox{\plotpoint}}
\put(395,650){\usebox{\plotpoint}}
\put(396,651){\usebox{\plotpoint}}
\put(397,652){\usebox{\plotpoint}}
\put(398,653){\usebox{\plotpoint}}
\put(399,654){\usebox{\plotpoint}}
\put(400,656){\usebox{\plotpoint}}
\put(401,657){\usebox{\plotpoint}}
\put(402,658){\usebox{\plotpoint}}
\put(403,659){\usebox{\plotpoint}}
\put(404,660){\usebox{\plotpoint}}
\put(405,661){\usebox{\plotpoint}}
\put(406,663){\usebox{\plotpoint}}
\put(407,664){\usebox{\plotpoint}}
\put(408,665){\usebox{\plotpoint}}
\put(409,666){\usebox{\plotpoint}}
\put(410,667){\usebox{\plotpoint}}
\put(411,668){\usebox{\plotpoint}}
\put(412,669){\usebox{\plotpoint}}
\put(413,670){\usebox{\plotpoint}}
\put(414,671){\usebox{\plotpoint}}
\put(415,672){\usebox{\plotpoint}}
\put(416,673){\usebox{\plotpoint}}
\put(417,674){\usebox{\plotpoint}}
\put(418,675){\usebox{\plotpoint}}
\put(418,676){\usebox{\plotpoint}}
\put(419,677){\usebox{\plotpoint}}
\put(420,678){\usebox{\plotpoint}}
\put(421,679){\usebox{\plotpoint}}
\put(422,680){\usebox{\plotpoint}}
\put(423,681){\usebox{\plotpoint}}
\put(424,682){\usebox{\plotpoint}}
\put(425,683){\usebox{\plotpoint}}
\put(426,684){\usebox{\plotpoint}}
\put(427,685){\usebox{\plotpoint}}
\put(428,686){\usebox{\plotpoint}}
\put(430,687){\usebox{\plotpoint}}
\put(431,688){\usebox{\plotpoint}}
\put(432,689){\usebox{\plotpoint}}
\put(433,690){\usebox{\plotpoint}}
\put(434,691){\usebox{\plotpoint}}
\put(436,692){\usebox{\plotpoint}}
\put(437,693){\usebox{\plotpoint}}
\put(438,694){\usebox{\plotpoint}}
\put(439,695){\usebox{\plotpoint}}
\put(440,696){\usebox{\plotpoint}}
\put(442,697){\usebox{\plotpoint}}
\put(443,698){\usebox{\plotpoint}}
\put(444,699){\usebox{\plotpoint}}
\put(445,700){\usebox{\plotpoint}}
\put(446,701){\usebox{\plotpoint}}
\put(447,702){\usebox{\plotpoint}}
\put(448,703){\usebox{\plotpoint}}
\put(449,704){\usebox{\plotpoint}}
\put(450,705){\usebox{\plotpoint}}
\put(451,706){\usebox{\plotpoint}}
\put(453,707){\usebox{\plotpoint}}
\put(454,708){\usebox{\plotpoint}}
\put(455,709){\usebox{\plotpoint}}
\put(457,710){\usebox{\plotpoint}}
\put(458,711){\usebox{\plotpoint}}
\put(459,712){\usebox{\plotpoint}}
\put(461,713){\usebox{\plotpoint}}
\put(462,714){\usebox{\plotpoint}}
\put(463,715){\usebox{\plotpoint}}
\put(465,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,726){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(481,727){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,728){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,729){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(486,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(489,732){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(490,733){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(492,734){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(494,735){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(495,736){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(497,737){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(499,738){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(501,739){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(502,740){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(504,741){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(506,742){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(507,743){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(509,744){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(511,745){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(513,746){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,748){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,749){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,750){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(523,751){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(525,752){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(526,753){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(528,754){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(530,755){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(532,756){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(534,757){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(535,758){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,760){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,761){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,762){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,764){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(550,765){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(552,766){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(555,767){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(557,768){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(560,769){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(562,770){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(564,771){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(567,772){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(569,773){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(572,774){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,775){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,776){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,777){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,778){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(586,779){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(588,780){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(591,781){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(593,782){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(596,783){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(598,784){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(601,785){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(604,786){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(607,787){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,788){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,789){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,790){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,791){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(623,792){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(627,793){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(631,794){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(634,795){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,796){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,797){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(643,798){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,799){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,800){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,801){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,802){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,803){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(664,804){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,805){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(670,806){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(674,807){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(678,808){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(684,809){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(690,810){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(694,811){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(698,812){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(702,813){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(706,814){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(710,815){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(714,816){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,817){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,818){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(730,819){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,820){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,821){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,822){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,823){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(755,824){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,825){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(767,826){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(773,827){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(779,828){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,829){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(791,830){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(797,831){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,832){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,833){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(814,834){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(820,835){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(832,836){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,837){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,838){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(850,839){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,840){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(868,841){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(874,842){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,843){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,844){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(903,845){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(909,846){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(915,847){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(927,848){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,849){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(951,850){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(962,851){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(968,852){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(974,853){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(986,854){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(998,855){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1010,856){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1022,857){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1045,858){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1057,859){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1069,860){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1081,861){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1093,862){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1116,863){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1128,864){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1140,865){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1164,866){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1176,867){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1199,868){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1223,869){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1235,870){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1258,871){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1282,872){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1306,873){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1329,874){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1365,875){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1389,876){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1412,877){\rule[-0.175pt]{5.782pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1079){\usebox{\plotpoint}}
\put(264,1079){\usebox{\plotpoint}}
\put(265,1078){\usebox{\plotpoint}}
\put(266,1077){\usebox{\plotpoint}}
\put(268,1076){\usebox{\plotpoint}}
\put(269,1075){\usebox{\plotpoint}}
\put(270,1074){\usebox{\plotpoint}}
\put(272,1073){\usebox{\plotpoint}}
\put(273,1072){\usebox{\plotpoint}}
\put(274,1071){\usebox{\plotpoint}}
\put(276,1070){\usebox{\plotpoint}}
\put(277,1069){\usebox{\plotpoint}}
\put(279,1068){\usebox{\plotpoint}}
\put(280,1067){\usebox{\plotpoint}}
\put(282,1066){\usebox{\plotpoint}}
\put(283,1065){\usebox{\plotpoint}}
\put(285,1064){\usebox{\plotpoint}}
\put(286,1063){\usebox{\plotpoint}}
\put(288,1062){\usebox{\plotpoint}}
\put(289,1061){\usebox{\plotpoint}}
\put(291,1060){\usebox{\plotpoint}}
\put(293,1059){\usebox{\plotpoint}}
\put(294,1058){\usebox{\plotpoint}}
\put(296,1057){\usebox{\plotpoint}}
\put(298,1056){\usebox{\plotpoint}}
\put(300,1055){\usebox{\plotpoint}}
\put(301,1054){\usebox{\plotpoint}}
\put(303,1053){\usebox{\plotpoint}}
\put(304,1052){\usebox{\plotpoint}}
\put(306,1051){\usebox{\plotpoint}}
\put(307,1050){\usebox{\plotpoint}}
\put(309,1049){\usebox{\plotpoint}}
\put(311,1048){\usebox{\plotpoint}}
\put(313,1047){\usebox{\plotpoint}}
\put(315,1046){\usebox{\plotpoint}}
\put(317,1045){\usebox{\plotpoint}}
\put(319,1044){\usebox{\plotpoint}}
\put(321,1043){\usebox{\plotpoint}}
\put(323,1042){\usebox{\plotpoint}}
\put(325,1041){\usebox{\plotpoint}}
\put(327,1040){\usebox{\plotpoint}}
\put(329,1039){\usebox{\plotpoint}}
\put(331,1038){\usebox{\plotpoint}}
\put(333,1037){\usebox{\plotpoint}}
\put(335,1036){\usebox{\plotpoint}}
\put(337,1035){\usebox{\plotpoint}}
\put(339,1034){\usebox{\plotpoint}}
\put(342,1033){\usebox{\plotpoint}}
\put(344,1032){\usebox{\plotpoint}}
\put(346,1031){\usebox{\plotpoint}}
\put(349,1030){\usebox{\plotpoint}}
\put(351,1029){\usebox{\plotpoint}}
\put(353,1028){\usebox{\plotpoint}}
\put(355,1027){\usebox{\plotpoint}}
\put(357,1026){\usebox{\plotpoint}}
\put(359,1025){\usebox{\plotpoint}}
\put(362,1024){\usebox{\plotpoint}}
\put(365,1023){\usebox{\plotpoint}}
\put(368,1022){\usebox{\plotpoint}}
\put(371,1021){\usebox{\plotpoint}}
\put(373,1020){\usebox{\plotpoint}}
\put(375,1019){\usebox{\plotpoint}}
\put(377,1018){\usebox{\plotpoint}}
\put(379,1017){\usebox{\plotpoint}}
\put(382,1016){\usebox{\plotpoint}}
\put(385,1015){\usebox{\plotpoint}}
\put(388,1014){\usebox{\plotpoint}}
\put(391,1013){\usebox{\plotpoint}}
\put(394,1012){\usebox{\plotpoint}}
\put(397,1011){\usebox{\plotpoint}}
\put(400,1010){\usebox{\plotpoint}}
\put(403,1009){\usebox{\plotpoint}}
\put(406,1008){\usebox{\plotpoint}}
\put(409,1007){\usebox{\plotpoint}}
\put(412,1006){\usebox{\plotpoint}}
\put(415,1005){\usebox{\plotpoint}}
\put(418,1004){\usebox{\plotpoint}}
\put(422,1003){\usebox{\plotpoint}}
\put(426,1002){\usebox{\plotpoint}}
\put(430,1001){\usebox{\plotpoint}}
\put(433,1000){\usebox{\plotpoint}}
\put(436,999){\usebox{\plotpoint}}
\put(439,998){\usebox{\plotpoint}}
\put(442,997){\usebox{\plotpoint}}
\put(445,996){\usebox{\plotpoint}}
\put(449,995){\usebox{\plotpoint}}
\put(452,994){\usebox{\plotpoint}}
\put(457,993){\usebox{\plotpoint}}
\put(461,992){\usebox{\plotpoint}}
\put(465,991){\usebox{\plotpoint}}
\put(469,990){\usebox{\plotpoint}}
\put(473,989){\usebox{\plotpoint}}
\put(477,988){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(483,987){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(489,986){\usebox{\plotpoint}}
\put(493,985){\usebox{\plotpoint}}
\put(497,984){\usebox{\plotpoint}}
\put(501,983){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(507,982){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(513,981){\usebox{\plotpoint}}
\put(517,980){\usebox{\plotpoint}}
\put(521,979){\usebox{\plotpoint}}
\put(525,978){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(530,977){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(536,976){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(542,975){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(548,974){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(554,973){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(560,972){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(566,971){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(572,970){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(584,969){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(590,968){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(596,967){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(601,966){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(607,965){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(619,964){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(625,963){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(631,962){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(643,961){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(655,960){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(661,959){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(667,958){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(678,957){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(690,956){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(702,955){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(714,954){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(726,953){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(738,952){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(749,951){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,950){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(773,949){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(785,948){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(797,947){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,946){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(820,945){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(844,944){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(856,943){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(880,942){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(891,941){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(915,940){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(939,939){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(951,938){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(974,937){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1010,936){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1034,935){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1057,934){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1093,933){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1128,932){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1164,931){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1199,930){\rule[-0.500pt]{11.563pt}{1.000pt}}
\put(1247,929){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1294,928){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1341,927){\rule[-0.500pt]{14.213pt}{1.000pt}}
\put(1400,926){\rule[-0.500pt]{8.672pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,180){\usebox{\plotpoint}}
\put(264,180){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(265,200){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(266,220){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(267,240){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(268,261){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(269,281){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(270,301){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(271,321){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(272,342){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(273,362){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(274,382){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(275,402){\rule[-0.175pt]{0.350pt}{4.878pt}}
\put(276,423){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(277,431){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(278,440){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(279,448){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(280,457){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(281,465){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(282,474){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(283,482){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(284,491){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(285,499){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(286,508){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(287,516){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(288,525){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(289,531){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(290,537){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(291,543){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(292,549){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(293,555){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(294,561){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(295,567){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(296,573){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(297,579){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(298,585){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(299,591){\rule[-0.175pt]{0.350pt}{1.465pt}}
\put(300,597){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(301,603){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(302,608){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(303,613){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(304,618){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(305,623){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(306,629){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(307,634){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(308,639){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(309,644){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(310,649){\rule[-0.175pt]{0.350pt}{1.248pt}}
\put(311,655){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(312,659){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(313,663){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(314,667){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(315,671){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(316,675){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(317,679){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(318,683){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(319,687){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(320,691){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(321,695){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(322,699){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(323,703){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(324,706){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(325,709){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(326,713){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(327,716){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(328,720){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(329,723){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(330,726){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(331,730){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(332,733){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(333,737){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(334,740){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(335,744){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(336,746){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(337,749){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(338,752){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(339,755){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(340,758){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(341,761){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(342,764){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(343,767){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(344,770){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(345,773){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(346,776){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(347,779){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(348,781){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(349,784){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(350,786){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(351,789){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(352,791){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(353,794){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(354,797){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(355,799){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(356,802){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(357,804){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(358,807){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(359,809){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(360,812){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(361,814){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(362,816){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(363,819){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(364,821){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(365,823){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(366,826){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(367,828){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(368,830){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(369,833){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(370,835){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(371,837){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(372,840){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(373,842){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(374,844){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(375,847){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(376,849){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(377,851){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(378,853){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(379,856){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(380,858){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(381,860){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(382,862){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(383,864){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(384,866){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(385,868){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(386,870){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(387,872){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(388,873){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(389,875){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(390,877){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(391,879){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(392,881){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(393,883){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(394,884){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(395,886){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(396,888){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(397,890){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(398,891){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(399,893){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(400,895){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(401,896){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(402,898){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(403,900){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(404,901){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(405,903){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(406,905){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(407,906){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(408,908){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(409,909){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(410,911){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(411,912){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(412,914){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(413,916){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(414,917){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(415,919){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(416,920){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(417,922){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(418,923){\usebox{\plotpoint}}
\put(419,925){\usebox{\plotpoint}}
\put(420,926){\usebox{\plotpoint}}
\put(421,928){\usebox{\plotpoint}}
\put(422,929){\usebox{\plotpoint}}
\put(423,931){\usebox{\plotpoint}}
\put(424,932){\usebox{\plotpoint}}
\put(425,933){\usebox{\plotpoint}}
\put(426,935){\usebox{\plotpoint}}
\put(427,936){\usebox{\plotpoint}}
\put(428,938){\usebox{\plotpoint}}
\put(429,939){\usebox{\plotpoint}}
\put(430,941){\usebox{\plotpoint}}
\put(431,942){\usebox{\plotpoint}}
\put(432,943){\usebox{\plotpoint}}
\put(433,944){\usebox{\plotpoint}}
\put(434,946){\usebox{\plotpoint}}
\put(435,947){\usebox{\plotpoint}}
\put(436,948){\usebox{\plotpoint}}
\put(437,949){\usebox{\plotpoint}}
\put(438,951){\usebox{\plotpoint}}
\put(439,952){\usebox{\plotpoint}}
\put(440,953){\usebox{\plotpoint}}
\put(441,954){\usebox{\plotpoint}}
\put(442,956){\usebox{\plotpoint}}
\put(443,957){\usebox{\plotpoint}}
\put(444,958){\usebox{\plotpoint}}
\put(445,959){\usebox{\plotpoint}}
\put(446,961){\usebox{\plotpoint}}
\put(447,962){\usebox{\plotpoint}}
\put(448,963){\usebox{\plotpoint}}
\put(449,964){\usebox{\plotpoint}}
\put(450,966){\usebox{\plotpoint}}
\put(451,967){\usebox{\plotpoint}}
\put(452,968){\usebox{\plotpoint}}
\put(453,969){\usebox{\plotpoint}}
\put(454,971){\usebox{\plotpoint}}
\put(455,972){\usebox{\plotpoint}}
\put(456,973){\usebox{\plotpoint}}
\put(457,974){\usebox{\plotpoint}}
\put(458,975){\usebox{\plotpoint}}
\put(459,977){\usebox{\plotpoint}}
\put(460,978){\usebox{\plotpoint}}
\put(461,979){\usebox{\plotpoint}}
\put(462,980){\usebox{\plotpoint}}
\put(463,981){\usebox{\plotpoint}}
\put(464,982){\usebox{\plotpoint}}
\put(465,984){\usebox{\plotpoint}}
\put(466,985){\usebox{\plotpoint}}
\put(467,986){\usebox{\plotpoint}}
\put(468,987){\usebox{\plotpoint}}
\put(469,988){\usebox{\plotpoint}}
\put(470,989){\usebox{\plotpoint}}
\put(471,990){\usebox{\plotpoint}}
\put(472,991){\usebox{\plotpoint}}
\put(473,992){\usebox{\plotpoint}}
\put(474,993){\usebox{\plotpoint}}
\put(475,994){\usebox{\plotpoint}}
\put(476,995){\usebox{\plotpoint}}
\put(477,996){\usebox{\plotpoint}}
\put(478,997){\usebox{\plotpoint}}
\put(479,998){\usebox{\plotpoint}}
\put(480,999){\usebox{\plotpoint}}
\put(481,1000){\usebox{\plotpoint}}
\put(482,1001){\usebox{\plotpoint}}
\put(483,1002){\usebox{\plotpoint}}
\put(484,1003){\usebox{\plotpoint}}
\put(485,1004){\usebox{\plotpoint}}
\put(486,1005){\usebox{\plotpoint}}
\put(487,1006){\usebox{\plotpoint}}
\put(489,1007){\usebox{\plotpoint}}
\put(490,1008){\usebox{\plotpoint}}
\put(491,1009){\usebox{\plotpoint}}
\put(492,1010){\usebox{\plotpoint}}
\put(493,1011){\usebox{\plotpoint}}
\put(494,1012){\usebox{\plotpoint}}
\put(495,1013){\usebox{\plotpoint}}
\put(496,1014){\usebox{\plotpoint}}
\put(497,1015){\usebox{\plotpoint}}
\put(498,1016){\usebox{\plotpoint}}
\put(499,1017){\usebox{\plotpoint}}
\put(501,1018){\usebox{\plotpoint}}
\put(502,1019){\usebox{\plotpoint}}
\put(503,1020){\usebox{\plotpoint}}
\put(504,1021){\usebox{\plotpoint}}
\put(505,1022){\usebox{\plotpoint}}
\put(507,1023){\usebox{\plotpoint}}
\put(508,1024){\usebox{\plotpoint}}
\put(509,1025){\usebox{\plotpoint}}
\put(510,1026){\usebox{\plotpoint}}
\put(511,1027){\usebox{\plotpoint}}
\put(513,1028){\usebox{\plotpoint}}
\put(514,1029){\usebox{\plotpoint}}
\put(515,1030){\usebox{\plotpoint}}
\put(516,1031){\usebox{\plotpoint}}
\put(518,1032){\usebox{\plotpoint}}
\put(519,1033){\usebox{\plotpoint}}
\put(520,1034){\usebox{\plotpoint}}
\put(522,1035){\usebox{\plotpoint}}
\put(523,1036){\usebox{\plotpoint}}
\put(524,1037){\usebox{\plotpoint}}
\put(526,1038){\usebox{\plotpoint}}
\put(527,1039){\usebox{\plotpoint}}
\put(528,1040){\usebox{\plotpoint}}
\put(529,1041){\usebox{\plotpoint}}
\put(531,1042){\usebox{\plotpoint}}
\put(532,1043){\usebox{\plotpoint}}
\put(533,1044){\usebox{\plotpoint}}
\put(534,1045){\usebox{\plotpoint}}
\put(536,1046){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,1047){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,1048){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,1049){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,1050){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,1051){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,1052){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,1053){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,1054){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,1055){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,1056){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,1057){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,1058){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(555,1059){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,1060){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,1061){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,1062){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(561,1063){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(563,1064){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(565,1065){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(566,1066){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(568,1067){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(570,1068){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(572,1069){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(573,1070){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(575,1071){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(577,1072){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(578,1073){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(580,1074){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(582,1075){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(584,1076){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,1077){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,1078){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,1079){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,1080){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,1081){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,1082){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(597,1083){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(599,1084){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(601,1085){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(603,1086){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(605,1087){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(606,1088){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,1089){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,1090){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,1091){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,1092){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,1093){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,1094){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,1095){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,1096){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,1097){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,1098){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,1099){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,1100){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(633,1101){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(635,1102){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(638,1103){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(640,1104){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(643,1105){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(645,1106){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(647,1107){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(650,1108){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(652,1109){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(655,1110){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,1111){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,1112){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(664,1113){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,1114){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,1115){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(671,1116){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(673,1117){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(675,1118){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(678,1119){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,1120){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,1121){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,1122){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,1123){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(693,1124){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,1125){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,1126){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(702,1127){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(705,1128){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(708,1129){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(711,1130){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(714,1131){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(717,1132){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(720,1133){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(723,1134){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,1135){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(730,1136){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,1137){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,1138){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(740,1139){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(743,1140){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(746,1141){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(749,1142){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,1143){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,1144){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,1145){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,1146){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,1147){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,1148){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,1149){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,1150){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,1151){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,1152){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,1153){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,1154){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,1155){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,1156){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(812,1157){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(816,1158){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(820,1159){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(824,1160){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(828,1161){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(832,1162){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,1163){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,1164){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(850,1165){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,1166){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(860,1167){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(864,1168){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(868,1169){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(874,1170){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,1171){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(885,1172){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(891,1173){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,1174){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(903,1175){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(909,1176){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(915,1177){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,1178){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,1179){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,1180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(945,1181){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(951,1182){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(956,1183){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(962,1184){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(974,1185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(980,1186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(986,1187){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(992,1188){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(998,1189){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1010,1190){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1022,1191){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1028,1192){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1034,1193){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1045,1194){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1057,1195){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1063,1196){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1069,1197){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1081,1198){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1093,1199){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1105,1200){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1116,1201){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1128,1202){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1140,1203){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1152,1204){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1164,1205){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1176,1206){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1187,1207){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1199,1208){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1211,1209){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,1210){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1235,1211){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1247,1212){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1270,1213){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1282,1214){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1294,1215){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1318,1216){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1329,1217){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1353,1218){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1365,1219){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1389,1220){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1412,1221){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1424,1222){\rule[-0.175pt]{2.891pt}{0.350pt}}
\end{picture}


==> resol.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1424,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,698){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,266){\makebox(0,0)[r]{-0.8}}
\put(1340,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{-0.6}}
\put(1340,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,482){\makebox(0,0)[r]{-0.4}}
\put(1340,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{-0.2}}
\put(1340,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0}}
\put(1340,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{0.2}}
\put(1340,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,913){\makebox(0,0)[r]{0.4}}
\put(1340,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{0.6}}
\put(1340,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1129){\makebox(0,0)[r]{0.8}}
\put(1340,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1}}
\put(1340,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(374,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(374,113){\makebox(0,0){-0.8}}
\put(374,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(483,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(483,113){\makebox(0,0){-0.6}}
\put(483,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(593,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(593,113){\makebox(0,0){-0.4}}
\put(593,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(702,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(702,113){\makebox(0,0){-0.2}}
\put(702,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){0}}
\put(812,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(922,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(922,113){\makebox(0,0){0.2}}
\put(922,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1031,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1031,113){\makebox(0,0){0.4}}
\put(1031,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1141,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1141,113){\makebox(0,0){0.6}}
\put(1141,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1250,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1250,113){\makebox(0,0){0.8}}
\put(1250,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){1}}
\put(1360,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-5mm} $a_{Z'}$}}}
\put(812,68){\makebox(0,0){\vspace{-10mm} $v_{Z'}$}}
\put(812,698){\makebox(0,0){+}}
\put(1141,698){\makebox(0,0){+}}
\put(1305,698){\makebox(0,0){+}}
\put(812,1021){\makebox(0,0){+}}
\put(812,1183){\makebox(0,0){+}}
\put(593,482){\makebox(0,0){+}}
\put(483,374){\makebox(0,0){+}}
\put(374,266){\makebox(0,0){+}}
\put(949,428){\makebox(0,0){+}}
\put(1031,266){\makebox(0,0){+}}
\put(428,843){\makebox(0,0){+}}
\put(319,940){\makebox(0,0){+}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1230,1172){\makebox(0,0)[r]{\large$e^-e^-$}}
%\put(1252,1172){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(1150,1122){\makebox(0,0)[r]{\large$e^-e^-$}}
\put(1172,1117){\rule[-0.500pt]{25.899pt}{1.000pt}}
\put(1008,698){\usebox{\plotpoint}}
\put(1008,698){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1007,708){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1006,714){\usebox{\plotpoint}}
\put(1005,716){\usebox{\plotpoint}}
\put(1004,719){\usebox{\plotpoint}}
\put(1003,722){\usebox{\plotpoint}}
\put(1002,724){\usebox{\plotpoint}}
\put(1001,727){\usebox{\plotpoint}}
\put(1000,730){\usebox{\plotpoint}}
\put(999,731){\usebox{\plotpoint}}
\put(998,733){\usebox{\plotpoint}}
\put(997,735){\usebox{\plotpoint}}
\put(996,737){\usebox{\plotpoint}}
\put(995,739){\usebox{\plotpoint}}
\put(993,741){\usebox{\plotpoint}}
\put(993,742){\usebox{\plotpoint}}
\put(992,743){\usebox{\plotpoint}}
\put(991,744){\usebox{\plotpoint}}
\put(990,745){\usebox{\plotpoint}}
\put(989,747){\usebox{\plotpoint}}
\put(988,748){\usebox{\plotpoint}}
\put(987,749){\usebox{\plotpoint}}
\put(986,750){\usebox{\plotpoint}}
\put(986,751){\usebox{\plotpoint}}
\put(985,752){\usebox{\plotpoint}}
\put(984,754){\usebox{\plotpoint}}
\put(983,755){\usebox{\plotpoint}}
\put(982,757){\usebox{\plotpoint}}
\put(981,758){\usebox{\plotpoint}}
\put(980,759){\usebox{\plotpoint}}
\put(979,760){\usebox{\plotpoint}}
\put(977,762){\usebox{\plotpoint}}
\put(976,763){\usebox{\plotpoint}}
\put(976,764){\usebox{\plotpoint}}
\put(975,765){\usebox{\plotpoint}}
\put(974,766){\usebox{\plotpoint}}
\put(973,767){\usebox{\plotpoint}}
\put(972,768){\usebox{\plotpoint}}
\put(971,769){\usebox{\plotpoint}}
\put(970,770){\usebox{\plotpoint}}
\put(969,771){\usebox{\plotpoint}}
\put(968,772){\usebox{\plotpoint}}
\put(967,773){\usebox{\plotpoint}}
\put(966,774){\usebox{\plotpoint}}
\put(965,775){\usebox{\plotpoint}}
\put(964,776){\usebox{\plotpoint}}
\put(963,777){\usebox{\plotpoint}}
\put(963,778){\usebox{\plotpoint}}
\put(962,779){\usebox{\plotpoint}}
\put(961,780){\usebox{\plotpoint}}
\put(960,781){\usebox{\plotpoint}}
\put(959,782){\usebox{\plotpoint}}
\put(958,783){\usebox{\plotpoint}}
\put(956,784){\usebox{\plotpoint}}
\put(955,785){\usebox{\plotpoint}}
\put(954,786){\usebox{\plotpoint}}
\put(953,787){\usebox{\plotpoint}}
\put(952,788){\usebox{\plotpoint}}
\put(952,789){\usebox{\plotpoint}}
\put(951,790){\usebox{\plotpoint}}
\put(950,791){\usebox{\plotpoint}}
\put(949,792){\usebox{\plotpoint}}
\put(948,793){\usebox{\plotpoint}}
\put(947,794){\usebox{\plotpoint}}
\put(946,795){\usebox{\plotpoint}}
\put(945,796){\usebox{\plotpoint}}
\put(944,797){\usebox{\plotpoint}}
\put(943,798){\usebox{\plotpoint}}
\put(942,799){\usebox{\plotpoint}}
\put(941,800){\usebox{\plotpoint}}
\put(940,801){\usebox{\plotpoint}}
\put(939,802){\usebox{\plotpoint}}
\put(938,803){\usebox{\plotpoint}}
\put(936,804){\usebox{\plotpoint}}
\put(936,805){\usebox{\plotpoint}}
\put(935,806){\usebox{\plotpoint}}
\put(934,807){\usebox{\plotpoint}}
\put(933,808){\usebox{\plotpoint}}
\put(932,809){\usebox{\plotpoint}}
\put(931,810){\usebox{\plotpoint}}
\put(930,811){\usebox{\plotpoint}}
\put(929,812){\usebox{\plotpoint}}
\put(928,813){\usebox{\plotpoint}}
\put(927,814){\usebox{\plotpoint}}
\put(925,815){\usebox{\plotpoint}}
\put(925,816){\usebox{\plotpoint}}
\put(924,817){\usebox{\plotpoint}}
\put(923,818){\usebox{\plotpoint}}
\put(922,819){\usebox{\plotpoint}}
\put(921,820){\usebox{\plotpoint}}
\put(920,821){\usebox{\plotpoint}}
\put(918,822){\usebox{\plotpoint}}
\put(917,823){\usebox{\plotpoint}}
\put(916,824){\usebox{\plotpoint}}
\put(916,825){\usebox{\plotpoint}}
\put(916,825){\usebox{\plotpoint}}
\put(914,827){\usebox{\plotpoint}}
\put(913,828){\usebox{\plotpoint}}
\put(912,829){\usebox{\plotpoint}}
\put(911,830){\usebox{\plotpoint}}
\put(909,831){\usebox{\plotpoint}}
\put(908,832){\usebox{\plotpoint}}
\put(907,833){\usebox{\plotpoint}}
\put(906,834){\usebox{\plotpoint}}
\put(905,835){\usebox{\plotpoint}}
\put(905,836){\usebox{\plotpoint}}
\put(902,838){\usebox{\plotpoint}}
\put(901,839){\usebox{\plotpoint}}
\put(900,840){\usebox{\plotpoint}}
\put(899,841){\usebox{\plotpoint}}
\put(898,842){\usebox{\plotpoint}}
\put(897,843){\usebox{\plotpoint}}
\put(896,844){\usebox{\plotpoint}}
\put(895,845){\usebox{\plotpoint}}
\put(894,846){\usebox{\plotpoint}}
\put(893,847){\usebox{\plotpoint}}
\put(892,848){\usebox{\plotpoint}}
\put(891,849){\usebox{\plotpoint}}
\put(890,850){\usebox{\plotpoint}}
\put(889,851){\usebox{\plotpoint}}
\put(887,852){\usebox{\plotpoint}}
\put(886,853){\usebox{\plotpoint}}
\put(885,854){\usebox{\plotpoint}}
\put(884,855){\usebox{\plotpoint}}
\put(883,856){\usebox{\plotpoint}}
\put(881,857){\usebox{\plotpoint}}
\put(880,858){\usebox{\plotpoint}}
\put(879,859){\usebox{\plotpoint}}
\put(878,860){\usebox{\plotpoint}}
\put(877,861){\usebox{\plotpoint}}
\put(876,862){\usebox{\plotpoint}}
\put(875,863){\usebox{\plotpoint}}
\put(874,864){\usebox{\plotpoint}}
\put(872,865){\usebox{\plotpoint}}
\put(870,866){\usebox{\plotpoint}}
\put(869,867){\usebox{\plotpoint}}
\put(868,868){\usebox{\plotpoint}}
\put(867,869){\usebox{\plotpoint}}
\put(865,870){\usebox{\plotpoint}}
\put(864,871){\usebox{\plotpoint}}
\put(862,872){\usebox{\plotpoint}}
\put(861,873){\usebox{\plotpoint}}
\put(860,874){\usebox{\plotpoint}}
\put(859,875){\usebox{\plotpoint}}
\put(857,876){\usebox{\plotpoint}}
\put(856,877){\usebox{\plotpoint}}
\put(854,878){\usebox{\plotpoint}}
\put(852,879){\usebox{\plotpoint}}
\put(851,880){\usebox{\plotpoint}}
\put(848,881){\usebox{\plotpoint}}
\put(846,882){\usebox{\plotpoint}}
\put(845,883){\usebox{\plotpoint}}
\put(842,884){\usebox{\plotpoint}}
\put(840,885){\usebox{\plotpoint}}
\put(836,886){\usebox{\plotpoint}}
\put(834,887){\usebox{\plotpoint}}
\put(831,888){\usebox{\plotpoint}}
\put(828,889){\usebox{\plotpoint}}
\put(823,890){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(819,891){\usebox{\plotpoint}}
\put(801,892){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(796,891){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(790,890){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(787,889){\usebox{\plotpoint}}
\put(785,888){\usebox{\plotpoint}}
\put(783,887){\usebox{\plotpoint}}
\put(781,886){\usebox{\plotpoint}}
\put(779,885){\usebox{\plotpoint}}
\put(776,884){\usebox{\plotpoint}}
\put(774,883){\usebox{\plotpoint}}
\put(772,882){\usebox{\plotpoint}}
\put(770,881){\usebox{\plotpoint}}
\put(768,880){\usebox{\plotpoint}}
\put(766,879){\usebox{\plotpoint}}
\put(764,878){\usebox{\plotpoint}}
\put(763,877){\usebox{\plotpoint}}
\put(763,875){\usebox{\plotpoint}}
\put(761,875){\usebox{\plotpoint}}
\put(760,874){\usebox{\plotpoint}}
\put(758,873){\usebox{\plotpoint}}
\put(757,872){\usebox{\plotpoint}}
\put(756,871){\usebox{\plotpoint}}
\put(754,870){\usebox{\plotpoint}}
\put(753,869){\usebox{\plotpoint}}
\put(752,868){\usebox{\plotpoint}}
\put(750,867){\usebox{\plotpoint}}
\put(749,866){\usebox{\plotpoint}}
\put(747,865){\usebox{\plotpoint}}
\put(746,864){\usebox{\plotpoint}}
\put(745,863){\usebox{\plotpoint}}
\put(744,862){\usebox{\plotpoint}}
\put(743,861){\usebox{\plotpoint}}
\put(742,860){\usebox{\plotpoint}}
\put(741,859){\usebox{\plotpoint}}
\put(739,858){\usebox{\plotpoint}}
\put(738,857){\usebox{\plotpoint}}
\put(737,856){\usebox{\plotpoint}}
\put(736,855){\usebox{\plotpoint}}
\put(735,854){\usebox{\plotpoint}}
\put(733,853){\usebox{\plotpoint}}
\put(732,852){\usebox{\plotpoint}}
\put(731,851){\usebox{\plotpoint}}
\put(730,850){\usebox{\plotpoint}}
\put(730,848){\usebox{\plotpoint}}
\put(729,848){\usebox{\plotpoint}}
\put(728,847){\usebox{\plotpoint}}
\put(727,846){\usebox{\plotpoint}}
\put(726,845){\usebox{\plotpoint}}
\put(725,844){\usebox{\plotpoint}}
\put(723,843){\usebox{\plotpoint}}
\put(722,842){\usebox{\plotpoint}}
\put(721,841){\usebox{\plotpoint}}
\put(720,840){\usebox{\plotpoint}}
\put(719,839){\usebox{\plotpoint}}
\put(719,837){\usebox{\plotpoint}}
\put(718,837){\usebox{\plotpoint}}
\put(717,836){\usebox{\plotpoint}}
\put(716,835){\usebox{\plotpoint}}
\put(715,834){\usebox{\plotpoint}}
\put(714,833){\usebox{\plotpoint}}
\put(712,832){\usebox{\plotpoint}}
\put(711,831){\usebox{\plotpoint}}
\put(710,830){\usebox{\plotpoint}}
\put(709,829){\usebox{\plotpoint}}
\put(708,828){\usebox{\plotpoint}}
\put(707,827){\usebox{\plotpoint}}
\put(706,826){\usebox{\plotpoint}}
\put(705,825){\usebox{\plotpoint}}
\put(704,824){\usebox{\plotpoint}}
\put(703,823){\usebox{\plotpoint}}
\put(702,822){\usebox{\plotpoint}}
\put(701,821){\usebox{\plotpoint}}
\put(700,820){\usebox{\plotpoint}}
\put(699,819){\usebox{\plotpoint}}
\put(698,818){\usebox{\plotpoint}}
\put(697,817){\usebox{\plotpoint}}
\put(696,816){\usebox{\plotpoint}}
\put(695,815){\usebox{\plotpoint}}
\put(694,814){\usebox{\plotpoint}}
\put(693,813){\usebox{\plotpoint}}
\put(692,812){\usebox{\plotpoint}}
\put(691,811){\usebox{\plotpoint}}
\put(690,810){\usebox{\plotpoint}}
\put(689,809){\usebox{\plotpoint}}
\put(688,808){\usebox{\plotpoint}}
\put(687,807){\usebox{\plotpoint}}
\put(686,806){\usebox{\plotpoint}}
\put(685,805){\usebox{\plotpoint}}
\put(684,804){\usebox{\plotpoint}}
\put(683,803){\usebox{\plotpoint}}
\put(682,802){\usebox{\plotpoint}}
\put(681,801){\usebox{\plotpoint}}
\put(680,800){\usebox{\plotpoint}}
\put(680,798){\usebox{\plotpoint}}
\put(679,797){\usebox{\plotpoint}}
\put(678,796){\usebox{\plotpoint}}
\put(677,795){\usebox{\plotpoint}}
\put(675,795){\usebox{\plotpoint}}
\put(674,794){\usebox{\plotpoint}}
\put(673,793){\usebox{\plotpoint}}
\put(672,792){\usebox{\plotpoint}}
\put(671,791){\usebox{\plotpoint}}
\put(670,790){\usebox{\plotpoint}}
\put(669,789){\usebox{\plotpoint}}
\put(668,788){\usebox{\plotpoint}}
\put(667,787){\usebox{\plotpoint}}
\put(666,786){\usebox{\plotpoint}}
\put(665,785){\usebox{\plotpoint}}
\put(664,784){\usebox{\plotpoint}}
\put(664,781){\usebox{\plotpoint}}
\put(663,780){\usebox{\plotpoint}}
\put(662,779){\usebox{\plotpoint}}
\put(661,778){\usebox{\plotpoint}}
\put(659,778){\usebox{\plotpoint}}
\put(658,777){\usebox{\plotpoint}}
\put(657,776){\usebox{\plotpoint}}
\put(656,775){\usebox{\plotpoint}}
\put(655,774){\usebox{\plotpoint}}
\put(654,773){\usebox{\plotpoint}}
\put(653,772){\usebox{\plotpoint}}
\put(652,771){\usebox{\plotpoint}}
\put(651,770){\usebox{\plotpoint}}
\put(650,769){\usebox{\plotpoint}}
\put(650,766){\usebox{\plotpoint}}
\put(649,765){\usebox{\plotpoint}}
\put(647,765){\usebox{\plotpoint}}
\put(646,764){\usebox{\plotpoint}}
\put(645,763){\usebox{\plotpoint}}
\put(644,762){\usebox{\plotpoint}}
\put(643,761){\usebox{\plotpoint}}
\put(642,760){\usebox{\plotpoint}}
\put(642,757){\usebox{\plotpoint}}
\put(641,755){\usebox{\plotpoint}}
\put(640,754){\usebox{\plotpoint}}
\put(639,753){\usebox{\plotpoint}}
\put(638,752){\usebox{\plotpoint}}
\put(637,749){\usebox{\plotpoint}}
\put(636,748){\usebox{\plotpoint}}
\put(635,747){\usebox{\plotpoint}}
\put(634,746){\usebox{\plotpoint}}
\put(632,746){\usebox{\plotpoint}}
\put(631,745){\usebox{\plotpoint}}
\put(631,742){\usebox{\plotpoint}}
\put(630,741){\usebox{\plotpoint}}
\put(629,739){\usebox{\plotpoint}}
\put(628,737){\usebox{\plotpoint}}
\put(627,735){\usebox{\plotpoint}}
\put(626,733){\usebox{\plotpoint}}
\put(625,731){\usebox{\plotpoint}}
\put(624,730){\usebox{\plotpoint}}
\put(623,727){\usebox{\plotpoint}}
\put(622,724){\usebox{\plotpoint}}
\put(621,722){\usebox{\plotpoint}}
\put(620,719){\usebox{\plotpoint}}
\put(619,714){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(618,708){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(617,703){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(616,687){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(617,681){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(618,678){\usebox{\plotpoint}}
\put(619,676){\usebox{\plotpoint}}
\put(620,672){\usebox{\plotpoint}}
\put(621,671){\usebox{\plotpoint}}
\put(622,668){\usebox{\plotpoint}}
\put(623,665){\usebox{\plotpoint}}
\put(624,663){\usebox{\plotpoint}}
\put(625,662){\usebox{\plotpoint}}
\put(626,660){\usebox{\plotpoint}}
\put(627,658){\usebox{\plotpoint}}
\put(628,656){\usebox{\plotpoint}}
\put(629,654){\usebox{\plotpoint}}
\put(630,654){\usebox{\plotpoint}}
\put(631,651){\usebox{\plotpoint}}
\put(632,650){\usebox{\plotpoint}}
\put(633,649){\usebox{\plotpoint}}
\put(634,647){\usebox{\plotpoint}}
\put(635,646){\usebox{\plotpoint}}
\put(636,645){\usebox{\plotpoint}}
\put(637,645){\usebox{\plotpoint}}
\put(637,645){\usebox{\plotpoint}}
\put(638,642){\usebox{\plotpoint}}
\put(639,641){\usebox{\plotpoint}}
\put(640,639){\usebox{\plotpoint}}
\put(641,638){\usebox{\plotpoint}}
\put(642,636){\usebox{\plotpoint}}
\put(643,635){\usebox{\plotpoint}}
\put(644,634){\usebox{\plotpoint}}
\put(645,633){\usebox{\plotpoint}}
\put(646,633){\usebox{\plotpoint}}
\put(647,632){\usebox{\plotpoint}}
\put(648,629){\usebox{\plotpoint}}
\put(649,628){\usebox{\plotpoint}}
\put(650,627){\usebox{\plotpoint}}
\put(651,627){\usebox{\plotpoint}}
\put(651,627){\usebox{\plotpoint}}
\put(652,626){\usebox{\plotpoint}}
\put(653,625){\usebox{\plotpoint}}
\put(654,624){\usebox{\plotpoint}}
\put(655,623){\usebox{\plotpoint}}
\put(656,622){\usebox{\plotpoint}}
\put(657,621){\usebox{\plotpoint}}
\put(658,620){\usebox{\plotpoint}}
\put(659,619){\usebox{\plotpoint}}
\put(660,618){\usebox{\plotpoint}}
\put(661,615){\usebox{\plotpoint}}
\put(662,614){\usebox{\plotpoint}}
\put(663,613){\usebox{\plotpoint}}
\put(664,613){\usebox{\plotpoint}}
\put(664,613){\usebox{\plotpoint}}
\put(665,612){\usebox{\plotpoint}}
\put(666,611){\usebox{\plotpoint}}
\put(667,610){\usebox{\plotpoint}}
\put(668,609){\usebox{\plotpoint}}
\put(669,608){\usebox{\plotpoint}}
\put(671,607){\usebox{\plotpoint}}
\put(672,604){\usebox{\plotpoint}}
\put(673,603){\usebox{\plotpoint}}
\put(674,602){\usebox{\plotpoint}}
\put(675,602){\usebox{\plotpoint}}
\put(675,602){\usebox{\plotpoint}}
\put(676,601){\usebox{\plotpoint}}
\put(677,600){\usebox{\plotpoint}}
\put(678,599){\usebox{\plotpoint}}
\put(679,598){\usebox{\plotpoint}}
\put(680,597){\usebox{\plotpoint}}
\put(681,596){\usebox{\plotpoint}}
\put(682,595){\usebox{\plotpoint}}
\put(683,594){\usebox{\plotpoint}}
\put(684,593){\usebox{\plotpoint}}
\put(685,592){\usebox{\plotpoint}}
\put(686,591){\usebox{\plotpoint}}
\put(688,588){\usebox{\plotpoint}}
\put(689,587){\usebox{\plotpoint}}
\put(690,586){\usebox{\plotpoint}}
\put(691,586){\usebox{\plotpoint}}
\put(691,586){\usebox{\plotpoint}}
\put(692,585){\usebox{\plotpoint}}
\put(693,584){\usebox{\plotpoint}}
\put(694,583){\usebox{\plotpoint}}
\put(695,582){\usebox{\plotpoint}}
\put(696,581){\usebox{\plotpoint}}
\put(697,580){\usebox{\plotpoint}}
\put(699,577){\usebox{\plotpoint}}
\put(700,576){\usebox{\plotpoint}}
\put(701,575){\usebox{\plotpoint}}
\put(702,575){\usebox{\plotpoint}}
\put(702,575){\usebox{\plotpoint}}
\put(703,574){\usebox{\plotpoint}}
\put(704,573){\usebox{\plotpoint}}
\put(705,572){\usebox{\plotpoint}}
\put(706,571){\usebox{\plotpoint}}
\put(707,570){\usebox{\plotpoint}}
\put(708,568){\usebox{\plotpoint}}
\put(709,568){\usebox{\plotpoint}}
\put(710,567){\usebox{\plotpoint}}
\put(711,566){\usebox{\plotpoint}}
\put(712,565){\usebox{\plotpoint}}
\put(713,564){\usebox{\plotpoint}}
\put(715,563){\usebox{\plotpoint}}
\put(716,562){\usebox{\plotpoint}}
\put(717,561){\usebox{\plotpoint}}
\put(718,560){\usebox{\plotpoint}}
\put(719,557){\usebox{\plotpoint}}
\put(720,557){\usebox{\plotpoint}}
\put(721,556){\usebox{\plotpoint}}
\put(722,555){\usebox{\plotpoint}}
\put(723,554){\usebox{\plotpoint}}
\put(725,553){\usebox{\plotpoint}}
\put(726,552){\usebox{\plotpoint}}
\put(727,551){\usebox{\plotpoint}}
\put(728,550){\usebox{\plotpoint}}
\put(729,549){\usebox{\plotpoint}}
\put(730,548){\usebox{\plotpoint}}
\put(731,547){\usebox{\plotpoint}}
\put(732,546){\usebox{\plotpoint}}
\put(733,545){\usebox{\plotpoint}}
\put(734,544){\usebox{\plotpoint}}
\put(735,543){\usebox{\plotpoint}}
\put(736,542){\usebox{\plotpoint}}
\put(738,541){\usebox{\plotpoint}}
\put(739,540){\usebox{\plotpoint}}
\put(740,539){\usebox{\plotpoint}}
\put(741,538){\usebox{\plotpoint}}
\put(742,537){\usebox{\plotpoint}}
\put(744,536){\usebox{\plotpoint}}
\put(745,535){\usebox{\plotpoint}}
\put(746,534){\usebox{\plotpoint}}
\put(747,533){\usebox{\plotpoint}}
\put(748,532){\usebox{\plotpoint}}
\put(749,531){\usebox{\plotpoint}}
\put(750,530){\usebox{\plotpoint}}
\put(752,529){\usebox{\plotpoint}}
\put(753,528){\usebox{\plotpoint}}
\put(754,527){\usebox{\plotpoint}}
\put(755,526){\usebox{\plotpoint}}
\put(757,525){\usebox{\plotpoint}}
\put(758,524){\usebox{\plotpoint}}
\put(760,523){\usebox{\plotpoint}}
\put(761,522){\usebox{\plotpoint}}
\put(763,521){\usebox{\plotpoint}}
\put(764,520){\usebox{\plotpoint}}
\put(765,519){\usebox{\plotpoint}}
\put(766,518){\usebox{\plotpoint}}
\put(768,517){\usebox{\plotpoint}}
\put(769,516){\usebox{\plotpoint}}
\put(771,515){\usebox{\plotpoint}}
\put(773,514){\usebox{\plotpoint}}
\put(775,513){\usebox{\plotpoint}}
\put(777,512){\usebox{\plotpoint}}
\put(779,511){\usebox{\plotpoint}}
\put(781,510){\usebox{\plotpoint}}
\put(784,509){\usebox{\plotpoint}}
\put(787,508){\usebox{\plotpoint}}
\put(790,507){\usebox{\plotpoint}}
\put(793,506){\usebox{\plotpoint}}
\put(796,505){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(801,504){\usebox{\plotpoint}}
\put(805,503){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(823,504){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(828,505){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(834,506){\usebox{\plotpoint}}
\put(836,507){\usebox{\plotpoint}}
\put(839,508){\usebox{\plotpoint}}
\put(841,509){\usebox{\plotpoint}}
\put(843,510){\usebox{\plotpoint}}
\put(845,511){\usebox{\plotpoint}}
\put(847,512){\usebox{\plotpoint}}
\put(850,513){\usebox{\plotpoint}}
\put(852,514){\usebox{\plotpoint}}
\put(854,515){\usebox{\plotpoint}}
\put(856,516){\usebox{\plotpoint}}
\put(857,517){\usebox{\plotpoint}}
\put(859,518){\usebox{\plotpoint}}
\put(861,519){\usebox{\plotpoint}}
\put(861,520){\usebox{\plotpoint}}
\put(862,521){\usebox{\plotpoint}}
\put(864,522){\usebox{\plotpoint}}
\put(865,523){\usebox{\plotpoint}}
\put(867,524){\usebox{\plotpoint}}
\put(868,525){\usebox{\plotpoint}}
\put(869,526){\usebox{\plotpoint}}
\put(870,527){\usebox{\plotpoint}}
\put(871,528){\usebox{\plotpoint}}
\put(873,529){\usebox{\plotpoint}}
\put(875,530){\usebox{\plotpoint}}
\put(876,531){\usebox{\plotpoint}}
\put(878,532){\usebox{\plotpoint}}
\put(879,533){\usebox{\plotpoint}}
\put(880,534){\usebox{\plotpoint}}
\put(881,535){\usebox{\plotpoint}}
\put(882,536){\usebox{\plotpoint}}
\put(883,537){\usebox{\plotpoint}}
\put(884,538){\usebox{\plotpoint}}
\put(885,539){\usebox{\plotpoint}}
\put(886,540){\usebox{\plotpoint}}
\put(888,541){\usebox{\plotpoint}}
\put(889,542){\usebox{\plotpoint}}
\put(890,543){\usebox{\plotpoint}}
\put(891,544){\usebox{\plotpoint}}
\put(892,545){\usebox{\plotpoint}}
\put(894,546){\usebox{\plotpoint}}
\put(894,547){\usebox{\plotpoint}}
\put(895,548){\usebox{\plotpoint}}
\put(896,549){\usebox{\plotpoint}}
\put(897,550){\usebox{\plotpoint}}
\put(898,551){\usebox{\plotpoint}}
\put(899,552){\usebox{\plotpoint}}
\put(901,553){\usebox{\plotpoint}}
\put(902,554){\usebox{\plotpoint}}
\put(903,555){\usebox{\plotpoint}}
\put(904,556){\usebox{\plotpoint}}
\put(905,557){\usebox{\plotpoint}}
\put(905,558){\usebox{\plotpoint}}
\put(906,559){\usebox{\plotpoint}}
\put(907,560){\usebox{\plotpoint}}
\put(908,561){\usebox{\plotpoint}}
\put(909,562){\usebox{\plotpoint}}
\put(910,563){\usebox{\plotpoint}}
\put(912,564){\usebox{\plotpoint}}
\put(913,565){\usebox{\plotpoint}}
\put(914,566){\usebox{\plotpoint}}
\put(915,567){\usebox{\plotpoint}}
\put(916,568){\usebox{\plotpoint}}
\put(917,569){\usebox{\plotpoint}}
\put(918,570){\usebox{\plotpoint}}
\put(919,571){\usebox{\plotpoint}}
\put(920,572){\usebox{\plotpoint}}
\put(921,573){\usebox{\plotpoint}}
\put(922,574){\usebox{\plotpoint}}
\put(923,575){\usebox{\plotpoint}}
\put(924,576){\usebox{\plotpoint}}
\put(925,577){\usebox{\plotpoint}}
\put(926,578){\usebox{\plotpoint}}
\put(927,579){\usebox{\plotpoint}}
\put(928,580){\usebox{\plotpoint}}
\put(929,581){\usebox{\plotpoint}}
\put(930,582){\usebox{\plotpoint}}
\put(931,583){\usebox{\plotpoint}}
\put(932,584){\usebox{\plotpoint}}
\put(933,585){\usebox{\plotpoint}}
\put(934,586){\usebox{\plotpoint}}
\put(935,587){\usebox{\plotpoint}}
\put(936,588){\usebox{\plotpoint}}
\put(937,589){\usebox{\plotpoint}}
\put(938,590){\usebox{\plotpoint}}
\put(939,591){\usebox{\plotpoint}}
\put(940,592){\usebox{\plotpoint}}
\put(941,593){\usebox{\plotpoint}}
\put(942,594){\usebox{\plotpoint}}
\put(943,595){\usebox{\plotpoint}}
\put(944,595){\usebox{\plotpoint}}
\put(945,596){\usebox{\plotpoint}}
\put(946,597){\usebox{\plotpoint}}
\put(947,598){\usebox{\plotpoint}}
\put(948,600){\usebox{\plotpoint}}
\put(949,601){\usebox{\plotpoint}}
\put(950,602){\usebox{\plotpoint}}
\put(951,603){\usebox{\plotpoint}}
\put(952,604){\usebox{\plotpoint}}
\put(953,605){\usebox{\plotpoint}}
\put(954,606){\usebox{\plotpoint}}
\put(955,607){\usebox{\plotpoint}}
\put(956,608){\usebox{\plotpoint}}
\put(957,609){\usebox{\plotpoint}}
\put(958,610){\usebox{\plotpoint}}
\put(959,611){\usebox{\plotpoint}}
\put(960,612){\usebox{\plotpoint}}
\put(961,613){\usebox{\plotpoint}}
\put(962,614){\usebox{\plotpoint}}
\put(963,615){\usebox{\plotpoint}}
\put(964,617){\usebox{\plotpoint}}
\put(965,618){\usebox{\plotpoint}}
\put(966,619){\usebox{\plotpoint}}
\put(967,620){\usebox{\plotpoint}}
\put(968,621){\usebox{\plotpoint}}
\put(969,622){\usebox{\plotpoint}}
\put(970,623){\usebox{\plotpoint}}
\put(971,624){\usebox{\plotpoint}}
\put(972,625){\usebox{\plotpoint}}
\put(973,626){\usebox{\plotpoint}}
\put(974,627){\usebox{\plotpoint}}
\put(975,628){\usebox{\plotpoint}}
\put(976,630){\usebox{\plotpoint}}
\put(977,631){\usebox{\plotpoint}}
\put(978,632){\usebox{\plotpoint}}
\put(979,633){\usebox{\plotpoint}}
\put(980,634){\usebox{\plotpoint}}
\put(981,635){\usebox{\plotpoint}}
\put(982,636){\usebox{\plotpoint}}
\put(983,638){\usebox{\plotpoint}}
\put(984,639){\usebox{\plotpoint}}
\put(985,640){\usebox{\plotpoint}}
\put(986,641){\usebox{\plotpoint}}
\put(987,643){\usebox{\plotpoint}}
\put(988,645){\usebox{\plotpoint}}
\put(989,646){\usebox{\plotpoint}}
\put(990,647){\usebox{\plotpoint}}
\put(991,649){\usebox{\plotpoint}}
\put(992,650){\usebox{\plotpoint}}
\put(993,651){\usebox{\plotpoint}}
\put(994,652){\usebox{\plotpoint}}
\put(995,654){\usebox{\plotpoint}}
\put(996,656){\usebox{\plotpoint}}
\put(997,658){\usebox{\plotpoint}}
\put(998,660){\usebox{\plotpoint}}
\put(999,661){\usebox{\plotpoint}}
\put(1000,663){\usebox{\plotpoint}}
\put(1001,665){\usebox{\plotpoint}}
\put(1002,668){\usebox{\plotpoint}}
\put(1003,671){\usebox{\plotpoint}}
\put(1004,673){\usebox{\plotpoint}}
\put(1005,676){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1006,681){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1007,687){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1008,692){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1195,698){\usebox{\plotpoint}}
\put(1195,698){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(1194,705){\usebox{\plotpoint}}
\put(1193,708){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1192,714){\usebox{\plotpoint}}
\put(1191,715){\usebox{\plotpoint}}
\put(1190,717){\usebox{\plotpoint}}
\put(1189,719){\usebox{\plotpoint}}
\put(1188,720){\usebox{\plotpoint}}
\put(1187,722){\usebox{\plotpoint}}
\put(1186,724){\usebox{\plotpoint}}
\put(1185,726){\usebox{\plotpoint}}
\put(1184,727){\usebox{\plotpoint}}
\put(1183,728){\usebox{\plotpoint}}
\put(1182,729){\usebox{\plotpoint}}
\put(1181,730){\usebox{\plotpoint}}
\put(1180,731){\usebox{\plotpoint}}
\put(1179,732){\usebox{\plotpoint}}
\put(1178,733){\usebox{\plotpoint}}
\put(1177,734){\usebox{\plotpoint}}
\put(1176,735){\usebox{\plotpoint}}
\put(1175,736){\usebox{\plotpoint}}
\put(1174,737){\usebox{\plotpoint}}
\put(1173,738){\usebox{\plotpoint}}
\put(1172,739){\usebox{\plotpoint}}
\put(1171,740){\usebox{\plotpoint}}
\put(1169,741){\usebox{\plotpoint}}
\put(1168,742){\usebox{\plotpoint}}
\put(1166,743){\usebox{\plotpoint}}
\put(1164,744){\usebox{\plotpoint}}
\put(1163,745){\usebox{\plotpoint}}
\put(1161,746){\usebox{\plotpoint}}
\put(1159,747){\usebox{\plotpoint}}
\put(1157,748){\usebox{\plotpoint}}
\put(1155,749){\usebox{\plotpoint}}
\put(1153,750){\usebox{\plotpoint}}
\put(1152,751){\usebox{\plotpoint}}
\put(1149,752){\usebox{\plotpoint}}
\put(1146,753){\usebox{\plotpoint}}
\put(1143,754){\usebox{\plotpoint}}
\put(1141,755){\usebox{\plotpoint}}
\put(1136,756){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1130,757){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1110,758){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1108,757){\usebox{\plotpoint}}
\put(1105,756){\usebox{\plotpoint}}
\put(1102,755){\usebox{\plotpoint}}
\put(1100,754){\usebox{\plotpoint}}
\put(1099,753){\usebox{\plotpoint}}
\put(1098,752){\usebox{\plotpoint}}
\put(1095,751){\usebox{\plotpoint}}
\put(1094,750){\usebox{\plotpoint}}
\put(1093,749){\usebox{\plotpoint}}
\put(1092,748){\usebox{\plotpoint}}
\put(1091,747){\usebox{\plotpoint}}
\put(1091,746){\usebox{\plotpoint}}
\put(1091,744){\usebox{\plotpoint}}
\put(1090,743){\usebox{\plotpoint}}
\put(1089,742){\usebox{\plotpoint}}
\put(1088,741){\usebox{\plotpoint}}
\put(1087,739){\usebox{\plotpoint}}
\put(1086,737){\usebox{\plotpoint}}
\put(1085,735){\usebox{\plotpoint}}
\put(1084,733){\usebox{\plotpoint}}
\put(1083,731){\usebox{\plotpoint}}
\put(1082,730){\usebox{\plotpoint}}
\put(1081,726){\usebox{\plotpoint}}
\put(1080,724){\usebox{\plotpoint}}
\put(1079,719){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1078,714){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1077,708){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1076,681){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(1077,676){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1078,673){\usebox{\plotpoint}}
\put(1079,671){\usebox{\plotpoint}}
\put(1080,669){\usebox{\plotpoint}}
\put(1081,665){\usebox{\plotpoint}}
\put(1082,663){\usebox{\plotpoint}}
\put(1083,661){\usebox{\plotpoint}}
\put(1084,660){\usebox{\plotpoint}}
\put(1085,657){\usebox{\plotpoint}}
\put(1086,655){\usebox{\plotpoint}}
\put(1087,654){\usebox{\plotpoint}}
\put(1088,652){\usebox{\plotpoint}}
\put(1089,651){\usebox{\plotpoint}}
\put(1090,650){\usebox{\plotpoint}}
\put(1091,650){\usebox{\plotpoint}}
\put(1091,650){\usebox{\plotpoint}}
\put(1093,649){\usebox{\plotpoint}}
\put(1094,648){\usebox{\plotpoint}}
\put(1095,647){\usebox{\plotpoint}}
\put(1096,646){\usebox{\plotpoint}}
\put(1097,645){\usebox{\plotpoint}}
\put(1100,644){\usebox{\plotpoint}}
\put(1101,643){\usebox{\plotpoint}}
\put(1102,642){\usebox{\plotpoint}}
\put(1105,641){\usebox{\plotpoint}}
\put(1108,640){\usebox{\plotpoint}}
\put(1110,639){\usebox{\plotpoint}}
\put(1113,638){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1119,637){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1135,638){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1141,639){\usebox{\plotpoint}}
\put(1143,640){\usebox{\plotpoint}}
\put(1146,641){\usebox{\plotpoint}}
\put(1149,642){\usebox{\plotpoint}}
\put(1152,643){\usebox{\plotpoint}}
\put(1153,644){\usebox{\plotpoint}}
\put(1157,645){\usebox{\plotpoint}}
\put(1159,646){\usebox{\plotpoint}}
\put(1161,647){\usebox{\plotpoint}}
\put(1163,648){\usebox{\plotpoint}}
\put(1164,649){\usebox{\plotpoint}}
\put(1165,650){\usebox{\plotpoint}}
\put(1166,651){\usebox{\plotpoint}}
\put(1168,652){\usebox{\plotpoint}}
\put(1170,653){\usebox{\plotpoint}}
\put(1172,654){\usebox{\plotpoint}}
\put(1173,655){\usebox{\plotpoint}}
\put(1174,656){\usebox{\plotpoint}}
\put(1175,657){\usebox{\plotpoint}}
\put(1176,658){\usebox{\plotpoint}}
\put(1177,659){\usebox{\plotpoint}}
\put(1178,660){\usebox{\plotpoint}}
\put(1179,661){\usebox{\plotpoint}}
\put(1180,662){\usebox{\plotpoint}}
\put(1181,663){\usebox{\plotpoint}}
\put(1182,664){\usebox{\plotpoint}}
\put(1183,665){\usebox{\plotpoint}}
\put(1184,666){\usebox{\plotpoint}}
\put(1185,668){\usebox{\plotpoint}}
\put(1186,669){\usebox{\plotpoint}}
\put(1187,671){\usebox{\plotpoint}}
\put(1188,672){\usebox{\plotpoint}}
\put(1189,674){\usebox{\plotpoint}}
\put(1190,676){\usebox{\plotpoint}}
\put(1191,679){\usebox{\plotpoint}}
\put(1192,681){\usebox{\plotpoint}}
\put(1193,684){\usebox{\plotpoint}}
\put(1194,687){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1195,692){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1264,698){\usebox{\plotpoint}}
\put(1264,692){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1265,687){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1266,683){\usebox{\plotpoint}}
\put(1267,679){\usebox{\plotpoint}}
\put(1268,677){\usebox{\plotpoint}}
\put(1269,676){\usebox{\plotpoint}}
\put(1270,674){\usebox{\plotpoint}}
\put(1271,673){\usebox{\plotpoint}}
\put(1272,673){\usebox{\plotpoint}}
\put(1273,672){\usebox{\plotpoint}}
\put(1274,671){\usebox{\plotpoint}}
\put(1275,670){\usebox{\plotpoint}}
\put(1276,669){\usebox{\plotpoint}}
\put(1277,668){\usebox{\plotpoint}}
\put(1278,667){\usebox{\plotpoint}}
\put(1279,666){\usebox{\plotpoint}}
\put(1280,665){\usebox{\plotpoint}}
\put(1281,664){\usebox{\plotpoint}}
\put(1283,663){\usebox{\plotpoint}}
\put(1285,662){\usebox{\plotpoint}}
\put(1287,661){\usebox{\plotpoint}}
\put(1289,660){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1294,659){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1300,658){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1305,659){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1312,660){\usebox{\plotpoint}}
\put(1316,661){\usebox{\plotpoint}}
\put(1318,662){\usebox{\plotpoint}}
\put(1320,663){\usebox{\plotpoint}}
\put(1322,664){\usebox{\plotpoint}}
\put(1324,665){\usebox{\plotpoint}}
\put(1325,666){\usebox{\plotpoint}}
\put(1327,667){\usebox{\plotpoint}}
\put(1328,668){\usebox{\plotpoint}}
\put(1329,669){\usebox{\plotpoint}}
\put(1330,670){\usebox{\plotpoint}}
\put(1331,671){\usebox{\plotpoint}}
\put(1333,672){\usebox{\plotpoint}}
\put(1334,673){\usebox{\plotpoint}}
\put(1335,674){\usebox{\plotpoint}}
\put(1336,675){\usebox{\plotpoint}}
\put(1337,678){\usebox{\plotpoint}}
\put(1338,680){\usebox{\plotpoint}}
\put(1339,681){\usebox{\plotpoint}}
\put(1340,684){\usebox{\plotpoint}}
\put(1341,687){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1342,692){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1343,698){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1342,703){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1341,708){\usebox{\plotpoint}}
\put(1340,711){\usebox{\plotpoint}}
\put(1338,714){\usebox{\plotpoint}}
\put(1338,715){\usebox{\plotpoint}}
\put(1337,716){\usebox{\plotpoint}}
\put(1336,717){\usebox{\plotpoint}}
\put(1335,718){\usebox{\plotpoint}}
\put(1334,720){\usebox{\plotpoint}}
\put(1331,722){\usebox{\plotpoint}}
\put(1330,723){\usebox{\plotpoint}}
\put(1329,724){\usebox{\plotpoint}}
\put(1328,725){\usebox{\plotpoint}}
\put(1327,726){\usebox{\plotpoint}}
\put(1325,727){\usebox{\plotpoint}}
\put(1324,728){\usebox{\plotpoint}}
\put(1323,729){\usebox{\plotpoint}}
\put(1322,730){\usebox{\plotpoint}}
\put(1320,731){\usebox{\plotpoint}}
\put(1318,732){\usebox{\plotpoint}}
\put(1316,733){\usebox{\plotpoint}}
\put(1311,734){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1305,735){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1300,736){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1294,737){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1289,736){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1286,735){\usebox{\plotpoint}}
\put(1283,734){\usebox{\plotpoint}}
\put(1281,733){\usebox{\plotpoint}}
\put(1280,732){\usebox{\plotpoint}}
\put(1279,731){\usebox{\plotpoint}}
\put(1278,730){\usebox{\plotpoint}}
\put(1277,729){\usebox{\plotpoint}}
\put(1276,728){\usebox{\plotpoint}}
\put(1275,727){\usebox{\plotpoint}}
\put(1274,726){\usebox{\plotpoint}}
\put(1273,725){\usebox{\plotpoint}}
\put(1272,724){\usebox{\plotpoint}}
\put(1272,721){\usebox{\plotpoint}}
\put(1271,719){\usebox{\plotpoint}}
\put(1270,717){\usebox{\plotpoint}}
\put(1269,715){\usebox{\plotpoint}}
\put(1268,714){\usebox{\plotpoint}}
\put(1267,708){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1266,703){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1265,698){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(812,1075){\usebox{\plotpoint}}
\put(801,1075){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(798,1074){\usebox{\plotpoint}}
\put(796,1073){\usebox{\plotpoint}}
\put(793,1072){\usebox{\plotpoint}}
\put(790,1071){\usebox{\plotpoint}}
\put(787,1070){\usebox{\plotpoint}}
\put(786,1069){\usebox{\plotpoint}}
\put(785,1068){\usebox{\plotpoint}}
\put(783,1067){\usebox{\plotpoint}}
\put(782,1066){\usebox{\plotpoint}}
\put(781,1065){\usebox{\plotpoint}}
\put(779,1064){\usebox{\plotpoint}}
\put(778,1063){\usebox{\plotpoint}}
\put(777,1062){\usebox{\plotpoint}}
\put(776,1061){\usebox{\plotpoint}}
\put(775,1060){\usebox{\plotpoint}}
\put(774,1059){\usebox{\plotpoint}}
\put(773,1058){\usebox{\plotpoint}}
\put(772,1057){\usebox{\plotpoint}}
\put(771,1056){\usebox{\plotpoint}}
\put(770,1055){\usebox{\plotpoint}}
\put(769,1054){\usebox{\plotpoint}}
\put(768,1053){\usebox{\plotpoint}}
\put(768,1050){\usebox{\plotpoint}}
\put(767,1049){\usebox{\plotpoint}}
\put(766,1048){\usebox{\plotpoint}}
\put(765,1046){\usebox{\plotpoint}}
\put(764,1044){\usebox{\plotpoint}}
\put(762,1044){\usebox{\plotpoint}}
\put(762,1041){\usebox{\plotpoint}}
\put(761,1039){\usebox{\plotpoint}}
\put(760,1037){\usebox{\plotpoint}}
\put(759,1035){\usebox{\plotpoint}}
\put(758,1034){\usebox{\plotpoint}}
\put(757,1032){\usebox{\plotpoint}}
\put(756,1029){\usebox{\plotpoint}}
\put(755,1027){\usebox{\plotpoint}}
\put(754,1021){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(753,1017){\usebox{\plotpoint}}
\put(752,1010){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(751,1005){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(750,1000){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(751,994){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(751,994){\usebox{\plotpoint}}
\put(752,989){\usebox{\plotpoint}}
\put(753,986){\usebox{\plotpoint}}
\put(754,983){\usebox{\plotpoint}}
\put(755,981){\usebox{\plotpoint}}
\put(756,979){\usebox{\plotpoint}}
\put(757,979){\usebox{\plotpoint}}
\put(758,978){\usebox{\plotpoint}}
\put(759,977){\usebox{\plotpoint}}
\put(760,976){\usebox{\plotpoint}}
\put(761,975){\usebox{\plotpoint}}
\put(762,974){\usebox{\plotpoint}}
\put(763,973){\usebox{\plotpoint}}
\put(764,972){\usebox{\plotpoint}}
\put(765,971){\usebox{\plotpoint}}
\put(766,970){\usebox{\plotpoint}}
\put(767,969){\usebox{\plotpoint}}
\put(768,968){\usebox{\plotpoint}}
\put(769,967){\usebox{\plotpoint}}
\put(771,966){\usebox{\plotpoint}}
\put(774,965){\usebox{\plotpoint}}
\put(775,964){\usebox{\plotpoint}}
\put(777,963){\usebox{\plotpoint}}
\put(779,962){\usebox{\plotpoint}}
\put(782,961){\usebox{\plotpoint}}
\put(785,960){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(790,959){\usebox{\plotpoint}}
\put(793,958){\usebox{\plotpoint}}
\put(796,957){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(803,956){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(828,957){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(834,958){\usebox{\plotpoint}}
\put(836,959){\usebox{\plotpoint}}
\put(839,960){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(845,961){\usebox{\plotpoint}}
\put(846,962){\usebox{\plotpoint}}
\put(848,963){\usebox{\plotpoint}}
\put(850,964){\usebox{\plotpoint}}
\put(852,965){\usebox{\plotpoint}}
\put(854,966){\usebox{\plotpoint}}
\put(856,967){\usebox{\plotpoint}}
\put(857,968){\usebox{\plotpoint}}
\put(858,969){\usebox{\plotpoint}}
\put(859,970){\usebox{\plotpoint}}
\put(860,971){\usebox{\plotpoint}}
\put(861,972){\usebox{\plotpoint}}
\put(862,973){\usebox{\plotpoint}}
\put(863,974){\usebox{\plotpoint}}
\put(864,975){\usebox{\plotpoint}}
\put(865,976){\usebox{\plotpoint}}
\put(866,977){\usebox{\plotpoint}}
\put(867,978){\usebox{\plotpoint}}
\put(868,979){\usebox{\plotpoint}}
\put(869,981){\usebox{\plotpoint}}
\put(870,983){\usebox{\plotpoint}}
\put(871,986){\usebox{\plotpoint}}
\put(872,989){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(873,994){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(874,1000){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(873,1010){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(872,1016){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(871,1021){\usebox{\plotpoint}}
\put(870,1024){\usebox{\plotpoint}}
\put(869,1027){\usebox{\plotpoint}}
\put(868,1029){\usebox{\plotpoint}}
\put(867,1032){\usebox{\plotpoint}}
\put(866,1035){\usebox{\plotpoint}}
\put(865,1037){\usebox{\plotpoint}}
\put(864,1039){\usebox{\plotpoint}}
\put(863,1041){\usebox{\plotpoint}}
\put(861,1043){\usebox{\plotpoint}}
\put(861,1043){\usebox{\plotpoint}}
\put(860,1044){\usebox{\plotpoint}}
\put(859,1046){\usebox{\plotpoint}}
\put(858,1047){\usebox{\plotpoint}}
\put(857,1049){\usebox{\plotpoint}}
\put(856,1051){\usebox{\plotpoint}}
\put(855,1052){\usebox{\plotpoint}}
\put(852,1054){\usebox{\plotpoint}}
\put(851,1055){\usebox{\plotpoint}}
\put(850,1056){\usebox{\plotpoint}}
\put(850,1057){\usebox{\plotpoint}}
\put(850,1057){\usebox{\plotpoint}}
\put(847,1059){\usebox{\plotpoint}}
\put(846,1060){\usebox{\plotpoint}}
\put(845,1061){\usebox{\plotpoint}}
\put(843,1062){\usebox{\plotpoint}}
\put(842,1063){\usebox{\plotpoint}}
\put(840,1064){\usebox{\plotpoint}}
\put(839,1065){\usebox{\plotpoint}}
\put(837,1066){\usebox{\plotpoint}}
\put(836,1067){\usebox{\plotpoint}}
\put(835,1068){\usebox{\plotpoint}}
\put(834,1069){\usebox{\plotpoint}}
\put(831,1070){\usebox{\plotpoint}}
\put(828,1071){\usebox{\plotpoint}}
\put(825,1072){\usebox{\plotpoint}}
\put(823,1073){\usebox{\plotpoint}}
\put(817,1074){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(812,1075){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(812,1142){\usebox{\plotpoint}}
\put(812,1142){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(817,1143){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(825,1144){\usebox{\plotpoint}}
\put(828,1145){\usebox{\plotpoint}}
\put(830,1146){\usebox{\plotpoint}}
\put(832,1147){\usebox{\plotpoint}}
\put(834,1148){\usebox{\plotpoint}}
\put(835,1149){\usebox{\plotpoint}}
\put(837,1150){\usebox{\plotpoint}}
\put(839,1151){\usebox{\plotpoint}}
\put(840,1152){\usebox{\plotpoint}}
\put(841,1153){\usebox{\plotpoint}}
\put(842,1154){\usebox{\plotpoint}}
\put(843,1155){\usebox{\plotpoint}}
\put(844,1156){\usebox{\plotpoint}}
\put(845,1157){\usebox{\plotpoint}}
\put(846,1158){\usebox{\plotpoint}}
\put(847,1159){\usebox{\plotpoint}}
\put(848,1161){\usebox{\plotpoint}}
\put(849,1164){\usebox{\plotpoint}}
\put(850,1167){\usebox{\plotpoint}}
\put(851,1169){\usebox{\plotpoint}}
\put(852,1172){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(850,1188){\usebox{\plotpoint}}
\put(850,1189){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(849,1194){\usebox{\plotpoint}}
\put(848,1195){\usebox{\plotpoint}}
\put(847,1197){\usebox{\plotpoint}}
\put(846,1198){\usebox{\plotpoint}}
\put(845,1201){\usebox{\plotpoint}}
\put(844,1202){\usebox{\plotpoint}}
\put(843,1203){\usebox{\plotpoint}}
\put(841,1205){\usebox{\plotpoint}}
\put(840,1206){\usebox{\plotpoint}}
\put(839,1207){\usebox{\plotpoint}}
\put(838,1208){\usebox{\plotpoint}}
\put(837,1209){\usebox{\plotpoint}}
\put(836,1210){\usebox{\plotpoint}}
\put(835,1211){\usebox{\plotpoint}}
\put(834,1212){\usebox{\plotpoint}}
\put(832,1213){\usebox{\plotpoint}}
\put(830,1214){\usebox{\plotpoint}}
\put(828,1215){\usebox{\plotpoint}}
\put(826,1216){\usebox{\plotpoint}}
\put(824,1217){\usebox{\plotpoint}}
\put(823,1218){\usebox{\plotpoint}}
\put(817,1219){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(812,1220){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(807,1221){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(801,1220){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(798,1219){\usebox{\plotpoint}}
\put(796,1218){\usebox{\plotpoint}}
\put(794,1217){\usebox{\plotpoint}}
\put(793,1216){\usebox{\plotpoint}}
\put(791,1215){\usebox{\plotpoint}}
\put(790,1214){\usebox{\plotpoint}}
\put(788,1213){\usebox{\plotpoint}}
\put(787,1212){\usebox{\plotpoint}}
\put(786,1211){\usebox{\plotpoint}}
\put(785,1210){\usebox{\plotpoint}}
\put(784,1209){\usebox{\plotpoint}}
\put(783,1208){\usebox{\plotpoint}}
\put(782,1207){\usebox{\plotpoint}}
\put(781,1206){\usebox{\plotpoint}}
\put(781,1203){\usebox{\plotpoint}}
\put(780,1202){\usebox{\plotpoint}}
\put(779,1199){\usebox{\plotpoint}}
\put(778,1197){\usebox{\plotpoint}}
\put(777,1195){\usebox{\plotpoint}}
\put(776,1194){\usebox{\plotpoint}}
\put(775,1189){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(773,1189){\usebox{\plotpoint}}
\put(773,1183){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(772,1172){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(773,1168){\usebox{\plotpoint}}
\put(774,1164){\usebox{\plotpoint}}
\put(775,1161){\usebox{\plotpoint}}
\put(776,1159){\usebox{\plotpoint}}
\put(777,1158){\usebox{\plotpoint}}
\put(778,1157){\usebox{\plotpoint}}
\put(779,1157){\usebox{\plotpoint}}
\put(780,1156){\usebox{\plotpoint}}
\put(781,1155){\usebox{\plotpoint}}
\put(782,1154){\usebox{\plotpoint}}
\put(783,1153){\usebox{\plotpoint}}
\put(785,1152){\usebox{\plotpoint}}
\put(786,1151){\usebox{\plotpoint}}
\put(787,1150){\usebox{\plotpoint}}
\put(788,1149){\usebox{\plotpoint}}
\put(789,1148){\usebox{\plotpoint}}
\put(792,1147){\usebox{\plotpoint}}
\put(794,1146){\usebox{\plotpoint}}
\put(796,1145){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(801,1144){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(807,1143){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(330,913){\usebox{\plotpoint}}
\put(330,913){\usebox{\plotpoint}}
\put(331,914){\usebox{\plotpoint}}
\put(332,915){\usebox{\plotpoint}}
\put(333,916){\usebox{\plotpoint}}
\put(334,917){\usebox{\plotpoint}}
\put(335,918){\usebox{\plotpoint}}
\put(335,919){\usebox{\plotpoint}}
\put(336,920){\usebox{\plotpoint}}
\put(337,921){\usebox{\plotpoint}}
\put(338,922){\usebox{\plotpoint}}
\put(339,923){\usebox{\plotpoint}}
\put(341,924){\usebox{\plotpoint}}
\put(342,925){\usebox{\plotpoint}}
\put(343,926){\usebox{\plotpoint}}
\put(344,927){\usebox{\plotpoint}}
\put(345,928){\usebox{\plotpoint}}
\put(346,929){\usebox{\plotpoint}}
\put(346,930){\usebox{\plotpoint}}
\put(347,931){\usebox{\plotpoint}}
\put(348,932){\usebox{\plotpoint}}
\put(349,933){\usebox{\plotpoint}}
\put(350,934){\usebox{\plotpoint}}
\put(351,935){\usebox{\plotpoint}}
\put(352,936){\usebox{\plotpoint}}
\put(353,937){\usebox{\plotpoint}}
\put(354,938){\usebox{\plotpoint}}
\put(355,939){\usebox{\plotpoint}}
\put(356,941){\usebox{\plotpoint}}
\put(357,943){\usebox{\plotpoint}}
\put(358,944){\usebox{\plotpoint}}
\put(359,945){\usebox{\plotpoint}}
\put(360,946){\usebox{\plotpoint}}
\put(361,947){\usebox{\plotpoint}}
\put(362,948){\usebox{\plotpoint}}
\put(363,949){\usebox{\plotpoint}}
\put(363,950){\usebox{\plotpoint}}
\put(364,951){\usebox{\plotpoint}}
\put(365,952){\usebox{\plotpoint}}
\put(366,953){\usebox{\plotpoint}}
\put(367,954){\usebox{\plotpoint}}
\put(368,956){\usebox{\plotpoint}}
\put(369,958){\usebox{\plotpoint}}
\put(370,959){\usebox{\plotpoint}}
\put(371,960){\usebox{\plotpoint}}
\put(372,962){\usebox{\plotpoint}}
\put(373,963){\usebox{\plotpoint}}
\put(374,965){\usebox{\plotpoint}}
\put(375,967){\usebox{\plotpoint}}
\put(376,968){\usebox{\plotpoint}}
\put(377,970){\usebox{\plotpoint}}
\put(378,971){\usebox{\plotpoint}}
\put(379,973){\usebox{\plotpoint}}
\put(380,974){\usebox{\plotpoint}}
\put(381,976){\usebox{\plotpoint}}
\put(382,978){\usebox{\plotpoint}}
\put(383,979){\usebox{\plotpoint}}
\put(384,980){\usebox{\plotpoint}}
\put(385,981){\usebox{\plotpoint}}
\put(385,982){\usebox{\plotpoint}}
\put(386,983){\usebox{\plotpoint}}
\put(387,985){\usebox{\plotpoint}}
\put(388,987){\usebox{\plotpoint}}
\put(389,989){\usebox{\plotpoint}}
\put(390,991){\usebox{\plotpoint}}
\put(391,992){\usebox{\plotpoint}}
\put(392,994){\usebox{\plotpoint}}
\put(393,996){\usebox{\plotpoint}}
\put(394,998){\usebox{\plotpoint}}
\put(395,1000){\usebox{\plotpoint}}
\put(396,1001){\usebox{\plotpoint}}
\put(397,1005){\usebox{\plotpoint}}
\put(398,1007){\usebox{\plotpoint}}
\put(399,1010){\usebox{\plotpoint}}
\put(400,1013){\usebox{\plotpoint}}
\put(401,1016){\usebox{\plotpoint}}
\put(400,1018){\usebox{\plotpoint}}
\put(396,1021){\usebox{\plotpoint}}
\put(393,1022){\usebox{\plotpoint}}
\put(388,1021){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(386,1020){\usebox{\plotpoint}}
\put(385,1019){\usebox{\plotpoint}}
\put(382,1018){\usebox{\plotpoint}}
\put(379,1017){\usebox{\plotpoint}}
\put(377,1016){\usebox{\plotpoint}}
\put(375,1015){\usebox{\plotpoint}}
\put(374,1014){\usebox{\plotpoint}}
\put(372,1013){\usebox{\plotpoint}}
\put(370,1012){\usebox{\plotpoint}}
\put(369,1011){\usebox{\plotpoint}}
\put(366,1010){\usebox{\plotpoint}}
\put(365,1009){\usebox{\plotpoint}}
\put(364,1008){\usebox{\plotpoint}}
\put(363,1007){\usebox{\plotpoint}}
\put(360,1006){\usebox{\plotpoint}}
\put(358,1005){\usebox{\plotpoint}}
\put(357,1004){\usebox{\plotpoint}}
\put(355,1003){\usebox{\plotpoint}}
\put(353,1002){\usebox{\plotpoint}}
\put(352,1001){\usebox{\plotpoint}}
\put(352,1000){\usebox{\plotpoint}}
\put(352,999){\usebox{\plotpoint}}
\put(350,999){\usebox{\plotpoint}}
\put(348,998){\usebox{\plotpoint}}
\put(346,997){\usebox{\plotpoint}}
\put(345,996){\usebox{\plotpoint}}
\put(344,995){\usebox{\plotpoint}}
\put(342,994){\usebox{\plotpoint}}
\put(341,993){\usebox{\plotpoint}}
\put(339,992){\usebox{\plotpoint}}
\put(338,991){\usebox{\plotpoint}}
\put(337,990){\usebox{\plotpoint}}
\put(335,989){\usebox{\plotpoint}}
\put(333,988){\usebox{\plotpoint}}
\put(332,987){\usebox{\plotpoint}}
\put(331,986){\usebox{\plotpoint}}
\put(330,985){\usebox{\plotpoint}}
\put(329,984){\usebox{\plotpoint}}
\put(327,983){\usebox{\plotpoint}}
\put(326,982){\usebox{\plotpoint}}
\put(325,981){\usebox{\plotpoint}}
\put(324,980){\usebox{\plotpoint}}
\put(323,979){\usebox{\plotpoint}}
\put(321,978){\usebox{\plotpoint}}
\put(320,977){\usebox{\plotpoint}}
\put(319,976){\usebox{\plotpoint}}
\put(317,975){\usebox{\plotpoint}}
\put(316,974){\usebox{\plotpoint}}
\put(315,973){\usebox{\plotpoint}}
\put(314,972){\usebox{\plotpoint}}
\put(313,971){\usebox{\plotpoint}}
\put(312,970){\usebox{\plotpoint}}
\put(311,969){\usebox{\plotpoint}}
\put(310,968){\usebox{\plotpoint}}
\put(309,967){\usebox{\plotpoint}}
\put(308,966){\usebox{\plotpoint}}
\put(306,965){\usebox{\plotpoint}}
\put(305,964){\usebox{\plotpoint}}
\put(304,963){\usebox{\plotpoint}}
\put(303,962){\usebox{\plotpoint}}
\put(302,961){\usebox{\plotpoint}}
\put(302,958){\usebox{\plotpoint}}
\put(301,957){\usebox{\plotpoint}}
\put(300,956){\usebox{\plotpoint}}
\put(299,956){\usebox{\plotpoint}}
\put(297,956){\usebox{\plotpoint}}
\put(297,953){\usebox{\plotpoint}}
\put(296,952){\usebox{\plotpoint}}
\put(295,951){\usebox{\plotpoint}}
\put(294,951){\usebox{\plotpoint}}
\put(292,951){\usebox{\plotpoint}}
\put(291,950){\usebox{\plotpoint}}
\put(291,947){\usebox{\plotpoint}}
\put(290,946){\usebox{\plotpoint}}
\put(289,944){\usebox{\plotpoint}}
\put(288,943){\usebox{\plotpoint}}
\put(287,942){\usebox{\plotpoint}}
\put(286,942){\usebox{\plotpoint}}
\put(285,942){\usebox{\plotpoint}}
\put(284,941){\usebox{\plotpoint}}
\put(284,938){\usebox{\plotpoint}}
\put(283,937){\usebox{\plotpoint}}
\put(282,936){\usebox{\plotpoint}}
\put(281,935){\usebox{\plotpoint}}
\put(280,933){\usebox{\plotpoint}}
\put(279,931){\usebox{\plotpoint}}
\put(278,929){\usebox{\plotpoint}}
\put(277,927){\usebox{\plotpoint}}
\put(276,926){\usebox{\plotpoint}}
\put(275,924){\usebox{\plotpoint}}
\put(274,921){\usebox{\plotpoint}}
\put(273,919){\usebox{\plotpoint}}
\put(272,916){\usebox{\plotpoint}}
\put(271,913){\usebox{\plotpoint}}
\put(270,911){\usebox{\plotpoint}}
\put(269,899){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(270,897){\usebox{\plotpoint}}
\put(271,897){\usebox{\plotpoint}}
\put(272,896){\usebox{\plotpoint}}
\put(273,895){\usebox{\plotpoint}}
\put(274,894){\usebox{\plotpoint}}
\put(275,893){\usebox{\plotpoint}}
\put(277,892){\usebox{\plotpoint}}
\put(280,891){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(286,890){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(291,891){\usebox{\plotpoint}}
\put(294,892){\usebox{\plotpoint}}
\put(297,893){\usebox{\plotpoint}}
\put(299,894){\usebox{\plotpoint}}
\put(302,895){\usebox{\plotpoint}}
\put(304,896){\usebox{\plotpoint}}
\put(307,897){\usebox{\plotpoint}}
\put(308,898){\usebox{\plotpoint}}
\put(309,899){\usebox{\plotpoint}}
\put(311,900){\usebox{\plotpoint}}
\put(312,901){\usebox{\plotpoint}}
\put(314,902){\usebox{\plotpoint}}
\put(316,903){\usebox{\plotpoint}}
\put(317,904){\usebox{\plotpoint}}
\put(319,905){\usebox{\plotpoint}}
\put(320,906){\usebox{\plotpoint}}
\put(321,907){\usebox{\plotpoint}}
\put(323,908){\usebox{\plotpoint}}
\put(324,909){\usebox{\plotpoint}}
\put(325,910){\usebox{\plotpoint}}
\put(327,911){\usebox{\plotpoint}}
\put(328,912){\usebox{\plotpoint}}
\put(565,1219){\usebox{\plotpoint}}
\put(565,1219){\usebox{\plotpoint}}
\put(566,1220){\usebox{\plotpoint}}
\put(568,1221){\usebox{\plotpoint}}
\put(569,1222){\usebox{\plotpoint}}
\put(571,1223){\usebox{\plotpoint}}
\put(572,1224){\usebox{\plotpoint}}
\put(573,1225){\usebox{\plotpoint}}
\put(574,1226){\usebox{\plotpoint}}
\put(576,1227){\usebox{\plotpoint}}
\put(578,1228){\usebox{\plotpoint}}
\put(580,1229){\usebox{\plotpoint}}
\put(582,1230){\usebox{\plotpoint}}
\put(583,1231){\usebox{\plotpoint}}
\put(585,1232){\usebox{\plotpoint}}
\put(587,1233){\usebox{\plotpoint}}
\put(590,1234){\usebox{\plotpoint}}
\put(593,1235){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(598,1236){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(609,1235){\usebox{\plotpoint}}
\put(610,1234){\usebox{\plotpoint}}
\put(612,1233){\usebox{\plotpoint}}
\put(614,1232){\usebox{\plotpoint}}
\put(615,1228){\usebox{\plotpoint}}
\put(616,1226){\usebox{\plotpoint}}
\put(617,1221){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(618,1215){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(617,1210){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(616,1206){\usebox{\plotpoint}}
\put(614,1206){\usebox{\plotpoint}}
\put(614,1203){\usebox{\plotpoint}}
\put(613,1201){\usebox{\plotpoint}}
\put(612,1199){\usebox{\plotpoint}}
\put(611,1197){\usebox{\plotpoint}}
\put(610,1195){\usebox{\plotpoint}}
\put(608,1195){\usebox{\plotpoint}}
\put(608,1192){\usebox{\plotpoint}}
\put(607,1190){\usebox{\plotpoint}}
\put(606,1188){\usebox{\plotpoint}}
\put(604,1188){\usebox{\plotpoint}}
\put(604,1185){\usebox{\plotpoint}}
\put(603,1184){\usebox{\plotpoint}}
\put(602,1183){\usebox{\plotpoint}}
\put(600,1183){\usebox{\plotpoint}}
\put(599,1182){\usebox{\plotpoint}}
\put(598,1181){\usebox{\plotpoint}}
\put(597,1180){\usebox{\plotpoint}}
\put(596,1179){\usebox{\plotpoint}}
\put(596,1176){\usebox{\plotpoint}}
\put(595,1175){\usebox{\plotpoint}}
\put(594,1174){\usebox{\plotpoint}}
\put(592,1174){\usebox{\plotpoint}}
\put(591,1173){\usebox{\plotpoint}}
\put(590,1172){\usebox{\plotpoint}}
\put(589,1171){\usebox{\plotpoint}}
\put(588,1170){\usebox{\plotpoint}}
\put(587,1169){\usebox{\plotpoint}}
\put(586,1168){\usebox{\plotpoint}}
\put(585,1167){\usebox{\plotpoint}}
\put(584,1166){\usebox{\plotpoint}}
\put(583,1165){\usebox{\plotpoint}}
\put(582,1164){\usebox{\plotpoint}}
\put(581,1163){\usebox{\plotpoint}}
\put(580,1162){\usebox{\plotpoint}}
\put(578,1161){\usebox{\plotpoint}}
\put(577,1160){\usebox{\plotpoint}}
\put(576,1159){\usebox{\plotpoint}}
\put(575,1158){\usebox{\plotpoint}}
\put(574,1157){\usebox{\plotpoint}}
\put(573,1156){\usebox{\plotpoint}}
\put(572,1155){\usebox{\plotpoint}}
\put(571,1154){\usebox{\plotpoint}}
\put(569,1153){\usebox{\plotpoint}}
\put(567,1152){\usebox{\plotpoint}}
\put(566,1151){\usebox{\plotpoint}}
\put(565,1150){\usebox{\plotpoint}}
\put(564,1149){\usebox{\plotpoint}}
\put(563,1148){\usebox{\plotpoint}}
\put(562,1147){\usebox{\plotpoint}}
\put(561,1146){\usebox{\plotpoint}}
\put(558,1145){\usebox{\plotpoint}}
\put(557,1144){\usebox{\plotpoint}}
\put(555,1143){\usebox{\plotpoint}}
\put(554,1142){\usebox{\plotpoint}}
\put(553,1141){\usebox{\plotpoint}}
\put(551,1140){\usebox{\plotpoint}}
\put(550,1139){\usebox{\plotpoint}}
\put(549,1138){\usebox{\plotpoint}}
\put(548,1137){\usebox{\plotpoint}}
\put(547,1136){\usebox{\plotpoint}}
\put(546,1135){\usebox{\plotpoint}}
\put(543,1134){\usebox{\plotpoint}}
\put(541,1133){\usebox{\plotpoint}}
\put(540,1132){\usebox{\plotpoint}}
\put(539,1131){\usebox{\plotpoint}}
\put(538,1130){\usebox{\plotpoint}}
\put(536,1129){\usebox{\plotpoint}}
\put(534,1128){\usebox{\plotpoint}}
\put(533,1127){\usebox{\plotpoint}}
\put(531,1126){\usebox{\plotpoint}}
\put(529,1125){\usebox{\plotpoint}}
\put(528,1124){\usebox{\plotpoint}}
\put(527,1123){\usebox{\plotpoint}}
\put(525,1122){\usebox{\plotpoint}}
\put(523,1121){\usebox{\plotpoint}}
\put(522,1120){\usebox{\plotpoint}}
\put(520,1119){\usebox{\plotpoint}}
\put(518,1118){\usebox{\plotpoint}}
\put(516,1117){\usebox{\plotpoint}}
\put(514,1116){\usebox{\plotpoint}}
\put(512,1115){\usebox{\plotpoint}}
\put(511,1114){\usebox{\plotpoint}}
\put(508,1113){\usebox{\plotpoint}}
\put(506,1112){\usebox{\plotpoint}}
\put(505,1111){\usebox{\plotpoint}}
\put(502,1110){\usebox{\plotpoint}}
\put(500,1109){\usebox{\plotpoint}}
\put(496,1108){\usebox{\plotpoint}}
\put(494,1107){\usebox{\plotpoint}}
\put(487,1106){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(486,1107){\usebox{\plotpoint}}
\put(486,1108){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(487,1118){\usebox{\plotpoint}}
\put(488,1119){\usebox{\plotpoint}}
\put(489,1121){\usebox{\plotpoint}}
\put(490,1124){\usebox{\plotpoint}}
\put(491,1125){\usebox{\plotpoint}}
\put(492,1127){\usebox{\plotpoint}}
\put(493,1128){\usebox{\plotpoint}}
\put(494,1132){\usebox{\plotpoint}}
\put(495,1133){\usebox{\plotpoint}}
\put(496,1134){\usebox{\plotpoint}}
\put(497,1136){\usebox{\plotpoint}}
\put(498,1138){\usebox{\plotpoint}}
\put(499,1140){\usebox{\plotpoint}}
\put(500,1141){\usebox{\plotpoint}}
\put(501,1143){\usebox{\plotpoint}}
\put(502,1145){\usebox{\plotpoint}}
\put(503,1146){\usebox{\plotpoint}}
\put(504,1148){\usebox{\plotpoint}}
\put(505,1149){\usebox{\plotpoint}}
\put(505,1150){\usebox{\plotpoint}}
\put(506,1151){\usebox{\plotpoint}}
\put(507,1152){\usebox{\plotpoint}}
\put(508,1154){\usebox{\plotpoint}}
\put(509,1155){\usebox{\plotpoint}}
\put(509,1156){\usebox{\plotpoint}}
\put(510,1157){\usebox{\plotpoint}}
\put(511,1158){\usebox{\plotpoint}}
\put(512,1159){\usebox{\plotpoint}}
\put(513,1161){\usebox{\plotpoint}}
\put(514,1162){\usebox{\plotpoint}}
\put(515,1164){\usebox{\plotpoint}}
\put(516,1165){\usebox{\plotpoint}}
\put(516,1166){\usebox{\plotpoint}}
\put(517,1167){\usebox{\plotpoint}}
\put(518,1168){\usebox{\plotpoint}}
\put(519,1169){\usebox{\plotpoint}}
\put(520,1170){\usebox{\plotpoint}}
\put(521,1172){\usebox{\plotpoint}}
\put(522,1173){\usebox{\plotpoint}}
\put(523,1174){\usebox{\plotpoint}}
\put(524,1176){\usebox{\plotpoint}}
\put(525,1177){\usebox{\plotpoint}}
\put(525,1178){\usebox{\plotpoint}}
\put(526,1179){\usebox{\plotpoint}}
\put(527,1180){\usebox{\plotpoint}}
\put(528,1181){\usebox{\plotpoint}}
\put(529,1182){\usebox{\plotpoint}}
\put(530,1183){\usebox{\plotpoint}}
\put(531,1184){\usebox{\plotpoint}}
\put(532,1185){\usebox{\plotpoint}}
\put(533,1187){\usebox{\plotpoint}}
\put(534,1188){\usebox{\plotpoint}}
\put(535,1189){\usebox{\plotpoint}}
\put(536,1190){\usebox{\plotpoint}}
\put(537,1191){\usebox{\plotpoint}}
\put(538,1193){\usebox{\plotpoint}}
\put(539,1194){\usebox{\plotpoint}}
\put(540,1195){\usebox{\plotpoint}}
\put(541,1196){\usebox{\plotpoint}}
\put(542,1197){\usebox{\plotpoint}}
\put(543,1199){\usebox{\plotpoint}}
\put(544,1199){\usebox{\plotpoint}}
\put(545,1200){\usebox{\plotpoint}}
\put(546,1201){\usebox{\plotpoint}}
\put(547,1202){\usebox{\plotpoint}}
\put(548,1203){\usebox{\plotpoint}}
\put(549,1204){\usebox{\plotpoint}}
\put(549,1205){\usebox{\plotpoint}}
\put(550,1206){\usebox{\plotpoint}}
\put(551,1207){\usebox{\plotpoint}}
\put(552,1208){\usebox{\plotpoint}}
\put(553,1209){\usebox{\plotpoint}}
\put(554,1210){\usebox{\plotpoint}}
\put(556,1211){\usebox{\plotpoint}}
\put(557,1212){\usebox{\plotpoint}}
\put(558,1213){\usebox{\plotpoint}}
\put(559,1214){\usebox{\plotpoint}}
\put(560,1215){\usebox{\plotpoint}}
\put(562,1216){\usebox{\plotpoint}}
\put(563,1217){\usebox{\plotpoint}}
\put(564,1218){\usebox{\plotpoint}}
\put(428,889){\usebox{\plotpoint}}
\put(428,889){\usebox{\plotpoint}}
\put(429,890){\usebox{\plotpoint}}
\put(430,891){\usebox{\plotpoint}}
\put(432,892){\usebox{\plotpoint}}
\put(434,893){\usebox{\plotpoint}}
\put(435,894){\usebox{\plotpoint}}
\put(436,895){\usebox{\plotpoint}}
\put(437,896){\usebox{\plotpoint}}
\put(439,897){\usebox{\plotpoint}}
\put(440,898){\usebox{\plotpoint}}
\put(442,899){\usebox{\plotpoint}}
\put(443,900){\usebox{\plotpoint}}
\put(445,901){\usebox{\plotpoint}}
\put(446,902){\usebox{\plotpoint}}
\put(447,903){\usebox{\plotpoint}}
\put(448,904){\usebox{\plotpoint}}
\put(450,905){\usebox{\plotpoint}}
\put(451,906){\usebox{\plotpoint}}
\put(453,907){\usebox{\plotpoint}}
\put(454,908){\usebox{\plotpoint}}
\put(457,909){\usebox{\plotpoint}}
\put(458,910){\usebox{\plotpoint}}
\put(459,911){\usebox{\plotpoint}}
\put(461,912){\usebox{\plotpoint}}
\put(464,913){\usebox{\plotpoint}}
\put(465,914){\usebox{\plotpoint}}
\put(467,915){\usebox{\plotpoint}}
\put(468,916){\usebox{\plotpoint}}
\put(470,917){\usebox{\plotpoint}}
\put(471,918){\usebox{\plotpoint}}
\put(473,919){\usebox{\plotpoint}}
\put(475,920){\usebox{\plotpoint}}
\put(478,921){\usebox{\plotpoint}}
\put(479,922){\usebox{\plotpoint}}
\put(481,923){\usebox{\plotpoint}}
\put(482,924){\usebox{\plotpoint}}
\put(485,925){\usebox{\plotpoint}}
\put(487,926){\usebox{\plotpoint}}
\put(489,927){\usebox{\plotpoint}}
\put(491,928){\usebox{\plotpoint}}
\put(493,929){\usebox{\plotpoint}}
\put(494,930){\usebox{\plotpoint}}
\put(496,931){\usebox{\plotpoint}}
\put(498,932){\usebox{\plotpoint}}
\put(500,933){\usebox{\plotpoint}}
\put(502,934){\usebox{\plotpoint}}
\put(504,935){\usebox{\plotpoint}}
\put(507,936){\usebox{\plotpoint}}
\put(509,937){\usebox{\plotpoint}}
\put(511,938){\usebox{\plotpoint}}
\put(513,939){\usebox{\plotpoint}}
\put(516,940){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(522,941){\usebox{\plotpoint}}
\put(525,937){\usebox{\plotpoint}}
\put(526,935){\usebox{\plotpoint}}
\put(527,932){\usebox{\plotpoint}}
\put(526,929){\usebox{\plotpoint}}
\put(525,926){\usebox{\plotpoint}}
\put(524,924){\usebox{\plotpoint}}
\put(523,919){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(521,919){\usebox{\plotpoint}}
\put(521,916){\usebox{\plotpoint}}
\put(520,913){\usebox{\plotpoint}}
\put(519,911){\usebox{\plotpoint}}
\put(518,909){\usebox{\plotpoint}}
\put(517,908){\usebox{\plotpoint}}
\put(516,905){\usebox{\plotpoint}}
\put(515,903){\usebox{\plotpoint}}
\put(514,901){\usebox{\plotpoint}}
\put(513,899){\usebox{\plotpoint}}
\put(512,897){\usebox{\plotpoint}}
\put(511,895){\usebox{\plotpoint}}
\put(510,893){\usebox{\plotpoint}}
\put(509,892){\usebox{\plotpoint}}
\put(508,890){\usebox{\plotpoint}}
\put(507,888){\usebox{\plotpoint}}
\put(506,886){\usebox{\plotpoint}}
\put(505,884){\usebox{\plotpoint}}
\put(504,882){\usebox{\plotpoint}}
\put(503,881){\usebox{\plotpoint}}
\put(502,878){\usebox{\plotpoint}}
\put(501,876){\usebox{\plotpoint}}
\put(499,876){\usebox{\plotpoint}}
\put(499,874){\usebox{\plotpoint}}
\put(498,872){\usebox{\plotpoint}}
\put(497,870){\usebox{\plotpoint}}
\put(496,868){\usebox{\plotpoint}}
\put(495,867){\usebox{\plotpoint}}
\put(494,865){\usebox{\plotpoint}}
\put(493,863){\usebox{\plotpoint}}
\put(492,862){\usebox{\plotpoint}}
\put(491,860){\usebox{\plotpoint}}
\put(490,859){\usebox{\plotpoint}}
\put(489,856){\usebox{\plotpoint}}
\put(488,855){\usebox{\plotpoint}}
\put(487,854){\usebox{\plotpoint}}
\put(486,852){\usebox{\plotpoint}}
\put(485,851){\usebox{\plotpoint}}
\put(484,850){\usebox{\plotpoint}}
\put(483,850){\usebox{\plotpoint}}
\put(482,850){\usebox{\plotpoint}}
\put(482,847){\usebox{\plotpoint}}
\put(481,846){\usebox{\plotpoint}}
\put(480,844){\usebox{\plotpoint}}
\put(479,843){\usebox{\plotpoint}}
\put(478,840){\usebox{\plotpoint}}
\put(477,839){\usebox{\plotpoint}}
\put(476,838){\usebox{\plotpoint}}
\put(475,838){\usebox{\plotpoint}}
\put(474,838){\usebox{\plotpoint}}
\put(473,837){\usebox{\plotpoint}}
\put(472,836){\usebox{\plotpoint}}
\put(472,833){\usebox{\plotpoint}}
\put(471,832){\usebox{\plotpoint}}
\put(470,830){\usebox{\plotpoint}}
\put(469,829){\usebox{\plotpoint}}
\put(468,828){\usebox{\plotpoint}}
\put(467,828){\usebox{\plotpoint}}
\put(466,828){\usebox{\plotpoint}}
\put(465,827){\usebox{\plotpoint}}
\put(464,826){\usebox{\plotpoint}}
\put(463,825){\usebox{\plotpoint}}
\put(462,824){\usebox{\plotpoint}}
\put(461,823){\usebox{\plotpoint}}
\put(461,820){\usebox{\plotpoint}}
\put(460,819){\usebox{\plotpoint}}
\put(459,818){\usebox{\plotpoint}}
\put(458,817){\usebox{\plotpoint}}
\put(457,816){\usebox{\plotpoint}}
\put(454,816){\usebox{\plotpoint}}
\put(453,815){\usebox{\plotpoint}}
\put(452,814){\usebox{\plotpoint}}
\put(451,813){\usebox{\plotpoint}}
\put(450,812){\usebox{\plotpoint}}
\put(449,811){\usebox{\plotpoint}}
\put(448,810){\usebox{\plotpoint}}
\put(447,809){\usebox{\plotpoint}}
\put(446,808){\usebox{\plotpoint}}
\put(445,807){\usebox{\plotpoint}}
\put(444,806){\usebox{\plotpoint}}
\put(442,805){\usebox{\plotpoint}}
\put(440,804){\usebox{\plotpoint}}
\put(439,803){\usebox{\plotpoint}}
\put(437,802){\usebox{\plotpoint}}
\put(436,801){\usebox{\plotpoint}}
\put(435,800){\usebox{\plotpoint}}
\put(434,799){\usebox{\plotpoint}}
\put(432,798){\usebox{\plotpoint}}
\put(430,797){\usebox{\plotpoint}}
\put(428,796){\usebox{\plotpoint}}
\put(425,795){\usebox{\plotpoint}}
\put(423,794){\usebox{\plotpoint}}
\put(420,793){\usebox{\plotpoint}}
\put(417,792){\usebox{\plotpoint}}
\put(415,791){\usebox{\plotpoint}}
\put(413,790){\usebox{\plotpoint}}
\put(406,789){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(392,788){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(390,789){\usebox{\plotpoint}}
\put(388,790){\usebox{\plotpoint}}
\put(386,791){\usebox{\plotpoint}}
\put(385,792){\usebox{\plotpoint}}
\put(383,793){\usebox{\plotpoint}}
\put(382,794){\usebox{\plotpoint}}
\put(381,795){\usebox{\plotpoint}}
\put(380,796){\usebox{\plotpoint}}
\put(379,797){\usebox{\plotpoint}}
\put(378,798){\usebox{\plotpoint}}
\put(377,799){\usebox{\plotpoint}}
\put(377,800){\usebox{\plotpoint}}
\put(376,802){\usebox{\plotpoint}}
\put(375,805){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(374,811){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(375,824){\usebox{\plotpoint}}
\put(376,827){\usebox{\plotpoint}}
\put(377,829){\usebox{\plotpoint}}
\put(378,832){\usebox{\plotpoint}}
\put(379,835){\usebox{\plotpoint}}
\put(380,838){\usebox{\plotpoint}}
\put(381,839){\usebox{\plotpoint}}
\put(382,840){\usebox{\plotpoint}}
\put(383,841){\usebox{\plotpoint}}
\put(384,843){\usebox{\plotpoint}}
\put(385,845){\usebox{\plotpoint}}
\put(386,847){\usebox{\plotpoint}}
\put(387,849){\usebox{\plotpoint}}
\put(388,850){\usebox{\plotpoint}}
\put(389,851){\usebox{\plotpoint}}
\put(390,852){\usebox{\plotpoint}}
\put(391,854){\usebox{\plotpoint}}
\put(392,855){\usebox{\plotpoint}}
\put(393,856){\usebox{\plotpoint}}
\put(394,857){\usebox{\plotpoint}}
\put(395,858){\usebox{\plotpoint}}
\put(396,859){\usebox{\plotpoint}}
\put(397,860){\usebox{\plotpoint}}
\put(398,861){\usebox{\plotpoint}}
\put(399,862){\usebox{\plotpoint}}
\put(400,863){\usebox{\plotpoint}}
\put(401,865){\usebox{\plotpoint}}
\put(402,866){\usebox{\plotpoint}}
\put(403,867){\usebox{\plotpoint}}
\put(404,868){\usebox{\plotpoint}}
\put(405,869){\usebox{\plotpoint}}
\put(406,870){\usebox{\plotpoint}}
\put(406,871){\usebox{\plotpoint}}
\put(407,872){\usebox{\plotpoint}}
\put(408,873){\usebox{\plotpoint}}
\put(409,874){\usebox{\plotpoint}}
\put(410,875){\usebox{\plotpoint}}
\put(412,876){\usebox{\plotpoint}}
\put(413,877){\usebox{\plotpoint}}
\put(414,878){\usebox{\plotpoint}}
\put(415,879){\usebox{\plotpoint}}
\put(417,880){\usebox{\plotpoint}}
\put(418,881){\usebox{\plotpoint}}
\put(419,882){\usebox{\plotpoint}}
\put(420,883){\usebox{\plotpoint}}
\put(421,884){\usebox{\plotpoint}}
\put(423,885){\usebox{\plotpoint}}
\put(425,886){\usebox{\plotpoint}}
\put(426,887){\usebox{\plotpoint}}
\put(427,888){\usebox{\plotpoint}}
\put(617,1075){\usebox{\plotpoint}}
\put(617,1075){\usebox{\plotpoint}}
\put(618,1076){\usebox{\plotpoint}}
\put(619,1078){\usebox{\plotpoint}}
\put(620,1079){\usebox{\plotpoint}}
\put(620,1080){\usebox{\plotpoint}}
\put(621,1081){\usebox{\plotpoint}}
\put(622,1082){\usebox{\plotpoint}}
\put(623,1083){\usebox{\plotpoint}}
\put(624,1084){\usebox{\plotpoint}}
\put(625,1086){\usebox{\plotpoint}}
\put(626,1086){\usebox{\plotpoint}}
\put(627,1087){\usebox{\plotpoint}}
\put(628,1088){\usebox{\plotpoint}}
\put(629,1089){\usebox{\plotpoint}}
\put(630,1091){\usebox{\plotpoint}}
\put(631,1093){\usebox{\plotpoint}}
\put(632,1094){\usebox{\plotpoint}}
\put(633,1095){\usebox{\plotpoint}}
\put(634,1096){\usebox{\plotpoint}}
\put(635,1097){\usebox{\plotpoint}}
\put(636,1098){\usebox{\plotpoint}}
\put(637,1099){\usebox{\plotpoint}}
\put(638,1100){\usebox{\plotpoint}}
\put(639,1101){\usebox{\plotpoint}}
\put(640,1102){\usebox{\plotpoint}}
\put(641,1103){\usebox{\plotpoint}}
\put(642,1104){\usebox{\plotpoint}}
\put(643,1105){\usebox{\plotpoint}}
\put(644,1106){\usebox{\plotpoint}}
\put(645,1107){\usebox{\plotpoint}}
\put(646,1108){\usebox{\plotpoint}}
\put(648,1109){\usebox{\plotpoint}}
\put(649,1110){\usebox{\plotpoint}}
\put(650,1111){\usebox{\plotpoint}}
\put(651,1112){\usebox{\plotpoint}}
\put(652,1113){\usebox{\plotpoint}}
\put(653,1114){\usebox{\plotpoint}}
\put(654,1115){\usebox{\plotpoint}}
\put(656,1116){\usebox{\plotpoint}}
\put(657,1117){\usebox{\plotpoint}}
\put(659,1118){\usebox{\plotpoint}}
\put(660,1119){\usebox{\plotpoint}}
\put(661,1120){\usebox{\plotpoint}}
\put(662,1121){\usebox{\plotpoint}}
\put(664,1122){\usebox{\plotpoint}}
\put(665,1123){\usebox{\plotpoint}}
\put(667,1124){\usebox{\plotpoint}}
\put(670,1125){\usebox{\plotpoint}}
\put(671,1126){\usebox{\plotpoint}}
\put(673,1127){\usebox{\plotpoint}}
\put(675,1128){\usebox{\plotpoint}}
\put(679,1129){\usebox{\plotpoint}}
\put(680,1130){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(686,1131){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(691,1132){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(702,1131){\usebox{\plotpoint}}
\put(705,1130){\usebox{\plotpoint}}
\put(708,1129){\usebox{\plotpoint}}
\put(709,1128){\usebox{\plotpoint}}
\put(710,1127){\usebox{\plotpoint}}
\put(711,1126){\usebox{\plotpoint}}
\put(713,1125){\usebox{\plotpoint}}
\put(715,1122){\usebox{\plotpoint}}
\put(716,1120){\usebox{\plotpoint}}
\put(717,1118){\usebox{\plotpoint}}
\put(718,1118){\usebox{\plotpoint}}
\put(719,1113){\usebox{\plotpoint}}
\put(720,1108){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(721,1097){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(720,1091){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(719,1088){\usebox{\plotpoint}}
\put(718,1086){\usebox{\plotpoint}}
\put(717,1083){\usebox{\plotpoint}}
\put(716,1081){\usebox{\plotpoint}}
\put(715,1079){\usebox{\plotpoint}}
\put(714,1077){\usebox{\plotpoint}}
\put(713,1075){\usebox{\plotpoint}}
\put(712,1073){\usebox{\plotpoint}}
\put(711,1071){\usebox{\plotpoint}}
\put(710,1070){\usebox{\plotpoint}}
\put(709,1070){\usebox{\plotpoint}}
\put(708,1070){\usebox{\plotpoint}}
\put(708,1067){\usebox{\plotpoint}}
\put(707,1065){\usebox{\plotpoint}}
\put(706,1064){\usebox{\plotpoint}}
\put(705,1064){\usebox{\plotpoint}}
\put(704,1064){\usebox{\plotpoint}}
\put(703,1063){\usebox{\plotpoint}}
\put(702,1062){\usebox{\plotpoint}}
\put(701,1061){\usebox{\plotpoint}}
\put(700,1060){\usebox{\plotpoint}}
\put(700,1057){\usebox{\plotpoint}}
\put(699,1056){\usebox{\plotpoint}}
\put(698,1055){\usebox{\plotpoint}}
\put(695,1055){\usebox{\plotpoint}}
\put(694,1054){\usebox{\plotpoint}}
\put(693,1053){\usebox{\plotpoint}}
\put(692,1052){\usebox{\plotpoint}}
\put(691,1051){\usebox{\plotpoint}}
\put(691,1048){\usebox{\plotpoint}}
\put(688,1048){\usebox{\plotpoint}}
\put(687,1047){\usebox{\plotpoint}}
\put(686,1046){\usebox{\plotpoint}}
\put(685,1045){\usebox{\plotpoint}}
\put(684,1044){\usebox{\plotpoint}}
\put(682,1043){\usebox{\plotpoint}}
\put(681,1042){\usebox{\plotpoint}}
\put(680,1041){\usebox{\plotpoint}}
\put(679,1040){\usebox{\plotpoint}}
\put(678,1039){\usebox{\plotpoint}}
\put(677,1038){\usebox{\plotpoint}}
\put(675,1037){\usebox{\plotpoint}}
\put(673,1036){\usebox{\plotpoint}}
\put(672,1035){\usebox{\plotpoint}}
\put(671,1034){\usebox{\plotpoint}}
\put(670,1033){\usebox{\plotpoint}}
\put(670,1031){\usebox{\plotpoint}}
\put(668,1031){\usebox{\plotpoint}}
\put(667,1030){\usebox{\plotpoint}}
\put(665,1029){\usebox{\plotpoint}}
\put(664,1028){\usebox{\plotpoint}}
\put(661,1027){\usebox{\plotpoint}}
\put(660,1026){\usebox{\plotpoint}}
\put(659,1025){\usebox{\plotpoint}}
\put(657,1024){\usebox{\plotpoint}}
\put(656,1023){\usebox{\plotpoint}}
\put(655,1022){\usebox{\plotpoint}}
\put(653,1021){\usebox{\plotpoint}}
\put(651,1020){\usebox{\plotpoint}}
\put(649,1019){\usebox{\plotpoint}}
\put(648,1018){\usebox{\plotpoint}}
\put(646,1017){\usebox{\plotpoint}}
\put(644,1016){\usebox{\plotpoint}}
\put(643,1015){\usebox{\plotpoint}}
\put(642,1014){\usebox{\plotpoint}}
\put(640,1013){\usebox{\plotpoint}}
\put(638,1012){\usebox{\plotpoint}}
\put(637,1011){\usebox{\plotpoint}}
\put(635,1010){\usebox{\plotpoint}}
\put(633,1009){\usebox{\plotpoint}}
\put(631,1008){\usebox{\plotpoint}}
\put(629,1007){\usebox{\plotpoint}}
\put(627,1006){\usebox{\plotpoint}}
\put(626,1005){\usebox{\plotpoint}}
\put(624,1004){\usebox{\plotpoint}}
\put(622,1003){\usebox{\plotpoint}}
\put(620,1002){\usebox{\plotpoint}}
\put(617,1001){\usebox{\plotpoint}}
\put(616,1000){\usebox{\plotpoint}}
\put(615,999){\usebox{\plotpoint}}
\put(613,998){\usebox{\plotpoint}}
\put(611,997){\usebox{\plotpoint}}
\put(609,996){\usebox{\plotpoint}}
\put(607,995){\usebox{\plotpoint}}
\put(604,994){\usebox{\plotpoint}}
\put(602,993){\usebox{\plotpoint}}
\put(600,992){\usebox{\plotpoint}}
\put(598,991){\usebox{\plotpoint}}
\put(595,990){\usebox{\plotpoint}}
\put(593,989){\usebox{\plotpoint}}
\put(591,988){\usebox{\plotpoint}}
\put(589,987){\usebox{\plotpoint}}
\put(587,986){\usebox{\plotpoint}}
\put(585,985){\usebox{\plotpoint}}
\put(583,984){\usebox{\plotpoint}}
\put(579,983){\usebox{\plotpoint}}
\put(576,982){\usebox{\plotpoint}}
\put(569,981){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(567,982){\usebox{\plotpoint}}
\put(567,983){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(568,991){\usebox{\plotpoint}}
\put(569,994){\usebox{\plotpoint}}
\put(570,996){\usebox{\plotpoint}}
\put(571,999){\usebox{\plotpoint}}
\put(572,1001){\usebox{\plotpoint}}
\put(573,1003){\usebox{\plotpoint}}
\put(574,1005){\usebox{\plotpoint}}
\put(575,1007){\usebox{\plotpoint}}
\put(576,1010){\usebox{\plotpoint}}
\put(577,1012){\usebox{\plotpoint}}
\put(578,1014){\usebox{\plotpoint}}
\put(579,1016){\usebox{\plotpoint}}
\put(580,1017){\usebox{\plotpoint}}
\put(581,1019){\usebox{\plotpoint}}
\put(582,1021){\usebox{\plotpoint}}
\put(583,1023){\usebox{\plotpoint}}
\put(584,1025){\usebox{\plotpoint}}
\put(585,1027){\usebox{\plotpoint}}
\put(586,1028){\usebox{\plotpoint}}
\put(587,1030){\usebox{\plotpoint}}
\put(588,1032){\usebox{\plotpoint}}
\put(589,1033){\usebox{\plotpoint}}
\put(590,1035){\usebox{\plotpoint}}
\put(591,1036){\usebox{\plotpoint}}
\put(592,1038){\usebox{\plotpoint}}
\put(593,1040){\usebox{\plotpoint}}
\put(594,1041){\usebox{\plotpoint}}
\put(595,1043){\usebox{\plotpoint}}
\put(596,1044){\usebox{\plotpoint}}
\put(597,1046){\usebox{\plotpoint}}
\put(598,1047){\usebox{\plotpoint}}
\put(599,1050){\usebox{\plotpoint}}
\put(600,1051){\usebox{\plotpoint}}
\put(601,1052){\usebox{\plotpoint}}
\put(602,1054){\usebox{\plotpoint}}
\put(603,1055){\usebox{\plotpoint}}
\put(604,1057){\usebox{\plotpoint}}
\put(605,1059){\usebox{\plotpoint}}
\put(606,1060){\usebox{\plotpoint}}
\put(607,1061){\usebox{\plotpoint}}
\put(608,1062){\usebox{\plotpoint}}
\put(609,1064){\usebox{\plotpoint}}
\put(610,1066){\usebox{\plotpoint}}
\put(611,1067){\usebox{\plotpoint}}
\put(612,1068){\usebox{\plotpoint}}
\put(613,1070){\usebox{\plotpoint}}
\put(614,1071){\usebox{\plotpoint}}
\put(615,1072){\usebox{\plotpoint}}
\put(616,1073){\usebox{\plotpoint}}
\put(651,374){\usebox{\plotpoint}}
\put(651,374){\usebox{\plotpoint}}
\put(652,373){\usebox{\plotpoint}}
\put(653,372){\usebox{\plotpoint}}
\put(655,371){\usebox{\plotpoint}}
\put(657,370){\usebox{\plotpoint}}
\put(659,368){\usebox{\plotpoint}}
\put(659,368){\usebox{\plotpoint}}
\put(661,367){\usebox{\plotpoint}}
\put(664,366){\usebox{\plotpoint}}
\put(666,365){\usebox{\plotpoint}}
\put(668,364){\usebox{\plotpoint}}
\put(670,363){\usebox{\plotpoint}}
\put(672,362){\usebox{\plotpoint}}
\put(675,361){\usebox{\plotpoint}}
\put(677,360){\usebox{\plotpoint}}
\put(680,359){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(686,358){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(699,359){\usebox{\plotpoint}}
\put(702,360){\usebox{\plotpoint}}
\put(705,361){\usebox{\plotpoint}}
\put(708,362){\usebox{\plotpoint}}
\put(709,363){\usebox{\plotpoint}}
\put(710,364){\usebox{\plotpoint}}
\put(711,365){\usebox{\plotpoint}}
\put(712,366){\usebox{\plotpoint}}
\put(713,368){\usebox{\plotpoint}}
\put(714,368){\usebox{\plotpoint}}
\put(715,370){\usebox{\plotpoint}}
\put(716,372){\usebox{\plotpoint}}
\put(717,374){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(718,379){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(719,384){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(718,395){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(717,401){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(716,406){\usebox{\plotpoint}}
\put(715,409){\usebox{\plotpoint}}
\put(713,412){\usebox{\plotpoint}}
\put(713,412){\usebox{\plotpoint}}
\put(712,414){\usebox{\plotpoint}}
\put(711,417){\usebox{\plotpoint}}
\put(710,418){\usebox{\plotpoint}}
\put(709,420){\usebox{\plotpoint}}
\put(708,421){\usebox{\plotpoint}}
\put(707,424){\usebox{\plotpoint}}
\put(706,426){\usebox{\plotpoint}}
\put(705,427){\usebox{\plotpoint}}
\put(704,429){\usebox{\plotpoint}}
\put(703,430){\usebox{\plotpoint}}
\put(702,432){\usebox{\plotpoint}}
\put(701,434){\usebox{\plotpoint}}
\put(700,436){\usebox{\plotpoint}}
\put(699,437){\usebox{\plotpoint}}
\put(697,439){\usebox{\plotpoint}}
\put(697,440){\usebox{\plotpoint}}
\put(696,441){\usebox{\plotpoint}}
\put(695,442){\usebox{\plotpoint}}
\put(693,444){\usebox{\plotpoint}}
\put(692,445){\usebox{\plotpoint}}
\put(691,446){\usebox{\plotpoint}}
\put(691,447){\usebox{\plotpoint}}
\put(690,449){\usebox{\plotpoint}}
\put(689,450){\usebox{\plotpoint}}
\put(688,451){\usebox{\plotpoint}}
\put(687,452){\usebox{\plotpoint}}
\put(685,454){\usebox{\plotpoint}}
\put(685,455){\usebox{\plotpoint}}
\put(684,456){\usebox{\plotpoint}}
\put(683,457){\usebox{\plotpoint}}
\put(682,458){\usebox{\plotpoint}}
\put(680,460){\usebox{\plotpoint}}
\put(680,460){\usebox{\plotpoint}}
\put(679,461){\usebox{\plotpoint}}
\put(678,463){\usebox{\plotpoint}}
\put(677,464){\usebox{\plotpoint}}
\put(675,466){\usebox{\plotpoint}}
\put(675,466){\usebox{\plotpoint}}
\put(674,467){\usebox{\plotpoint}}
\put(673,468){\usebox{\plotpoint}}
\put(672,469){\usebox{\plotpoint}}
\put(670,471){\usebox{\plotpoint}}
\put(668,472){\usebox{\plotpoint}}
\put(667,473){\usebox{\plotpoint}}
\put(666,474){\usebox{\plotpoint}}
\put(665,475){\usebox{\plotpoint}}
\put(665,476){\usebox{\plotpoint}}
\put(663,478){\usebox{\plotpoint}}
\put(662,479){\usebox{\plotpoint}}
\put(661,480){\usebox{\plotpoint}}
\put(660,481){\usebox{\plotpoint}}
\put(659,482){\usebox{\plotpoint}}
\put(658,483){\usebox{\plotpoint}}
\put(657,484){\usebox{\plotpoint}}
\put(656,485){\usebox{\plotpoint}}
\put(655,486){\usebox{\plotpoint}}
\put(654,487){\usebox{\plotpoint}}
\put(653,488){\usebox{\plotpoint}}
\put(651,489){\usebox{\plotpoint}}
\put(650,490){\usebox{\plotpoint}}
\put(649,491){\usebox{\plotpoint}}
\put(649,492){\usebox{\plotpoint}}
\put(649,492){\usebox{\plotpoint}}
\put(647,494){\usebox{\plotpoint}}
\put(646,495){\usebox{\plotpoint}}
\put(645,496){\usebox{\plotpoint}}
\put(644,497){\usebox{\plotpoint}}
\put(643,498){\usebox{\plotpoint}}
\put(642,499){\usebox{\plotpoint}}
\put(641,500){\usebox{\plotpoint}}
\put(640,501){\usebox{\plotpoint}}
\put(639,502){\usebox{\plotpoint}}
\put(638,503){\usebox{\plotpoint}}
\put(637,504){\usebox{\plotpoint}}
\put(636,505){\usebox{\plotpoint}}
\put(635,506){\usebox{\plotpoint}}
\put(634,507){\usebox{\plotpoint}}
\put(633,508){\usebox{\plotpoint}}
\put(632,509){\usebox{\plotpoint}}
\put(631,510){\usebox{\plotpoint}}
\put(630,511){\usebox{\plotpoint}}
\put(629,512){\usebox{\plotpoint}}
\put(628,513){\usebox{\plotpoint}}
\put(627,514){\usebox{\plotpoint}}
\put(626,515){\usebox{\plotpoint}}
\put(624,516){\usebox{\plotpoint}}
\put(623,517){\usebox{\plotpoint}}
\put(622,518){\usebox{\plotpoint}}
\put(622,519){\usebox{\plotpoint}}
\put(622,519){\usebox{\plotpoint}}
\put(621,520){\usebox{\plotpoint}}
\put(619,522){\usebox{\plotpoint}}
\put(618,523){\usebox{\plotpoint}}
\put(617,524){\usebox{\plotpoint}}
\put(616,525){\usebox{\plotpoint}}
\put(615,526){\usebox{\plotpoint}}
\put(613,527){\usebox{\plotpoint}}
\put(612,528){\usebox{\plotpoint}}
\put(611,529){\usebox{\plotpoint}}
\put(610,530){\usebox{\plotpoint}}
\put(609,531){\usebox{\plotpoint}}
\put(609,532){\usebox{\plotpoint}}
\put(608,533){\usebox{\plotpoint}}
\put(607,534){\usebox{\plotpoint}}
\put(606,535){\usebox{\plotpoint}}
\put(605,536){\usebox{\plotpoint}}
\put(604,537){\usebox{\plotpoint}}
\put(602,538){\usebox{\plotpoint}}
\put(601,539){\usebox{\plotpoint}}
\put(600,540){\usebox{\plotpoint}}
\put(599,541){\usebox{\plotpoint}}
\put(598,542){\usebox{\plotpoint}}
\put(597,543){\usebox{\plotpoint}}
\put(596,544){\usebox{\plotpoint}}
\put(595,545){\usebox{\plotpoint}}
\put(595,546){\usebox{\plotpoint}}
\put(594,547){\usebox{\plotpoint}}
\put(591,549){\usebox{\plotpoint}}
\put(590,550){\usebox{\plotpoint}}
\put(589,551){\usebox{\plotpoint}}
\put(588,552){\usebox{\plotpoint}}
\put(587,553){\usebox{\plotpoint}}
\put(586,554){\usebox{\plotpoint}}
\put(585,555){\usebox{\plotpoint}}
\put(584,556){\usebox{\plotpoint}}
\put(583,557){\usebox{\plotpoint}}
\put(582,558){\usebox{\plotpoint}}
\put(581,559){\usebox{\plotpoint}}
\put(580,560){\usebox{\plotpoint}}
\put(579,561){\usebox{\plotpoint}}
\put(578,562){\usebox{\plotpoint}}
\put(576,563){\usebox{\plotpoint}}
\put(575,564){\usebox{\plotpoint}}
\put(574,565){\usebox{\plotpoint}}
\put(573,566){\usebox{\plotpoint}}
\put(572,567){\usebox{\plotpoint}}
\put(571,568){\usebox{\plotpoint}}
\put(569,569){\usebox{\plotpoint}}
\put(568,570){\usebox{\plotpoint}}
\put(566,571){\usebox{\plotpoint}}
\put(565,572){\usebox{\plotpoint}}
\put(564,573){\usebox{\plotpoint}}
\put(563,574){\usebox{\plotpoint}}
\put(562,575){\usebox{\plotpoint}}
\put(561,576){\usebox{\plotpoint}}
\put(560,577){\usebox{\plotpoint}}
\put(559,578){\usebox{\plotpoint}}
\put(557,579){\usebox{\plotpoint}}
\put(555,580){\usebox{\plotpoint}}
\put(554,581){\usebox{\plotpoint}}
\put(552,582){\usebox{\plotpoint}}
\put(551,583){\usebox{\plotpoint}}
\put(550,584){\usebox{\plotpoint}}
\put(549,585){\usebox{\plotpoint}}
\put(547,586){\usebox{\plotpoint}}
\put(546,587){\usebox{\plotpoint}}
\put(545,588){\usebox{\plotpoint}}
\put(544,589){\usebox{\plotpoint}}
\put(541,590){\usebox{\plotpoint}}
\put(539,591){\usebox{\plotpoint}}
\put(538,592){\usebox{\plotpoint}}
\put(536,593){\usebox{\plotpoint}}
\put(534,594){\usebox{\plotpoint}}
\put(533,595){\usebox{\plotpoint}}
\put(531,596){\usebox{\plotpoint}}
\put(529,597){\usebox{\plotpoint}}
\put(527,598){\usebox{\plotpoint}}
\put(523,599){\usebox{\plotpoint}}
\put(522,600){\usebox{\plotpoint}}
\put(519,601){\usebox{\plotpoint}}
\put(516,602){\usebox{\plotpoint}}
\put(511,603){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(505,604){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(489,605){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(486,604){\usebox{\plotpoint}}
\put(483,603){\usebox{\plotpoint}}
\put(481,602){\usebox{\plotpoint}}
\put(480,601){\usebox{\plotpoint}}
\put(479,600){\usebox{\plotpoint}}
\put(478,599){\usebox{\plotpoint}}
\put(477,598){\usebox{\plotpoint}}
\put(476,597){\usebox{\plotpoint}}
\put(475,596){\usebox{\plotpoint}}
\put(475,593){\usebox{\plotpoint}}
\put(474,592){\usebox{\plotpoint}}
\put(473,591){\usebox{\plotpoint}}
\put(472,591){\usebox{\plotpoint}}
\put(471,591){\usebox{\plotpoint}}
\put(471,584){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(470,579){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(469,573){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(470,568){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(471,563){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(472,561){\usebox{\plotpoint}}
\put(473,559){\usebox{\plotpoint}}
\put(474,557){\usebox{\plotpoint}}
\put(475,554){\usebox{\plotpoint}}
\put(476,552){\usebox{\plotpoint}}
\put(477,552){\usebox{\plotpoint}}
\put(478,548){\usebox{\plotpoint}}
\put(479,546){\usebox{\plotpoint}}
\put(480,544){\usebox{\plotpoint}}
\put(481,542){\usebox{\plotpoint}}
\put(482,541){\usebox{\plotpoint}}
\put(483,539){\usebox{\plotpoint}}
\put(484,538){\usebox{\plotpoint}}
\put(485,537){\usebox{\plotpoint}}
\put(486,536){\usebox{\plotpoint}}
\put(487,534){\usebox{\plotpoint}}
\put(488,533){\usebox{\plotpoint}}
\put(489,531){\usebox{\plotpoint}}
\put(490,530){\usebox{\plotpoint}}
\put(491,528){\usebox{\plotpoint}}
\put(492,527){\usebox{\plotpoint}}
\put(493,526){\usebox{\plotpoint}}
\put(494,526){\usebox{\plotpoint}}
\put(494,526){\usebox{\plotpoint}}
\put(495,523){\usebox{\plotpoint}}
\put(496,522){\usebox{\plotpoint}}
\put(497,520){\usebox{\plotpoint}}
\put(498,519){\usebox{\plotpoint}}
\put(499,519){\usebox{\plotpoint}}
\put(500,517){\usebox{\plotpoint}}
\put(501,516){\usebox{\plotpoint}}
\put(502,515){\usebox{\plotpoint}}
\put(503,514){\usebox{\plotpoint}}
\put(504,514){\usebox{\plotpoint}}
\put(505,513){\usebox{\plotpoint}}
\put(506,512){\usebox{\plotpoint}}
\put(507,511){\usebox{\plotpoint}}
\put(508,510){\usebox{\plotpoint}}
\put(509,509){\usebox{\plotpoint}}
\put(510,508){\usebox{\plotpoint}}
\put(511,505){\usebox{\plotpoint}}
\put(512,504){\usebox{\plotpoint}}
\put(513,503){\usebox{\plotpoint}}
\put(514,503){\usebox{\plotpoint}}
\put(515,502){\usebox{\plotpoint}}
\put(516,501){\usebox{\plotpoint}}
\put(517,500){\usebox{\plotpoint}}
\put(518,499){\usebox{\plotpoint}}
\put(519,498){\usebox{\plotpoint}}
\put(520,497){\usebox{\plotpoint}}
\put(521,496){\usebox{\plotpoint}}
\put(522,493){\usebox{\plotpoint}}
\put(523,492){\usebox{\plotpoint}}
\put(524,492){\usebox{\plotpoint}}
\put(525,491){\usebox{\plotpoint}}
\put(526,490){\usebox{\plotpoint}}
\put(527,489){\usebox{\plotpoint}}
\put(528,488){\usebox{\plotpoint}}
\put(529,487){\usebox{\plotpoint}}
\put(530,486){\usebox{\plotpoint}}
\put(531,485){\usebox{\plotpoint}}
\put(532,484){\usebox{\plotpoint}}
\put(534,483){\usebox{\plotpoint}}
\put(535,480){\usebox{\plotpoint}}
\put(536,479){\usebox{\plotpoint}}
\put(537,478){\usebox{\plotpoint}}
\put(538,478){\usebox{\plotpoint}}
\put(539,477){\usebox{\plotpoint}}
\put(540,476){\usebox{\plotpoint}}
\put(541,475){\usebox{\plotpoint}}
\put(542,474){\usebox{\plotpoint}}
\put(543,473){\usebox{\plotpoint}}
\put(544,472){\usebox{\plotpoint}}
\put(545,471){\usebox{\plotpoint}}
\put(546,470){\usebox{\plotpoint}}
\put(547,469){\usebox{\plotpoint}}
\put(548,468){\usebox{\plotpoint}}
\put(549,467){\usebox{\plotpoint}}
\put(551,464){\usebox{\plotpoint}}
\put(552,463){\usebox{\plotpoint}}
\put(553,462){\usebox{\plotpoint}}
\put(554,462){\usebox{\plotpoint}}
\put(555,461){\usebox{\plotpoint}}
\put(556,460){\usebox{\plotpoint}}
\put(557,459){\usebox{\plotpoint}}
\put(558,458){\usebox{\plotpoint}}
\put(559,457){\usebox{\plotpoint}}
\put(560,456){\usebox{\plotpoint}}
\put(562,453){\usebox{\plotpoint}}
\put(563,452){\usebox{\plotpoint}}
\put(564,451){\usebox{\plotpoint}}
\put(565,451){\usebox{\plotpoint}}
\put(566,450){\usebox{\plotpoint}}
\put(567,449){\usebox{\plotpoint}}
\put(568,448){\usebox{\plotpoint}}
\put(569,447){\usebox{\plotpoint}}
\put(570,446){\usebox{\plotpoint}}
\put(572,445){\usebox{\plotpoint}}
\put(573,442){\usebox{\plotpoint}}
\put(574,441){\usebox{\plotpoint}}
\put(575,440){\usebox{\plotpoint}}
\put(576,440){\usebox{\plotpoint}}
\put(578,439){\usebox{\plotpoint}}
\put(579,438){\usebox{\plotpoint}}
\put(580,437){\usebox{\plotpoint}}
\put(581,436){\usebox{\plotpoint}}
\put(582,433){\usebox{\plotpoint}}
\put(583,433){\usebox{\plotpoint}}
\put(584,432){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(586,430){\usebox{\plotpoint}}
\put(587,429){\usebox{\plotpoint}}
\put(589,428){\usebox{\plotpoint}}
\put(590,427){\usebox{\plotpoint}}
\put(591,426){\usebox{\plotpoint}}
\put(592,425){\usebox{\plotpoint}}
\put(593,422){\usebox{\plotpoint}}
\put(594,422){\usebox{\plotpoint}}
\put(595,421){\usebox{\plotpoint}}
\put(596,420){\usebox{\plotpoint}}
\put(597,419){\usebox{\plotpoint}}
\put(599,418){\usebox{\plotpoint}}
\put(600,417){\usebox{\plotpoint}}
\put(601,416){\usebox{\plotpoint}}
\put(602,415){\usebox{\plotpoint}}
\put(603,414){\usebox{\plotpoint}}
\put(604,413){\usebox{\plotpoint}}
\put(606,410){\usebox{\plotpoint}}
\put(607,409){\usebox{\plotpoint}}
\put(608,408){\usebox{\plotpoint}}
\put(609,408){\usebox{\plotpoint}}
\put(610,407){\usebox{\plotpoint}}
\put(611,406){\usebox{\plotpoint}}
\put(612,405){\usebox{\plotpoint}}
\put(613,404){\usebox{\plotpoint}}
\put(614,403){\usebox{\plotpoint}}
\put(616,402){\usebox{\plotpoint}}
\put(617,401){\usebox{\plotpoint}}
\put(618,400){\usebox{\plotpoint}}
\put(619,399){\usebox{\plotpoint}}
\put(620,398){\usebox{\plotpoint}}
\put(621,397){\usebox{\plotpoint}}
\put(622,396){\usebox{\plotpoint}}
\put(623,395){\usebox{\plotpoint}}
\put(624,394){\usebox{\plotpoint}}
\put(626,393){\usebox{\plotpoint}}
\put(627,392){\usebox{\plotpoint}}
\put(628,391){\usebox{\plotpoint}}
\put(629,390){\usebox{\plotpoint}}
\put(631,389){\usebox{\plotpoint}}
\put(632,388){\usebox{\plotpoint}}
\put(633,387){\usebox{\plotpoint}}
\put(634,386){\usebox{\plotpoint}}
\put(636,385){\usebox{\plotpoint}}
\put(637,384){\usebox{\plotpoint}}
\put(638,383){\usebox{\plotpoint}}
\put(639,382){\usebox{\plotpoint}}
\put(640,381){\usebox{\plotpoint}}
\put(642,380){\usebox{\plotpoint}}
\put(643,379){\usebox{\plotpoint}}
\put(644,378){\usebox{\plotpoint}}
\put(646,377){\usebox{\plotpoint}}
\put(648,376){\usebox{\plotpoint}}
\put(649,375){\usebox{\plotpoint}}
\put(483,417){\usebox{\plotpoint}}
\put(483,417){\usebox{\plotpoint}}
\put(484,416){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(486,414){\usebox{\plotpoint}}
\put(487,413){\usebox{\plotpoint}}
\put(488,412){\usebox{\plotpoint}}
\put(489,411){\usebox{\plotpoint}}
\put(490,410){\usebox{\plotpoint}}
\put(491,409){\usebox{\plotpoint}}
\put(492,408){\usebox{\plotpoint}}
\put(493,407){\usebox{\plotpoint}}
\put(494,406){\usebox{\plotpoint}}
\put(495,405){\usebox{\plotpoint}}
\put(496,404){\usebox{\plotpoint}}
\put(497,403){\usebox{\plotpoint}}
\put(498,402){\usebox{\plotpoint}}
\put(499,401){\usebox{\plotpoint}}
\put(500,400){\usebox{\plotpoint}}
\put(501,399){\usebox{\plotpoint}}
\put(502,398){\usebox{\plotpoint}}
\put(503,397){\usebox{\plotpoint}}
\put(504,396){\usebox{\plotpoint}}
\put(505,395){\usebox{\plotpoint}}
\put(506,394){\usebox{\plotpoint}}
\put(507,393){\usebox{\plotpoint}}
\put(508,392){\usebox{\plotpoint}}
\put(509,391){\usebox{\plotpoint}}
\put(510,390){\usebox{\plotpoint}}
\put(511,389){\usebox{\plotpoint}}
\put(512,388){\usebox{\plotpoint}}
\put(513,387){\usebox{\plotpoint}}
\put(514,386){\usebox{\plotpoint}}
\put(515,385){\usebox{\plotpoint}}
\put(516,384){\usebox{\plotpoint}}
\put(517,383){\usebox{\plotpoint}}
\put(518,382){\usebox{\plotpoint}}
\put(519,381){\usebox{\plotpoint}}
\put(520,380){\usebox{\plotpoint}}
\put(521,379){\usebox{\plotpoint}}
\put(522,378){\usebox{\plotpoint}}
\put(523,377){\usebox{\plotpoint}}
\put(524,376){\usebox{\plotpoint}}
\put(525,375){\usebox{\plotpoint}}
\put(526,374){\usebox{\plotpoint}}
\put(527,373){\usebox{\plotpoint}}
\put(528,372){\usebox{\plotpoint}}
\put(529,371){\usebox{\plotpoint}}
\put(530,370){\usebox{\plotpoint}}
\put(531,369){\usebox{\plotpoint}}
\put(532,368){\usebox{\plotpoint}}
\put(533,366){\usebox{\plotpoint}}
\put(534,365){\usebox{\plotpoint}}
\put(535,364){\usebox{\plotpoint}}
\put(536,363){\usebox{\plotpoint}}
\put(537,363){\usebox{\plotpoint}}
\put(538,362){\usebox{\plotpoint}}
\put(539,361){\usebox{\plotpoint}}
\put(540,360){\usebox{\plotpoint}}
\put(541,359){\usebox{\plotpoint}}
\put(542,356){\usebox{\plotpoint}}
\put(543,356){\usebox{\plotpoint}}
\put(544,355){\usebox{\plotpoint}}
\put(545,354){\usebox{\plotpoint}}
\put(546,353){\usebox{\plotpoint}}
\put(548,352){\usebox{\plotpoint}}
\put(549,351){\usebox{\plotpoint}}
\put(550,350){\usebox{\plotpoint}}
\put(551,349){\usebox{\plotpoint}}
\put(552,348){\usebox{\plotpoint}}
\put(553,345){\usebox{\plotpoint}}
\put(554,345){\usebox{\plotpoint}}
\put(555,344){\usebox{\plotpoint}}
\put(556,343){\usebox{\plotpoint}}
\put(557,342){\usebox{\plotpoint}}
\put(558,341){\usebox{\plotpoint}}
\put(559,340){\usebox{\plotpoint}}
\put(560,339){\usebox{\plotpoint}}
\put(561,338){\usebox{\plotpoint}}
\put(562,337){\usebox{\plotpoint}}
\put(563,334){\usebox{\plotpoint}}
\put(564,333){\usebox{\plotpoint}}
\put(565,333){\usebox{\plotpoint}}
\put(566,332){\usebox{\plotpoint}}
\put(568,329){\usebox{\plotpoint}}
\put(569,328){\usebox{\plotpoint}}
\put(570,327){\usebox{\plotpoint}}
\put(571,327){\usebox{\plotpoint}}
\put(572,326){\usebox{\plotpoint}}
\put(573,323){\usebox{\plotpoint}}
\put(574,322){\usebox{\plotpoint}}
\put(575,321){\usebox{\plotpoint}}
\put(576,321){\usebox{\plotpoint}}
\put(577,318){\usebox{\plotpoint}}
\put(578,317){\usebox{\plotpoint}}
\put(579,316){\usebox{\plotpoint}}
\put(580,315){\usebox{\plotpoint}}
\put(581,314){\usebox{\plotpoint}}
\put(582,312){\usebox{\plotpoint}}
\put(583,311){\usebox{\plotpoint}}
\put(584,310){\usebox{\plotpoint}}
\put(585,309){\usebox{\plotpoint}}
\put(586,307){\usebox{\plotpoint}}
\put(587,307){\usebox{\plotpoint}}
\put(588,306){\usebox{\plotpoint}}
\put(589,305){\usebox{\plotpoint}}
\put(590,302){\usebox{\plotpoint}}
\put(591,300){\usebox{\plotpoint}}
\put(592,299){\usebox{\plotpoint}}
\put(593,296){\usebox{\plotpoint}}
\put(594,294){\usebox{\plotpoint}}
\put(595,293){\usebox{\plotpoint}}
\put(596,291){\usebox{\plotpoint}}
\put(597,289){\usebox{\plotpoint}}
\put(598,287){\usebox{\plotpoint}}
\put(599,285){\usebox{\plotpoint}}
\put(600,283){\usebox{\plotpoint}}
\put(601,282){\usebox{\plotpoint}}
\put(602,279){\usebox{\plotpoint}}
\put(603,277){\usebox{\plotpoint}}
\put(604,271){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(605,261){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(604,258){\usebox{\plotpoint}}
\put(603,257){\usebox{\plotpoint}}
\put(602,256){\usebox{\plotpoint}}
\put(601,255){\usebox{\plotpoint}}
\put(598,255){\usebox{\plotpoint}}
\put(593,254){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(587,253){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(582,254){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(578,255){\usebox{\plotpoint}}
\put(576,256){\usebox{\plotpoint}}
\put(574,257){\usebox{\plotpoint}}
\put(572,258){\usebox{\plotpoint}}
\put(571,259){\usebox{\plotpoint}}
\put(569,260){\usebox{\plotpoint}}
\put(567,261){\usebox{\plotpoint}}
\put(565,262){\usebox{\plotpoint}}
\put(563,263){\usebox{\plotpoint}}
\put(561,264){\usebox{\plotpoint}}
\put(560,265){\usebox{\plotpoint}}
\put(558,266){\usebox{\plotpoint}}
\put(557,267){\usebox{\plotpoint}}
\put(555,268){\usebox{\plotpoint}}
\put(554,269){\usebox{\plotpoint}}
\put(552,270){\usebox{\plotpoint}}
\put(551,271){\usebox{\plotpoint}}
\put(550,272){\usebox{\plotpoint}}
\put(549,273){\usebox{\plotpoint}}
\put(547,274){\usebox{\plotpoint}}
\put(546,275){\usebox{\plotpoint}}
\put(545,276){\usebox{\plotpoint}}
\put(543,277){\usebox{\plotpoint}}
\put(541,278){\usebox{\plotpoint}}
\put(540,279){\usebox{\plotpoint}}
\put(539,280){\usebox{\plotpoint}}
\put(538,281){\usebox{\plotpoint}}
\put(537,282){\usebox{\plotpoint}}
\put(536,283){\usebox{\plotpoint}}
\put(535,284){\usebox{\plotpoint}}
\put(534,285){\usebox{\plotpoint}}
\put(533,286){\usebox{\plotpoint}}
\put(531,287){\usebox{\plotpoint}}
\put(530,288){\usebox{\plotpoint}}
\put(529,289){\usebox{\plotpoint}}
\put(528,290){\usebox{\plotpoint}}
\put(527,291){\usebox{\plotpoint}}
\put(526,292){\usebox{\plotpoint}}
\put(525,293){\usebox{\plotpoint}}
\put(524,294){\usebox{\plotpoint}}
\put(523,295){\usebox{\plotpoint}}
\put(522,296){\usebox{\plotpoint}}
\put(520,297){\usebox{\plotpoint}}
\put(519,298){\usebox{\plotpoint}}
\put(518,299){\usebox{\plotpoint}}
\put(517,300){\usebox{\plotpoint}}
\put(516,301){\usebox{\plotpoint}}
\put(515,302){\usebox{\plotpoint}}
\put(514,303){\usebox{\plotpoint}}
\put(513,304){\usebox{\plotpoint}}
\put(512,305){\usebox{\plotpoint}}
\put(511,306){\usebox{\plotpoint}}
\put(510,307){\usebox{\plotpoint}}
\put(509,308){\usebox{\plotpoint}}
\put(507,309){\usebox{\plotpoint}}
\put(506,310){\usebox{\plotpoint}}
\put(505,311){\usebox{\plotpoint}}
\put(504,312){\usebox{\plotpoint}}
\put(503,313){\usebox{\plotpoint}}
\put(503,314){\usebox{\plotpoint}}
\put(502,315){\usebox{\plotpoint}}
\put(501,316){\usebox{\plotpoint}}
\put(498,318){\usebox{\plotpoint}}
\put(497,319){\usebox{\plotpoint}}
\put(496,320){\usebox{\plotpoint}}
\put(495,321){\usebox{\plotpoint}}
\put(494,322){\usebox{\plotpoint}}
\put(493,323){\usebox{\plotpoint}}
\put(492,324){\usebox{\plotpoint}}
\put(491,325){\usebox{\plotpoint}}
\put(490,326){\usebox{\plotpoint}}
\put(489,327){\usebox{\plotpoint}}
\put(488,328){\usebox{\plotpoint}}
\put(487,329){\usebox{\plotpoint}}
\put(486,330){\usebox{\plotpoint}}
\put(485,331){\usebox{\plotpoint}}
\put(484,332){\usebox{\plotpoint}}
\put(483,333){\usebox{\plotpoint}}
\put(482,334){\usebox{\plotpoint}}
\put(481,335){\usebox{\plotpoint}}
\put(480,336){\usebox{\plotpoint}}
\put(479,337){\usebox{\plotpoint}}
\put(478,338){\usebox{\plotpoint}}
\put(477,339){\usebox{\plotpoint}}
\put(476,340){\usebox{\plotpoint}}
\put(475,341){\usebox{\plotpoint}}
\put(474,342){\usebox{\plotpoint}}
\put(473,343){\usebox{\plotpoint}}
\put(472,344){\usebox{\plotpoint}}
\put(471,345){\usebox{\plotpoint}}
\put(470,346){\usebox{\plotpoint}}
\put(469,347){\usebox{\plotpoint}}
\put(468,348){\usebox{\plotpoint}}
\put(467,349){\usebox{\plotpoint}}
\put(466,350){\usebox{\plotpoint}}
\put(465,351){\usebox{\plotpoint}}
\put(464,352){\usebox{\plotpoint}}
\put(463,353){\usebox{\plotpoint}}
\put(462,354){\usebox{\plotpoint}}
\put(461,355){\usebox{\plotpoint}}
\put(460,356){\usebox{\plotpoint}}
\put(459,357){\usebox{\plotpoint}}
\put(458,358){\usebox{\plotpoint}}
\put(457,359){\usebox{\plotpoint}}
\put(456,360){\usebox{\plotpoint}}
\put(455,361){\usebox{\plotpoint}}
\put(454,362){\usebox{\plotpoint}}
\put(452,363){\usebox{\plotpoint}}
\put(451,364){\usebox{\plotpoint}}
\put(450,365){\usebox{\plotpoint}}
\put(449,366){\usebox{\plotpoint}}
\put(448,367){\usebox{\plotpoint}}
\put(448,368){\usebox{\plotpoint}}
\put(447,369){\usebox{\plotpoint}}
\put(446,370){\usebox{\plotpoint}}
\put(444,372){\usebox{\plotpoint}}
\put(443,373){\usebox{\plotpoint}}
\put(441,374){\usebox{\plotpoint}}
\put(440,375){\usebox{\plotpoint}}
\put(439,376){\usebox{\plotpoint}}
\put(439,377){\usebox{\plotpoint}}
\put(437,379){\usebox{\plotpoint}}
\put(436,380){\usebox{\plotpoint}}
\put(435,381){\usebox{\plotpoint}}
\put(434,382){\usebox{\plotpoint}}
\put(433,383){\usebox{\plotpoint}}
\put(432,384){\usebox{\plotpoint}}
\put(430,385){\usebox{\plotpoint}}
\put(429,386){\usebox{\plotpoint}}
\put(428,387){\usebox{\plotpoint}}
\put(428,388){\usebox{\plotpoint}}
\put(426,390){\usebox{\plotpoint}}
\put(425,391){\usebox{\plotpoint}}
\put(424,392){\usebox{\plotpoint}}
\put(423,393){\usebox{\plotpoint}}
\put(422,394){\usebox{\plotpoint}}
\put(421,395){\usebox{\plotpoint}}
\put(420,396){\usebox{\plotpoint}}
\put(419,397){\usebox{\plotpoint}}
\put(418,398){\usebox{\plotpoint}}
\put(417,399){\usebox{\plotpoint}}
\put(416,400){\usebox{\plotpoint}}
\put(415,401){\usebox{\plotpoint}}
\put(414,402){\usebox{\plotpoint}}
\put(413,403){\usebox{\plotpoint}}
\put(412,404){\usebox{\plotpoint}}
\put(411,405){\usebox{\plotpoint}}
\put(410,406){\usebox{\plotpoint}}
\put(409,407){\usebox{\plotpoint}}
\put(408,408){\usebox{\plotpoint}}
\put(407,409){\usebox{\plotpoint}}
\put(406,410){\usebox{\plotpoint}}
\put(406,411){\usebox{\plotpoint}}
\put(405,412){\usebox{\plotpoint}}
\put(404,413){\usebox{\plotpoint}}
\put(403,414){\usebox{\plotpoint}}
\put(402,415){\usebox{\plotpoint}}
\put(401,416){\usebox{\plotpoint}}
\put(400,417){\usebox{\plotpoint}}
\put(399,418){\usebox{\plotpoint}}
\put(398,419){\usebox{\plotpoint}}
\put(397,420){\usebox{\plotpoint}}
\put(396,421){\usebox{\plotpoint}}
\put(396,422){\usebox{\plotpoint}}
\put(395,424){\usebox{\plotpoint}}
\put(394,425){\usebox{\plotpoint}}
\put(393,426){\usebox{\plotpoint}}
\put(391,428){\usebox{\plotpoint}}
\put(390,429){\usebox{\plotpoint}}
\put(389,430){\usebox{\plotpoint}}
\put(388,431){\usebox{\plotpoint}}
\put(387,432){\usebox{\plotpoint}}
\put(387,433){\usebox{\plotpoint}}
\put(386,435){\usebox{\plotpoint}}
\put(384,437){\usebox{\plotpoint}}
\put(383,438){\usebox{\plotpoint}}
\put(383,439){\usebox{\plotpoint}}
\put(382,440){\usebox{\plotpoint}}
\put(381,441){\usebox{\plotpoint}}
\put(380,442){\usebox{\plotpoint}}
\put(379,444){\usebox{\plotpoint}}
\put(378,445){\usebox{\plotpoint}}
\put(377,447){\usebox{\plotpoint}}
\put(376,448){\usebox{\plotpoint}}
\put(375,451){\usebox{\plotpoint}}
\put(373,453){\usebox{\plotpoint}}
\put(372,454){\usebox{\plotpoint}}
\put(372,455){\usebox{\plotpoint}}
\put(371,457){\usebox{\plotpoint}}
\put(370,460){\usebox{\plotpoint}}
\put(369,461){\usebox{\plotpoint}}
\put(368,463){\usebox{\plotpoint}}
\put(367,466){\usebox{\plotpoint}}
\put(366,468){\usebox{\plotpoint}}
\put(365,471){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(364,476){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(365,484){\usebox{\plotpoint}}
\put(366,487){\usebox{\plotpoint}}
\put(367,488){\usebox{\plotpoint}}
\put(368,490){\usebox{\plotpoint}}
\put(371,491){\usebox{\plotpoint}}
\put(374,492){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(379,493){\usebox{\plotpoint}}
\put(380,492){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(387,491){\usebox{\plotpoint}}
\put(390,490){\usebox{\plotpoint}}
\put(393,489){\usebox{\plotpoint}}
\put(396,488){\usebox{\plotpoint}}
\put(398,487){\usebox{\plotpoint}}
\put(399,486){\usebox{\plotpoint}}
\put(401,485){\usebox{\plotpoint}}
\put(402,484){\usebox{\plotpoint}}
\put(404,483){\usebox{\plotpoint}}
\put(405,482){\usebox{\plotpoint}}
\put(409,481){\usebox{\plotpoint}}
\put(410,480){\usebox{\plotpoint}}
\put(412,479){\usebox{\plotpoint}}
\put(413,478){\usebox{\plotpoint}}
\put(414,477){\usebox{\plotpoint}}
\put(416,476){\usebox{\plotpoint}}
\put(417,475){\usebox{\plotpoint}}
\put(418,474){\usebox{\plotpoint}}
\put(420,473){\usebox{\plotpoint}}
\put(421,472){\usebox{\plotpoint}}
\put(423,471){\usebox{\plotpoint}}
\put(424,470){\usebox{\plotpoint}}
\put(425,469){\usebox{\plotpoint}}
\put(426,468){\usebox{\plotpoint}}
\put(428,467){\usebox{\plotpoint}}
\put(430,466){\usebox{\plotpoint}}
\put(431,465){\usebox{\plotpoint}}
\put(432,464){\usebox{\plotpoint}}
\put(434,463){\usebox{\plotpoint}}
\put(435,462){\usebox{\plotpoint}}
\put(436,461){\usebox{\plotpoint}}
\put(437,460){\usebox{\plotpoint}}
\put(438,459){\usebox{\plotpoint}}
\put(439,458){\usebox{\plotpoint}}
\put(440,457){\usebox{\plotpoint}}
\put(441,456){\usebox{\plotpoint}}
\put(443,455){\usebox{\plotpoint}}
\put(444,454){\usebox{\plotpoint}}
\put(445,453){\usebox{\plotpoint}}
\put(446,452){\usebox{\plotpoint}}
\put(447,451){\usebox{\plotpoint}}
\put(448,450){\usebox{\plotpoint}}
\put(449,449){\usebox{\plotpoint}}
\put(450,448){\usebox{\plotpoint}}
\put(451,447){\usebox{\plotpoint}}
\put(452,446){\usebox{\plotpoint}}
\put(453,445){\usebox{\plotpoint}}
\put(455,444){\usebox{\plotpoint}}
\put(456,443){\usebox{\plotpoint}}
\put(457,442){\usebox{\plotpoint}}
\put(458,441){\usebox{\plotpoint}}
\put(459,440){\usebox{\plotpoint}}
\put(461,438){\usebox{\plotpoint}}
\put(461,438){\usebox{\plotpoint}}
\put(462,437){\usebox{\plotpoint}}
\put(463,436){\usebox{\plotpoint}}
\put(464,435){\usebox{\plotpoint}}
\put(465,434){\usebox{\plotpoint}}
\put(466,433){\usebox{\plotpoint}}
\put(468,432){\usebox{\plotpoint}}
\put(469,431){\usebox{\plotpoint}}
\put(470,430){\usebox{\plotpoint}}
\put(471,429){\usebox{\plotpoint}}
\put(472,427){\usebox{\plotpoint}}
\put(472,427){\usebox{\plotpoint}}
\put(473,426){\usebox{\plotpoint}}
\put(474,425){\usebox{\plotpoint}}
\put(475,424){\usebox{\plotpoint}}
\put(476,423){\usebox{\plotpoint}}
\put(477,422){\usebox{\plotpoint}}
\put(479,421){\usebox{\plotpoint}}
\put(480,420){\usebox{\plotpoint}}
\put(481,419){\usebox{\plotpoint}}
\put(482,418){\usebox{\plotpoint}}
\put(483,180){\usebox{\plotpoint}}
\put(483,180){\usebox{\plotpoint}}
\put(482,181){\usebox{\plotpoint}}
\put(481,183){\usebox{\plotpoint}}
\put(480,185){\usebox{\plotpoint}}
\put(479,186){\usebox{\plotpoint}}
\put(477,188){\usebox{\plotpoint}}
\put(476,189){\usebox{\plotpoint}}
\put(476,190){\usebox{\plotpoint}}
\put(475,191){\usebox{\plotpoint}}
\put(474,192){\usebox{\plotpoint}}
\put(473,193){\usebox{\plotpoint}}
\put(472,195){\usebox{\plotpoint}}
\put(471,196){\usebox{\plotpoint}}
\put(470,197){\usebox{\plotpoint}}
\put(469,198){\usebox{\plotpoint}}
\put(468,199){\usebox{\plotpoint}}
\put(467,200){\usebox{\plotpoint}}
\put(467,201){\usebox{\plotpoint}}
\put(466,203){\usebox{\plotpoint}}
\put(465,204){\usebox{\plotpoint}}
\put(464,205){\usebox{\plotpoint}}
\put(461,207){\usebox{\plotpoint}}
\put(461,208){\usebox{\plotpoint}}
\put(460,209){\usebox{\plotpoint}}
\put(459,210){\usebox{\plotpoint}}
\put(458,211){\usebox{\plotpoint}}
\put(457,212){\usebox{\plotpoint}}
\put(456,213){\usebox{\plotpoint}}
\put(455,214){\usebox{\plotpoint}}
\put(454,215){\usebox{\plotpoint}}
\put(453,216){\usebox{\plotpoint}}
\put(452,217){\usebox{\plotpoint}}
\put(451,218){\usebox{\plotpoint}}
\put(450,219){\usebox{\plotpoint}}
\put(450,220){\usebox{\plotpoint}}
\put(449,221){\usebox{\plotpoint}}
\put(447,223){\usebox{\plotpoint}}
\put(446,224){\usebox{\plotpoint}}
\put(445,225){\usebox{\plotpoint}}
\put(444,226){\usebox{\plotpoint}}
\put(443,227){\usebox{\plotpoint}}
\put(442,228){\usebox{\plotpoint}}
\put(441,229){\usebox{\plotpoint}}
\put(440,230){\usebox{\plotpoint}}
\put(439,231){\usebox{\plotpoint}}
\put(439,232){\usebox{\plotpoint}}
\put(436,234){\usebox{\plotpoint}}
\put(435,235){\usebox{\plotpoint}}
\put(434,236){\usebox{\plotpoint}}
\put(433,237){\usebox{\plotpoint}}
\put(432,238){\usebox{\plotpoint}}
\put(431,239){\usebox{\plotpoint}}
\put(430,240){\usebox{\plotpoint}}
\put(429,241){\usebox{\plotpoint}}
\put(428,242){\usebox{\plotpoint}}
\put(427,243){\usebox{\plotpoint}}
\put(427,244){\usebox{\plotpoint}}
\put(426,245){\usebox{\plotpoint}}
\put(425,246){\usebox{\plotpoint}}
\put(424,247){\usebox{\plotpoint}}
\put(422,249){\usebox{\plotpoint}}
\put(420,250){\usebox{\plotpoint}}
\put(419,251){\usebox{\plotpoint}}
\put(418,252){\usebox{\plotpoint}}
\put(417,253){\usebox{\plotpoint}}
\put(416,254){\usebox{\plotpoint}}
\put(415,255){\usebox{\plotpoint}}
\put(414,256){\usebox{\plotpoint}}
\put(413,257){\usebox{\plotpoint}}
\put(412,258){\usebox{\plotpoint}}
\put(412,259){\usebox{\plotpoint}}
\put(409,261){\usebox{\plotpoint}}
\put(408,262){\usebox{\plotpoint}}
\put(407,263){\usebox{\plotpoint}}
\put(406,264){\usebox{\plotpoint}}
\put(405,265){\usebox{\plotpoint}}
\put(404,266){\usebox{\plotpoint}}
\put(403,267){\usebox{\plotpoint}}
\put(402,268){\usebox{\plotpoint}}
\put(401,269){\usebox{\plotpoint}}
\put(400,270){\usebox{\plotpoint}}
\put(400,271){\usebox{\plotpoint}}
\put(399,272){\usebox{\plotpoint}}
\put(398,273){\usebox{\plotpoint}}
\put(397,274){\usebox{\plotpoint}}
\put(395,276){\usebox{\plotpoint}}
\put(393,277){\usebox{\plotpoint}}
\put(392,278){\usebox{\plotpoint}}
\put(391,279){\usebox{\plotpoint}}
\put(390,280){\usebox{\plotpoint}}
\put(389,281){\usebox{\plotpoint}}
\put(389,282){\usebox{\plotpoint}}
\put(388,283){\usebox{\plotpoint}}
\put(387,284){\usebox{\plotpoint}}
\put(386,285){\usebox{\plotpoint}}
\put(383,287){\usebox{\plotpoint}}
\put(382,288){\usebox{\plotpoint}}
\put(381,289){\usebox{\plotpoint}}
\put(380,290){\usebox{\plotpoint}}
\put(379,291){\usebox{\plotpoint}}
\put(378,292){\usebox{\plotpoint}}
\put(378,293){\usebox{\plotpoint}}
\put(377,294){\usebox{\plotpoint}}
\put(376,295){\usebox{\plotpoint}}
\put(375,296){\usebox{\plotpoint}}
\put(372,298){\usebox{\plotpoint}}
\put(371,299){\usebox{\plotpoint}}
\put(370,300){\usebox{\plotpoint}}
\put(369,301){\usebox{\plotpoint}}
\put(368,302){\usebox{\plotpoint}}
\put(367,303){\usebox{\plotpoint}}
\put(366,304){\usebox{\plotpoint}}
\put(365,305){\usebox{\plotpoint}}
\put(364,306){\usebox{\plotpoint}}
\put(363,307){\usebox{\plotpoint}}
\put(362,308){\usebox{\plotpoint}}
\put(361,309){\usebox{\plotpoint}}
\put(360,310){\usebox{\plotpoint}}
\put(359,311){\usebox{\plotpoint}}
\put(358,312){\usebox{\plotpoint}}
\put(357,313){\usebox{\plotpoint}}
\put(356,314){\usebox{\plotpoint}}
\put(356,314){\usebox{\plotpoint}}
\put(355,315){\usebox{\plotpoint}}
\put(354,316){\usebox{\plotpoint}}
\put(353,317){\usebox{\plotpoint}}
\put(351,319){\usebox{\plotpoint}}
\put(349,320){\usebox{\plotpoint}}
\put(348,321){\usebox{\plotpoint}}
\put(347,322){\usebox{\plotpoint}}
\put(346,323){\usebox{\plotpoint}}
\put(345,324){\usebox{\plotpoint}}
\put(345,325){\usebox{\plotpoint}}
\put(344,326){\usebox{\plotpoint}}
\put(343,327){\usebox{\plotpoint}}
\put(342,328){\usebox{\plotpoint}}
\put(340,330){\usebox{\plotpoint}}
\put(338,331){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,333){\usebox{\plotpoint}}
\put(335,334){\usebox{\plotpoint}}
\put(334,335){\usebox{\plotpoint}}
\put(333,336){\usebox{\plotpoint}}
\put(332,337){\usebox{\plotpoint}}
\put(331,338){\usebox{\plotpoint}}
\put(330,339){\usebox{\plotpoint}}
\put(328,340){\usebox{\plotpoint}}
\put(327,341){\usebox{\plotpoint}}
\put(326,342){\usebox{\plotpoint}}
\put(325,343){\usebox{\plotpoint}}
\put(324,344){\usebox{\plotpoint}}
\put(323,345){\usebox{\plotpoint}}
\put(322,346){\usebox{\plotpoint}}
\put(321,347){\usebox{\plotpoint}}
\put(320,348){\usebox{\plotpoint}}
\put(319,349){\usebox{\plotpoint}}
\put(317,350){\usebox{\plotpoint}}
\put(316,351){\usebox{\plotpoint}}
\put(314,352){\usebox{\plotpoint}}
\put(313,353){\usebox{\plotpoint}}
\put(312,354){\usebox{\plotpoint}}
\put(311,355){\usebox{\plotpoint}}
\put(310,356){\usebox{\plotpoint}}
\put(309,357){\usebox{\plotpoint}}
\put(308,358){\usebox{\plotpoint}}
\put(306,359){\usebox{\plotpoint}}
\put(305,360){\usebox{\plotpoint}}
\put(304,361){\usebox{\plotpoint}}
\put(303,362){\usebox{\plotpoint}}
\put(300,363){\usebox{\plotpoint}}
\put(299,364){\usebox{\plotpoint}}
\put(298,365){\usebox{\plotpoint}}
\put(297,366){\usebox{\plotpoint}}
\put(295,367){\usebox{\plotpoint}}
\put(293,368){\usebox{\plotpoint}}
\put(292,369){\usebox{\plotpoint}}
\put(291,370){\usebox{\plotpoint}}
\put(289,371){\usebox{\plotpoint}}
\put(288,372){\usebox{\plotpoint}}
\put(287,373){\usebox{\plotpoint}}
\put(284,374){\usebox{\plotpoint}}
\put(282,375){\usebox{\plotpoint}}
\put(280,376){\usebox{\plotpoint}}
\put(278,377){\usebox{\plotpoint}}
\put(277,378){\usebox{\plotpoint}}
\put(275,379){\usebox{\plotpoint}}
\put(272,380){\usebox{\plotpoint}}
\put(269,381){\usebox{\plotpoint}}
\put(264,382){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(264,354){\usebox{\plotpoint}}
\put(264,352){\usebox{\plotpoint}}
\put(265,350){\usebox{\plotpoint}}
\put(266,349){\usebox{\plotpoint}}
\put(267,348){\usebox{\plotpoint}}
\put(268,347){\usebox{\plotpoint}}
\put(269,344){\usebox{\plotpoint}}
\put(270,343){\usebox{\plotpoint}}
\put(271,342){\usebox{\plotpoint}}
\put(272,341){\usebox{\plotpoint}}
\put(273,341){\usebox{\plotpoint}}
\put(274,340){\usebox{\plotpoint}}
\put(275,337){\usebox{\plotpoint}}
\put(276,336){\usebox{\plotpoint}}
\put(277,334){\usebox{\plotpoint}}
\put(278,333){\usebox{\plotpoint}}
\put(279,332){\usebox{\plotpoint}}
\put(280,332){\usebox{\plotpoint}}
\put(281,329){\usebox{\plotpoint}}
\put(282,328){\usebox{\plotpoint}}
\put(283,327){\usebox{\plotpoint}}
\put(284,326){\usebox{\plotpoint}}
\put(285,325){\usebox{\plotpoint}}
\put(286,325){\usebox{\plotpoint}}
\put(287,324){\usebox{\plotpoint}}
\put(288,323){\usebox{\plotpoint}}
\put(289,322){\usebox{\plotpoint}}
\put(290,321){\usebox{\plotpoint}}
\put(291,317){\usebox{\plotpoint}}
\put(292,316){\usebox{\plotpoint}}
\put(293,315){\usebox{\plotpoint}}
\put(294,314){\usebox{\plotpoint}}
\put(295,314){\usebox{\plotpoint}}
\put(297,313){\usebox{\plotpoint}}
\put(298,312){\usebox{\plotpoint}}
\put(299,311){\usebox{\plotpoint}}
\put(300,310){\usebox{\plotpoint}}
\put(301,307){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(303,306){\usebox{\plotpoint}}
\put(304,305){\usebox{\plotpoint}}
\put(306,302){\usebox{\plotpoint}}
\put(307,301){\usebox{\plotpoint}}
\put(308,301){\usebox{\plotpoint}}
\put(309,300){\usebox{\plotpoint}}
\put(310,299){\usebox{\plotpoint}}
\put(311,298){\usebox{\plotpoint}}
\put(312,297){\usebox{\plotpoint}}
\put(313,296){\usebox{\plotpoint}}
\put(314,295){\usebox{\plotpoint}}
\put(315,294){\usebox{\plotpoint}}
\put(316,293){\usebox{\plotpoint}}
\put(317,292){\usebox{\plotpoint}}
\put(318,291){\usebox{\plotpoint}}
\put(319,288){\usebox{\plotpoint}}
\put(320,287){\usebox{\plotpoint}}
\put(321,287){\usebox{\plotpoint}}
\put(322,286){\usebox{\plotpoint}}
\put(324,285){\usebox{\plotpoint}}
\put(325,284){\usebox{\plotpoint}}
\put(326,283){\usebox{\plotpoint}}
\put(327,282){\usebox{\plotpoint}}
\put(328,281){\usebox{\plotpoint}}
\put(329,280){\usebox{\plotpoint}}
\put(330,279){\usebox{\plotpoint}}
\put(331,278){\usebox{\plotpoint}}
\put(332,277){\usebox{\plotpoint}}
\put(333,276){\usebox{\plotpoint}}
\put(334,275){\usebox{\plotpoint}}
\put(335,274){\usebox{\plotpoint}}
\put(336,273){\usebox{\plotpoint}}
\put(337,272){\usebox{\plotpoint}}
\put(338,271){\usebox{\plotpoint}}
\put(339,270){\usebox{\plotpoint}}
\put(340,269){\usebox{\plotpoint}}
\put(341,268){\usebox{\plotpoint}}
\put(342,267){\usebox{\plotpoint}}
\put(343,266){\usebox{\plotpoint}}
\put(344,265){\usebox{\plotpoint}}
\put(345,264){\usebox{\plotpoint}}
\put(346,263){\usebox{\plotpoint}}
\put(347,262){\usebox{\plotpoint}}
\put(348,261){\usebox{\plotpoint}}
\put(349,260){\usebox{\plotpoint}}
\put(350,259){\usebox{\plotpoint}}
\put(351,258){\usebox{\plotpoint}}
\put(352,257){\usebox{\plotpoint}}
\put(353,256){\usebox{\plotpoint}}
\put(354,255){\usebox{\plotpoint}}
\put(355,254){\usebox{\plotpoint}}
\put(356,253){\usebox{\plotpoint}}
\put(357,252){\usebox{\plotpoint}}
\put(358,251){\usebox{\plotpoint}}
\put(359,250){\usebox{\plotpoint}}
\put(360,249){\usebox{\plotpoint}}
\put(361,248){\usebox{\plotpoint}}
\put(362,247){\usebox{\plotpoint}}
\put(363,246){\usebox{\plotpoint}}
\put(364,245){\usebox{\plotpoint}}
\put(365,244){\usebox{\plotpoint}}
\put(366,243){\usebox{\plotpoint}}
\put(367,242){\usebox{\plotpoint}}
\put(368,241){\usebox{\plotpoint}}
\put(369,240){\usebox{\plotpoint}}
\put(370,239){\usebox{\plotpoint}}
\put(371,238){\usebox{\plotpoint}}
\put(372,237){\usebox{\plotpoint}}
\put(373,236){\usebox{\plotpoint}}
\put(374,235){\usebox{\plotpoint}}
\put(376,232){\usebox{\plotpoint}}
\put(377,231){\usebox{\plotpoint}}
\put(378,230){\usebox{\plotpoint}}
\put(379,230){\usebox{\plotpoint}}
\put(379,230){\usebox{\plotpoint}}
\put(380,229){\usebox{\plotpoint}}
\put(381,228){\usebox{\plotpoint}}
\put(382,227){\usebox{\plotpoint}}
\put(383,226){\usebox{\plotpoint}}
\put(385,223){\usebox{\plotpoint}}
\put(386,223){\usebox{\plotpoint}}
\put(387,222){\usebox{\plotpoint}}
\put(388,221){\usebox{\plotpoint}}
\put(389,220){\usebox{\plotpoint}}
\put(390,219){\usebox{\plotpoint}}
\put(391,218){\usebox{\plotpoint}}
\put(392,217){\usebox{\plotpoint}}
\put(393,216){\usebox{\plotpoint}}
\put(394,215){\usebox{\plotpoint}}
\put(396,214){\usebox{\plotpoint}}
\put(397,213){\usebox{\plotpoint}}
\put(398,212){\usebox{\plotpoint}}
\put(399,211){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(401,209){\usebox{\plotpoint}}
\put(402,208){\usebox{\plotpoint}}
\put(403,205){\usebox{\plotpoint}}
\put(404,204){\usebox{\plotpoint}}
\put(405,203){\usebox{\plotpoint}}
\put(406,203){\usebox{\plotpoint}}
\put(406,203){\usebox{\plotpoint}}
\put(407,202){\usebox{\plotpoint}}
\put(409,201){\usebox{\plotpoint}}
\put(410,200){\usebox{\plotpoint}}
\put(411,199){\usebox{\plotpoint}}
\put(412,198){\usebox{\plotpoint}}
\put(413,197){\usebox{\plotpoint}}
\put(414,196){\usebox{\plotpoint}}
\put(415,195){\usebox{\plotpoint}}
\put(416,194){\usebox{\plotpoint}}
\put(417,193){\usebox{\plotpoint}}
\put(418,192){\usebox{\plotpoint}}
\put(419,191){\usebox{\plotpoint}}
\put(420,190){\usebox{\plotpoint}}
\put(421,189){\usebox{\plotpoint}}
\put(423,188){\usebox{\plotpoint}}
\put(424,187){\usebox{\plotpoint}}
\put(425,186){\usebox{\plotpoint}}
\put(426,185){\usebox{\plotpoint}}
\put(427,184){\usebox{\plotpoint}}
\put(428,183){\usebox{\plotpoint}}
\put(429,182){\usebox{\plotpoint}}
\put(430,181){\usebox{\plotpoint}}
\put(432,180){\usebox{\plotpoint}}
\put(433,179){\usebox{\plotpoint}}
\put(434,178){\usebox{\plotpoint}}
\put(435,177){\usebox{\plotpoint}}
\put(436,176){\usebox{\plotpoint}}
\put(437,175){\usebox{\plotpoint}}
\put(438,174){\usebox{\plotpoint}}
\put(439,173){\usebox{\plotpoint}}
\put(440,172){\usebox{\plotpoint}}
\put(442,171){\usebox{\plotpoint}}
\put(443,170){\usebox{\plotpoint}}
\put(445,169){\usebox{\plotpoint}}
\put(446,168){\usebox{\plotpoint}}
\put(447,167){\usebox{\plotpoint}}
\put(448,166){\usebox{\plotpoint}}
\put(450,165){\usebox{\plotpoint}}
\put(451,164){\usebox{\plotpoint}}
\put(452,163){\usebox{\plotpoint}}
\put(454,162){\usebox{\plotpoint}}
\put(456,161){\usebox{\plotpoint}}
\put(457,160){\usebox{\plotpoint}}
\put(458,159){\usebox{\plotpoint}}
\put(494,158){\usebox{\plotpoint}}
\put(494,158){\usebox{\plotpoint}}
\put(493,160){\usebox{\plotpoint}}
\put(492,163){\usebox{\plotpoint}}
\put(491,166){\usebox{\plotpoint}}
\put(490,169){\usebox{\plotpoint}}
\put(489,171){\usebox{\plotpoint}}
\put(488,172){\usebox{\plotpoint}}
\put(487,174){\usebox{\plotpoint}}
\put(486,176){\usebox{\plotpoint}}
\put(485,178){\usebox{\plotpoint}}
\put(483,180){\usebox{\plotpoint}}
\put(1010,428){\usebox{\plotpoint}}
\put(1010,428){\usebox{\plotpoint}}
\put(1011,429){\usebox{\plotpoint}}
\put(1012,430){\usebox{\plotpoint}}
\put(1013,431){\usebox{\plotpoint}}
\put(1014,432){\usebox{\plotpoint}}
\put(1015,433){\usebox{\plotpoint}}
\put(1016,434){\usebox{\plotpoint}}
\put(1017,435){\usebox{\plotpoint}}
\put(1018,436){\usebox{\plotpoint}}
\put(1019,437){\usebox{\plotpoint}}
\put(1020,439){\usebox{\plotpoint}}
\put(1021,440){\usebox{\plotpoint}}
\put(1022,441){\usebox{\plotpoint}}
\put(1023,442){\usebox{\plotpoint}}
\put(1024,443){\usebox{\plotpoint}}
\put(1025,444){\usebox{\plotpoint}}
\put(1026,444){\usebox{\plotpoint}}
\put(1027,445){\usebox{\plotpoint}}
\put(1028,446){\usebox{\plotpoint}}
\put(1029,447){\usebox{\plotpoint}}
\put(1030,449){\usebox{\plotpoint}}
\put(1031,450){\usebox{\plotpoint}}
\put(1032,451){\usebox{\plotpoint}}
\put(1033,452){\usebox{\plotpoint}}
\put(1034,453){\usebox{\plotpoint}}
\put(1035,454){\usebox{\plotpoint}}
\put(1036,455){\usebox{\plotpoint}}
\put(1037,456){\usebox{\plotpoint}}
\put(1038,457){\usebox{\plotpoint}}
\put(1039,458){\usebox{\plotpoint}}
\put(1040,459){\usebox{\plotpoint}}
\put(1041,460){\usebox{\plotpoint}}
\put(1042,461){\usebox{\plotpoint}}
\put(1043,462){\usebox{\plotpoint}}
\put(1044,463){\usebox{\plotpoint}}
\put(1045,464){\usebox{\plotpoint}}
\put(1046,466){\usebox{\plotpoint}}
\put(1048,467){\usebox{\plotpoint}}
\put(1049,468){\usebox{\plotpoint}}
\put(1050,469){\usebox{\plotpoint}}
\put(1051,470){\usebox{\plotpoint}}
\put(1052,471){\usebox{\plotpoint}}
\put(1053,472){\usebox{\plotpoint}}
\put(1054,473){\usebox{\plotpoint}}
\put(1055,474){\usebox{\plotpoint}}
\put(1056,475){\usebox{\plotpoint}}
\put(1057,476){\usebox{\plotpoint}}
\put(1059,477){\usebox{\plotpoint}}
\put(1060,478){\usebox{\plotpoint}}
\put(1061,479){\usebox{\plotpoint}}
\put(1062,480){\usebox{\plotpoint}}
\put(1063,482){\usebox{\plotpoint}}
\put(1064,483){\usebox{\plotpoint}}
\put(1065,484){\usebox{\plotpoint}}
\put(1066,485){\usebox{\plotpoint}}
\put(1067,486){\usebox{\plotpoint}}
\put(1069,487){\usebox{\plotpoint}}
\put(1070,488){\usebox{\plotpoint}}
\put(1071,489){\usebox{\plotpoint}}
\put(1072,490){\usebox{\plotpoint}}
\put(1073,491){\usebox{\plotpoint}}
\put(1075,492){\usebox{\plotpoint}}
\put(1075,493){\usebox{\plotpoint}}
\put(1076,494){\usebox{\plotpoint}}
\put(1077,495){\usebox{\plotpoint}}
\put(1078,496){\usebox{\plotpoint}}
\put(1079,497){\usebox{\plotpoint}}
\put(1080,498){\usebox{\plotpoint}}
\put(1082,499){\usebox{\plotpoint}}
\put(1083,500){\usebox{\plotpoint}}
\put(1084,501){\usebox{\plotpoint}}
\put(1085,502){\usebox{\plotpoint}}
\put(1086,503){\usebox{\plotpoint}}
\put(1087,504){\usebox{\plotpoint}}
\put(1088,505){\usebox{\plotpoint}}
\put(1089,506){\usebox{\plotpoint}}
\put(1090,507){\usebox{\plotpoint}}
\put(1091,508){\usebox{\plotpoint}}
\put(1092,509){\usebox{\plotpoint}}
\put(1093,510){\usebox{\plotpoint}}
\put(1094,511){\usebox{\plotpoint}}
\put(1095,512){\usebox{\plotpoint}}
\put(1097,513){\usebox{\plotpoint}}
\put(1098,514){\usebox{\plotpoint}}
\put(1099,515){\usebox{\plotpoint}}
\put(1100,516){\usebox{\plotpoint}}
\put(1101,517){\usebox{\plotpoint}}
\put(1102,518){\usebox{\plotpoint}}
\put(1104,519){\usebox{\plotpoint}}
\put(1105,520){\usebox{\plotpoint}}
\put(1106,521){\usebox{\plotpoint}}
\put(1107,522){\usebox{\plotpoint}}
\put(1108,523){\usebox{\plotpoint}}
\put(1109,525){\usebox{\plotpoint}}
\put(1110,526){\usebox{\plotpoint}}
\put(1111,527){\usebox{\plotpoint}}
\put(1112,528){\usebox{\plotpoint}}
\put(1113,529){\usebox{\plotpoint}}
\put(1115,530){\usebox{\plotpoint}}
\put(1116,531){\usebox{\plotpoint}}
\put(1117,532){\usebox{\plotpoint}}
\put(1118,533){\usebox{\plotpoint}}
\put(1119,534){\usebox{\plotpoint}}
\put(1120,536){\usebox{\plotpoint}}
\put(1121,537){\usebox{\plotpoint}}
\put(1122,538){\usebox{\plotpoint}}
\put(1123,539){\usebox{\plotpoint}}
\put(1124,540){\usebox{\plotpoint}}
\put(1125,541){\usebox{\plotpoint}}
\put(1126,542){\usebox{\plotpoint}}
\put(1127,543){\usebox{\plotpoint}}
\put(1128,544){\usebox{\plotpoint}}
\put(1129,545){\usebox{\plotpoint}}
\put(1130,546){\usebox{\plotpoint}}
\put(1131,547){\usebox{\plotpoint}}
\put(1132,548){\usebox{\plotpoint}}
\put(1133,549){\usebox{\plotpoint}}
\put(1134,550){\usebox{\plotpoint}}
\put(1135,552){\usebox{\plotpoint}}
\put(1136,553){\usebox{\plotpoint}}
\put(1137,554){\usebox{\plotpoint}}
\put(1138,555){\usebox{\plotpoint}}
\put(1139,557){\usebox{\plotpoint}}
\put(1140,558){\usebox{\plotpoint}}
\put(1141,559){\usebox{\plotpoint}}
\put(1142,561){\usebox{\plotpoint}}
\put(1143,563){\usebox{\plotpoint}}
\put(1144,564){\usebox{\plotpoint}}
\put(1145,565){\usebox{\plotpoint}}
\put(1146,566){\usebox{\plotpoint}}
\put(1146,567){\usebox{\plotpoint}}
\put(1147,568){\usebox{\plotpoint}}
\put(1148,569){\usebox{\plotpoint}}
\put(1149,571){\usebox{\plotpoint}}
\put(1150,573){\usebox{\plotpoint}}
\put(1151,574){\usebox{\plotpoint}}
\put(1152,576){\usebox{\plotpoint}}
\put(1153,579){\usebox{\plotpoint}}
\put(1154,580){\usebox{\plotpoint}}
\put(1155,582){\usebox{\plotpoint}}
\put(1156,584){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1157,589){\usebox{\plotpoint}}
\put(1158,590){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1159,595){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1160,600){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(1159,614){\usebox{\plotpoint}}
\put(1158,617){\usebox{\plotpoint}}
\put(1157,619){\usebox{\plotpoint}}
\put(1156,622){\usebox{\plotpoint}}
\put(1155,623){\usebox{\plotpoint}}
\put(1154,624){\usebox{\plotpoint}}
\put(1153,625){\usebox{\plotpoint}}
\put(1150,627){\usebox{\plotpoint}}
\put(1149,628){\usebox{\plotpoint}}
\put(1148,629){\usebox{\plotpoint}}
\put(1147,630){\usebox{\plotpoint}}
\put(1146,631){\usebox{\plotpoint}}
\put(1145,632){\usebox{\plotpoint}}
\put(1143,633){\usebox{\plotpoint}}
\put(1141,634){\usebox{\plotpoint}}
\put(1138,635){\usebox{\plotpoint}}
\put(1135,636){\usebox{\plotpoint}}
\put(1131,637){\usebox{\plotpoint}}
\put(1124,638){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1113,639){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1108,638){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1102,637){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1099,636){\usebox{\plotpoint}}
\put(1097,635){\usebox{\plotpoint}}
\put(1094,634){\usebox{\plotpoint}}
\put(1091,633){\usebox{\plotpoint}}
\put(1089,632){\usebox{\plotpoint}}
\put(1087,631){\usebox{\plotpoint}}
\put(1086,630){\usebox{\plotpoint}}
\put(1084,629){\usebox{\plotpoint}}
\put(1083,628){\usebox{\plotpoint}}
\put(1081,627){\usebox{\plotpoint}}
\put(1079,626){\usebox{\plotpoint}}
\put(1078,625){\usebox{\plotpoint}}
\put(1076,624){\usebox{\plotpoint}}
\put(1075,623){\usebox{\plotpoint}}
\put(1073,622){\usebox{\plotpoint}}
\put(1072,621){\usebox{\plotpoint}}
\put(1071,620){\usebox{\plotpoint}}
\put(1070,619){\usebox{\plotpoint}}
\put(1067,618){\usebox{\plotpoint}}
\put(1066,617){\usebox{\plotpoint}}
\put(1065,616){\usebox{\plotpoint}}
\put(1064,615){\usebox{\plotpoint}}
\put(1063,614){\usebox{\plotpoint}}
\put(1062,613){\usebox{\plotpoint}}
\put(1061,612){\usebox{\plotpoint}}
\put(1060,611){\usebox{\plotpoint}}
\put(1059,610){\usebox{\plotpoint}}
\put(1057,609){\usebox{\plotpoint}}
\put(1056,608){\usebox{\plotpoint}}
\put(1055,607){\usebox{\plotpoint}}
\put(1054,606){\usebox{\plotpoint}}
\put(1053,605){\usebox{\plotpoint}}
\put(1052,604){\usebox{\plotpoint}}
\put(1051,603){\usebox{\plotpoint}}
\put(1050,602){\usebox{\plotpoint}}
\put(1049,601){\usebox{\plotpoint}}
\put(1048,600){\usebox{\plotpoint}}
\put(1047,599){\usebox{\plotpoint}}
\put(1046,598){\usebox{\plotpoint}}
\put(1045,597){\usebox{\plotpoint}}
\put(1044,596){\usebox{\plotpoint}}
\put(1043,595){\usebox{\plotpoint}}
\put(1042,594){\usebox{\plotpoint}}
\put(1041,593){\usebox{\plotpoint}}
\put(1040,592){\usebox{\plotpoint}}
\put(1039,591){\usebox{\plotpoint}}
\put(1038,590){\usebox{\plotpoint}}
\put(1037,589){\usebox{\plotpoint}}
\put(1036,588){\usebox{\plotpoint}}
\put(1035,587){\usebox{\plotpoint}}
\put(1034,586){\usebox{\plotpoint}}
\put(1033,585){\usebox{\plotpoint}}
\put(1032,584){\usebox{\plotpoint}}
\put(1031,583){\usebox{\plotpoint}}
\put(1031,580){\usebox{\plotpoint}}
\put(1030,579){\usebox{\plotpoint}}
\put(1028,579){\usebox{\plotpoint}}
\put(1027,578){\usebox{\plotpoint}}
\put(1026,577){\usebox{\plotpoint}}
\put(1026,574){\usebox{\plotpoint}}
\put(1025,573){\usebox{\plotpoint}}
\put(1022,573){\usebox{\plotpoint}}
\put(1021,572){\usebox{\plotpoint}}
\put(1020,571){\usebox{\plotpoint}}
\put(1020,570){\usebox{\plotpoint}}
\put(1020,568){\usebox{\plotpoint}}
\put(1018,568){\usebox{\plotpoint}}
\put(1017,567){\usebox{\plotpoint}}
\put(1016,566){\usebox{\plotpoint}}
\put(1015,565){\usebox{\plotpoint}}
\put(1014,564){\usebox{\plotpoint}}
\put(1013,563){\usebox{\plotpoint}}
\put(1012,562){\usebox{\plotpoint}}
\put(1011,561){\usebox{\plotpoint}}
\put(1010,560){\usebox{\plotpoint}}
\put(1009,559){\usebox{\plotpoint}}
\put(1009,557){\usebox{\plotpoint}}
\put(1008,557){\usebox{\plotpoint}}
\put(1007,556){\usebox{\plotpoint}}
\put(1006,555){\usebox{\plotpoint}}
\put(1005,554){\usebox{\plotpoint}}
\put(1004,553){\usebox{\plotpoint}}
\put(1004,550){\usebox{\plotpoint}}
\put(1003,549){\usebox{\plotpoint}}
\put(1002,548){\usebox{\plotpoint}}
\put(1001,547){\usebox{\plotpoint}}
\put(1000,546){\usebox{\plotpoint}}
\put(998,546){\usebox{\plotpoint}}
\put(998,544){\usebox{\plotpoint}}
\put(997,543){\usebox{\plotpoint}}
\put(996,542){\usebox{\plotpoint}}
\put(995,541){\usebox{\plotpoint}}
\put(993,541){\usebox{\plotpoint}}
\put(992,540){\usebox{\plotpoint}}
\put(991,539){\usebox{\plotpoint}}
\put(990,538){\usebox{\plotpoint}}
\put(989,537){\usebox{\plotpoint}}
\put(988,536){\usebox{\plotpoint}}
\put(987,535){\usebox{\plotpoint}}
\put(986,534){\usebox{\plotpoint}}
\put(985,533){\usebox{\plotpoint}}
\put(984,532){\usebox{\plotpoint}}
\put(983,531){\usebox{\plotpoint}}
\put(982,530){\usebox{\plotpoint}}
\put(981,529){\usebox{\plotpoint}}
\put(980,528){\usebox{\plotpoint}}
\put(979,527){\usebox{\plotpoint}}
\put(978,526){\usebox{\plotpoint}}
\put(976,525){\usebox{\plotpoint}}
\put(976,522){\usebox{\plotpoint}}
\put(975,521){\usebox{\plotpoint}}
\put(974,520){\usebox{\plotpoint}}
\put(973,519){\usebox{\plotpoint}}
\put(971,519){\usebox{\plotpoint}}
\put(969,518){\usebox{\plotpoint}}
\put(968,517){\usebox{\plotpoint}}
\put(967,516){\usebox{\plotpoint}}
\put(966,515){\usebox{\plotpoint}}
\put(965,514){\usebox{\plotpoint}}
\put(964,513){\usebox{\plotpoint}}
\put(963,512){\usebox{\plotpoint}}
\put(962,511){\usebox{\plotpoint}}
\put(961,510){\usebox{\plotpoint}}
\put(960,509){\usebox{\plotpoint}}
\put(959,508){\usebox{\plotpoint}}
\put(958,507){\usebox{\plotpoint}}
\put(957,506){\usebox{\plotpoint}}
\put(956,505){\usebox{\plotpoint}}
\put(955,504){\usebox{\plotpoint}}
\put(953,503){\usebox{\plotpoint}}
\put(952,502){\usebox{\plotpoint}}
\put(951,501){\usebox{\plotpoint}}
\put(950,500){\usebox{\plotpoint}}
\put(949,499){\usebox{\plotpoint}}
\put(948,498){\usebox{\plotpoint}}
\put(947,497){\usebox{\plotpoint}}
\put(946,496){\usebox{\plotpoint}}
\put(945,495){\usebox{\plotpoint}}
\put(944,494){\usebox{\plotpoint}}
\put(943,493){\usebox{\plotpoint}}
\put(941,492){\usebox{\plotpoint}}
\put(940,491){\usebox{\plotpoint}}
\put(939,490){\usebox{\plotpoint}}
\put(938,489){\usebox{\plotpoint}}
\put(936,488){\usebox{\plotpoint}}
\put(935,487){\usebox{\plotpoint}}
\put(934,486){\usebox{\plotpoint}}
\put(933,485){\usebox{\plotpoint}}
\put(931,484){\usebox{\plotpoint}}
\put(930,483){\usebox{\plotpoint}}
\put(929,482){\usebox{\plotpoint}}
\put(928,481){\usebox{\plotpoint}}
\put(927,480){\usebox{\plotpoint}}
\put(927,477){\usebox{\plotpoint}}
\put(926,476){\usebox{\plotpoint}}
\put(923,476){\usebox{\plotpoint}}
\put(922,475){\usebox{\plotpoint}}
\put(921,474){\usebox{\plotpoint}}
\put(920,473){\usebox{\plotpoint}}
\put(919,472){\usebox{\plotpoint}}
\put(918,471){\usebox{\plotpoint}}
\put(917,470){\usebox{\plotpoint}}
\put(916,469){\usebox{\plotpoint}}
\put(914,468){\usebox{\plotpoint}}
\put(913,467){\usebox{\plotpoint}}
\put(913,464){\usebox{\plotpoint}}
\put(912,463){\usebox{\plotpoint}}
\put(910,463){\usebox{\plotpoint}}
\put(909,462){\usebox{\plotpoint}}
\put(908,461){\usebox{\plotpoint}}
\put(907,460){\usebox{\plotpoint}}
\put(906,459){\usebox{\plotpoint}}
\put(905,458){\usebox{\plotpoint}}
\put(904,457){\usebox{\plotpoint}}
\put(903,456){\usebox{\plotpoint}}
\put(902,455){\usebox{\plotpoint}}
\put(901,454){\usebox{\plotpoint}}
\put(900,453){\usebox{\plotpoint}}
\put(900,450){\usebox{\plotpoint}}
\put(899,449){\usebox{\plotpoint}}
\put(897,449){\usebox{\plotpoint}}
\put(896,448){\usebox{\plotpoint}}
\put(895,447){\usebox{\plotpoint}}
\put(894,446){\usebox{\plotpoint}}
\put(893,445){\usebox{\plotpoint}}
\put(893,442){\usebox{\plotpoint}}
\put(892,441){\usebox{\plotpoint}}
\put(891,440){\usebox{\plotpoint}}
\put(890,439){\usebox{\plotpoint}}
\put(889,436){\usebox{\plotpoint}}
\put(888,435){\usebox{\plotpoint}}
\put(887,434){\usebox{\plotpoint}}
\put(886,433){\usebox{\plotpoint}}
\put(885,431){\usebox{\plotpoint}}
\put(884,430){\usebox{\plotpoint}}
\put(883,428){\usebox{\plotpoint}}
\put(882,426){\usebox{\plotpoint}}
\put(881,424){\usebox{\plotpoint}}
\put(880,422){\usebox{\plotpoint}}
\put(879,419){\usebox{\plotpoint}}
\put(878,417){\usebox{\plotpoint}}
\put(877,414){\usebox{\plotpoint}}
\put(876,412){\usebox{\plotpoint}}
\put(875,409){\usebox{\plotpoint}}
\put(874,406){\usebox{\plotpoint}}
\put(873,403){\usebox{\plotpoint}}
\put(872,395){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(871,379){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(872,376){\usebox{\plotpoint}}
\put(873,374){\usebox{\plotpoint}}
\put(874,371){\usebox{\plotpoint}}
\put(875,368){\usebox{\plotpoint}}
\put(876,368){\usebox{\plotpoint}}
\put(877,367){\usebox{\plotpoint}}
\put(878,364){\usebox{\plotpoint}}
\put(879,363){\usebox{\plotpoint}}
\put(880,363){\usebox{\plotpoint}}
\put(881,362){\usebox{\plotpoint}}
\put(882,361){\usebox{\plotpoint}}
\put(883,360){\usebox{\plotpoint}}
\put(884,359){\usebox{\plotpoint}}
\put(886,358){\usebox{\plotpoint}}
\put(887,357){\usebox{\plotpoint}}
\put(889,356){\usebox{\plotpoint}}
\put(891,355){\usebox{\plotpoint}}
\put(894,354){\usebox{\plotpoint}}
\put(897,353){\usebox{\plotpoint}}
\put(900,352){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(916,353){\usebox{\plotpoint}}
\put(919,354){\usebox{\plotpoint}}
\put(922,355){\usebox{\plotpoint}}
\put(924,356){\usebox{\plotpoint}}
\put(927,357){\usebox{\plotpoint}}
\put(928,358){\usebox{\plotpoint}}
\put(930,359){\usebox{\plotpoint}}
\put(933,360){\usebox{\plotpoint}}
\put(934,361){\usebox{\plotpoint}}
\put(936,362){\usebox{\plotpoint}}
\put(938,363){\usebox{\plotpoint}}
\put(940,364){\usebox{\plotpoint}}
\put(942,365){\usebox{\plotpoint}}
\put(944,366){\usebox{\plotpoint}}
\put(945,367){\usebox{\plotpoint}}
\put(947,368){\usebox{\plotpoint}}
\put(948,369){\usebox{\plotpoint}}
\put(949,370){\usebox{\plotpoint}}
\put(950,371){\usebox{\plotpoint}}
\put(951,372){\usebox{\plotpoint}}
\put(952,373){\usebox{\plotpoint}}
\put(954,374){\usebox{\plotpoint}}
\put(956,375){\usebox{\plotpoint}}
\put(957,376){\usebox{\plotpoint}}
\put(958,377){\usebox{\plotpoint}}
\put(960,378){\usebox{\plotpoint}}
\put(961,379){\usebox{\plotpoint}}
\put(962,380){\usebox{\plotpoint}}
\put(963,381){\usebox{\plotpoint}}
\put(964,382){\usebox{\plotpoint}}
\put(965,383){\usebox{\plotpoint}}
\put(966,384){\usebox{\plotpoint}}
\put(967,385){\usebox{\plotpoint}}
\put(968,386){\usebox{\plotpoint}}
\put(969,387){\usebox{\plotpoint}}
\put(970,388){\usebox{\plotpoint}}
\put(972,389){\usebox{\plotpoint}}
\put(973,390){\usebox{\plotpoint}}
\put(974,391){\usebox{\plotpoint}}
\put(975,392){\usebox{\plotpoint}}
\put(976,393){\usebox{\plotpoint}}
\put(977,394){\usebox{\plotpoint}}
\put(979,395){\usebox{\plotpoint}}
\put(980,396){\usebox{\plotpoint}}
\put(981,397){\usebox{\plotpoint}}
\put(982,398){\usebox{\plotpoint}}
\put(983,399){\usebox{\plotpoint}}
\put(984,401){\usebox{\plotpoint}}
\put(985,402){\usebox{\plotpoint}}
\put(986,403){\usebox{\plotpoint}}
\put(987,404){\usebox{\plotpoint}}
\put(988,405){\usebox{\plotpoint}}
\put(989,406){\usebox{\plotpoint}}
\put(990,407){\usebox{\plotpoint}}
\put(991,408){\usebox{\plotpoint}}
\put(992,409){\usebox{\plotpoint}}
\put(993,410){\usebox{\plotpoint}}
\put(994,411){\usebox{\plotpoint}}
\put(995,412){\usebox{\plotpoint}}
\put(996,413){\usebox{\plotpoint}}
\put(997,414){\usebox{\plotpoint}}
\put(998,415){\usebox{\plotpoint}}
\put(999,416){\usebox{\plotpoint}}
\put(1000,417){\usebox{\plotpoint}}
\put(1001,418){\usebox{\plotpoint}}
\put(1002,419){\usebox{\plotpoint}}
\put(1003,420){\usebox{\plotpoint}}
\put(1004,421){\usebox{\plotpoint}}
\put(1005,422){\usebox{\plotpoint}}
\put(1006,423){\usebox{\plotpoint}}
\put(1007,424){\usebox{\plotpoint}}
\put(1008,425){\usebox{\plotpoint}}
\put(1009,427){\usebox{\plotpoint}}
\put(1031,307){\usebox{\plotpoint}}
\put(1029,307){\usebox{\plotpoint}}
\put(1028,306){\usebox{\plotpoint}}
\put(1027,305){\usebox{\plotpoint}}
\put(1027,302){\usebox{\plotpoint}}
\put(1024,302){\usebox{\plotpoint}}
\put(1023,301){\usebox{\plotpoint}}
\put(1022,300){\usebox{\plotpoint}}
\put(1021,299){\usebox{\plotpoint}}
\put(1019,298){\usebox{\plotpoint}}
\put(1018,297){\usebox{\plotpoint}}
\put(1017,296){\usebox{\plotpoint}}
\put(1016,295){\usebox{\plotpoint}}
\put(1015,294){\usebox{\plotpoint}}
\put(1014,293){\usebox{\plotpoint}}
\put(1013,292){\usebox{\plotpoint}}
\put(1012,291){\usebox{\plotpoint}}
\put(1011,290){\usebox{\plotpoint}}
\put(1010,289){\usebox{\plotpoint}}
\put(1009,288){\usebox{\plotpoint}}
\put(1008,287){\usebox{\plotpoint}}
\put(1007,286){\usebox{\plotpoint}}
\put(1006,285){\usebox{\plotpoint}}
\put(1005,284){\usebox{\plotpoint}}
\put(1004,283){\usebox{\plotpoint}}
\put(1003,282){\usebox{\plotpoint}}
\put(1002,281){\usebox{\plotpoint}}
\put(1001,280){\usebox{\plotpoint}}
\put(1000,279){\usebox{\plotpoint}}
\put(999,278){\usebox{\plotpoint}}
\put(998,277){\usebox{\plotpoint}}
\put(998,274){\usebox{\plotpoint}}
\put(997,272){\usebox{\plotpoint}}
\put(996,271){\usebox{\plotpoint}}
\put(995,271){\usebox{\plotpoint}}
\put(994,271){\usebox{\plotpoint}}
\put(993,270){\usebox{\plotpoint}}
\put(992,269){\usebox{\plotpoint}}
\put(991,268){\usebox{\plotpoint}}
\put(990,267){\usebox{\plotpoint}}
\put(990,264){\usebox{\plotpoint}}
\put(989,263){\usebox{\plotpoint}}
\put(988,262){\usebox{\plotpoint}}
\put(987,259){\usebox{\plotpoint}}
\put(986,258){\usebox{\plotpoint}}
\put(985,256){\usebox{\plotpoint}}
\put(984,255){\usebox{\plotpoint}}
\put(983,252){\usebox{\plotpoint}}
\put(982,250){\usebox{\plotpoint}}
\put(981,248){\usebox{\plotpoint}}
\put(980,246){\usebox{\plotpoint}}
\put(979,244){\usebox{\plotpoint}}
\put(978,241){\usebox{\plotpoint}}
\put(977,239){\usebox{\plotpoint}}
\put(976,234){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(975,223){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(976,220){\usebox{\plotpoint}}
\put(977,218){\usebox{\plotpoint}}
\put(978,217){\usebox{\plotpoint}}
\put(979,217){\usebox{\plotpoint}}
\put(980,216){\usebox{\plotpoint}}
\put(981,215){\usebox{\plotpoint}}
\put(982,214){\usebox{\plotpoint}}
\put(984,213){\usebox{\plotpoint}}
\put(986,212){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(993,211){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1001,212){\usebox{\plotpoint}}
\put(1004,213){\usebox{\plotpoint}}
\put(1006,214){\usebox{\plotpoint}}
\put(1009,215){\usebox{\plotpoint}}
\put(1012,216){\usebox{\plotpoint}}
\put(1015,217){\usebox{\plotpoint}}
\put(1016,218){\usebox{\plotpoint}}
\put(1018,219){\usebox{\plotpoint}}
\put(1020,220){\usebox{\plotpoint}}
\put(1021,221){\usebox{\plotpoint}}
\put(1022,222){\usebox{\plotpoint}}
\put(1023,223){\usebox{\plotpoint}}
\put(1026,224){\usebox{\plotpoint}}
\put(1027,225){\usebox{\plotpoint}}
\put(1028,226){\usebox{\plotpoint}}
\put(1029,227){\usebox{\plotpoint}}
\put(1031,228){\usebox{\plotpoint}}
\put(1033,229){\usebox{\plotpoint}}
\put(1034,230){\usebox{\plotpoint}}
\put(1035,231){\usebox{\plotpoint}}
\put(1037,232){\usebox{\plotpoint}}
\put(1038,234){\usebox{\plotpoint}}
\put(1039,235){\usebox{\plotpoint}}
\put(1040,236){\usebox{\plotpoint}}
\put(1042,237){\usebox{\plotpoint}}
\put(1043,238){\usebox{\plotpoint}}
\put(1044,239){\usebox{\plotpoint}}
\put(1045,240){\usebox{\plotpoint}}
\put(1046,241){\usebox{\plotpoint}}
\put(1048,242){\usebox{\plotpoint}}
\put(1049,243){\usebox{\plotpoint}}
\put(1050,244){\usebox{\plotpoint}}
\put(1051,245){\usebox{\plotpoint}}
\put(1052,246){\usebox{\plotpoint}}
\put(1053,247){\usebox{\plotpoint}}
\put(1054,248){\usebox{\plotpoint}}
\put(1055,249){\usebox{\plotpoint}}
\put(1056,250){\usebox{\plotpoint}}
\put(1057,251){\usebox{\plotpoint}}
\put(1058,252){\usebox{\plotpoint}}
\put(1059,253){\usebox{\plotpoint}}
\put(1060,254){\usebox{\plotpoint}}
\put(1061,255){\usebox{\plotpoint}}
\put(1062,256){\usebox{\plotpoint}}
\put(1063,257){\usebox{\plotpoint}}
\put(1064,259){\usebox{\plotpoint}}
\put(1065,260){\usebox{\plotpoint}}
\put(1066,261){\usebox{\plotpoint}}
\put(1067,262){\usebox{\plotpoint}}
\put(1068,263){\usebox{\plotpoint}}
\put(1069,264){\usebox{\plotpoint}}
\put(1070,265){\usebox{\plotpoint}}
\put(1070,266){\usebox{\plotpoint}}
\put(1071,267){\usebox{\plotpoint}}
\put(1072,268){\usebox{\plotpoint}}
\put(1073,269){\usebox{\plotpoint}}
\put(1074,270){\usebox{\plotpoint}}
\put(1075,271){\usebox{\plotpoint}}
\put(1076,272){\usebox{\plotpoint}}
\put(1077,273){\usebox{\plotpoint}}
\put(1078,274){\usebox{\plotpoint}}
\put(1079,275){\usebox{\plotpoint}}
\put(1080,277){\usebox{\plotpoint}}
\put(1081,278){\usebox{\plotpoint}}
\put(1082,279){\usebox{\plotpoint}}
\put(1083,280){\usebox{\plotpoint}}
\put(1084,282){\usebox{\plotpoint}}
\put(1085,283){\usebox{\plotpoint}}
\put(1086,285){\usebox{\plotpoint}}
\put(1087,286){\usebox{\plotpoint}}
\put(1088,287){\usebox{\plotpoint}}
\put(1089,288){\usebox{\plotpoint}}
\put(1090,289){\usebox{\plotpoint}}
\put(1091,291){\usebox{\plotpoint}}
\put(1092,292){\usebox{\plotpoint}}
\put(1093,293){\usebox{\plotpoint}}
\put(1094,294){\usebox{\plotpoint}}
\put(1095,295){\usebox{\plotpoint}}
\put(1096,296){\usebox{\plotpoint}}
\put(1097,298){\usebox{\plotpoint}}
\put(1098,299){\usebox{\plotpoint}}
\put(1099,301){\usebox{\plotpoint}}
\put(1100,302){\usebox{\plotpoint}}
\put(1101,304){\usebox{\plotpoint}}
\put(1102,306){\usebox{\plotpoint}}
\put(1103,307){\usebox{\plotpoint}}
\put(1104,308){\usebox{\plotpoint}}
\put(1105,309){\usebox{\plotpoint}}
\put(1106,310){\usebox{\plotpoint}}
\put(1107,311){\usebox{\plotpoint}}
\put(1108,313){\usebox{\plotpoint}}
\put(1109,314){\usebox{\plotpoint}}
\put(1110,315){\usebox{\plotpoint}}
\put(1111,317){\usebox{\plotpoint}}
\put(1112,318){\usebox{\plotpoint}}
\put(1113,320){\usebox{\plotpoint}}
\put(1114,320){\usebox{\plotpoint}}
\put(1115,321){\usebox{\plotpoint}}
\put(1116,322){\usebox{\plotpoint}}
\put(1117,323){\usebox{\plotpoint}}
\put(1118,325){\usebox{\plotpoint}}
\put(1119,327){\usebox{\plotpoint}}
\put(1120,328){\usebox{\plotpoint}}
\put(1121,329){\usebox{\plotpoint}}
\put(1122,331){\usebox{\plotpoint}}
\put(1123,332){\usebox{\plotpoint}}
\put(1124,334){\usebox{\plotpoint}}
\put(1125,335){\usebox{\plotpoint}}
\put(1126,336){\usebox{\plotpoint}}
\put(1127,337){\usebox{\plotpoint}}
\put(1128,338){\usebox{\plotpoint}}
\put(1129,339){\usebox{\plotpoint}}
\put(1130,340){\usebox{\plotpoint}}
\put(1131,341){\usebox{\plotpoint}}
\put(1132,342){\usebox{\plotpoint}}
\put(1133,344){\usebox{\plotpoint}}
\put(1134,345){\usebox{\plotpoint}}
\put(1135,347){\usebox{\plotpoint}}
\put(1136,347){\usebox{\plotpoint}}
\put(1137,348){\usebox{\plotpoint}}
\put(1138,349){\usebox{\plotpoint}}
\put(1139,350){\usebox{\plotpoint}}
\put(1140,352){\usebox{\plotpoint}}
\put(1141,353){\usebox{\plotpoint}}
\put(1142,354){\usebox{\plotpoint}}
\put(1143,355){\usebox{\plotpoint}}
\put(1144,356){\usebox{\plotpoint}}
\put(1145,358){\usebox{\plotpoint}}
\put(1147,359){\usebox{\plotpoint}}
\put(1148,360){\usebox{\plotpoint}}
\put(1149,361){\usebox{\plotpoint}}
\put(1150,362){\usebox{\plotpoint}}
\put(1151,363){\usebox{\plotpoint}}
\put(1152,364){\usebox{\plotpoint}}
\put(1153,365){\usebox{\plotpoint}}
\put(1154,366){\usebox{\plotpoint}}
\put(1155,367){\usebox{\plotpoint}}
\put(1156,368){\usebox{\plotpoint}}
\put(1157,369){\usebox{\plotpoint}}
\put(1158,370){\usebox{\plotpoint}}
\put(1159,371){\usebox{\plotpoint}}
\put(1160,372){\usebox{\plotpoint}}
\put(1161,373){\usebox{\plotpoint}}
\put(1162,374){\usebox{\plotpoint}}
\put(1164,375){\usebox{\plotpoint}}
\put(1165,376){\usebox{\plotpoint}}
\put(1166,377){\usebox{\plotpoint}}
\put(1167,378){\usebox{\plotpoint}}
\put(1168,379){\usebox{\plotpoint}}
\put(1170,380){\usebox{\plotpoint}}
\put(1171,381){\usebox{\plotpoint}}
\put(1172,382){\usebox{\plotpoint}}
\put(1174,383){\usebox{\plotpoint}}
\put(1175,385){\usebox{\plotpoint}}
\put(1176,386){\usebox{\plotpoint}}
\put(1177,387){\usebox{\plotpoint}}
\put(1179,388){\usebox{\plotpoint}}
\put(1180,389){\usebox{\plotpoint}}
\put(1182,390){\usebox{\plotpoint}}
\put(1183,391){\usebox{\plotpoint}}
\put(1185,392){\usebox{\plotpoint}}
\put(1186,393){\usebox{\plotpoint}}
\put(1187,394){\usebox{\plotpoint}}
\put(1189,395){\usebox{\plotpoint}}
\put(1190,396){\usebox{\plotpoint}}
\put(1191,397){\usebox{\plotpoint}}
\put(1193,398){\usebox{\plotpoint}}
\put(1194,399){\usebox{\plotpoint}}
\put(1196,400){\usebox{\plotpoint}}
\put(1196,401){\usebox{\plotpoint}}
\put(1197,402){\usebox{\plotpoint}}
\put(1198,403){\usebox{\plotpoint}}
\put(1199,404){\usebox{\plotpoint}}
\put(1201,405){\usebox{\plotpoint}}
\put(1203,406){\usebox{\plotpoint}}
\put(1204,407){\usebox{\plotpoint}}
\put(1205,408){\usebox{\plotpoint}}
\put(1207,409){\usebox{\plotpoint}}
\put(1208,410){\usebox{\plotpoint}}
\put(1209,411){\usebox{\plotpoint}}
\put(1210,412){\usebox{\plotpoint}}
\put(1212,413){\usebox{\plotpoint}}
\put(1213,414){\usebox{\plotpoint}}
\put(1214,415){\usebox{\plotpoint}}
\put(1215,416){\usebox{\plotpoint}}
\put(1217,417){\usebox{\plotpoint}}
\put(1219,418){\usebox{\plotpoint}}
\put(1220,419){\usebox{\plotpoint}}
\put(1221,420){\usebox{\plotpoint}}
\put(1223,421){\usebox{\plotpoint}}
\put(1224,422){\usebox{\plotpoint}}
\put(1225,423){\usebox{\plotpoint}}
\put(1226,424){\usebox{\plotpoint}}
\put(1227,425){\usebox{\plotpoint}}
\put(1228,426){\usebox{\plotpoint}}
\put(1229,427){\usebox{\plotpoint}}
\put(1231,428){\usebox{\plotpoint}}
\put(1232,429){\usebox{\plotpoint}}
\put(1234,430){\usebox{\plotpoint}}
\put(1235,431){\usebox{\plotpoint}}
\put(1236,432){\usebox{\plotpoint}}
\put(1238,433){\usebox{\plotpoint}}
\put(1239,435){\usebox{\plotpoint}}
\put(1240,436){\usebox{\plotpoint}}
\put(1241,437){\usebox{\plotpoint}}
\put(1242,438){\usebox{\plotpoint}}
\put(1244,439){\usebox{\plotpoint}}
\put(1246,440){\usebox{\plotpoint}}
\put(1247,441){\usebox{\plotpoint}}
\put(1248,442){\usebox{\plotpoint}}
\put(1249,443){\usebox{\plotpoint}}
\put(1250,444){\usebox{\plotpoint}}
\put(1252,445){\usebox{\plotpoint}}
\put(1253,446){\usebox{\plotpoint}}
\put(1254,447){\usebox{\plotpoint}}
\put(1255,448){\usebox{\plotpoint}}
\put(1256,449){\usebox{\plotpoint}}
\put(1257,449){\usebox{\plotpoint}}
\put(1258,450){\usebox{\plotpoint}}
\put(1259,451){\usebox{\plotpoint}}
\put(1260,452){\usebox{\plotpoint}}
\put(1261,454){\usebox{\plotpoint}}
\put(1262,455){\usebox{\plotpoint}}
\put(1263,456){\usebox{\plotpoint}}
\put(1264,457){\usebox{\plotpoint}}
\put(1265,458){\usebox{\plotpoint}}
\put(1267,459){\usebox{\plotpoint}}
\put(1268,460){\usebox{\plotpoint}}
\put(1269,461){\usebox{\plotpoint}}
\put(1270,462){\usebox{\plotpoint}}
\put(1271,463){\usebox{\plotpoint}}
\put(1272,465){\usebox{\plotpoint}}
\put(1273,466){\usebox{\plotpoint}}
\put(1274,467){\usebox{\plotpoint}}
\put(1275,468){\usebox{\plotpoint}}
\put(1276,469){\usebox{\plotpoint}}
\put(1278,470){\usebox{\plotpoint}}
\put(1278,471){\usebox{\plotpoint}}
\put(1279,472){\usebox{\plotpoint}}
\put(1280,473){\usebox{\plotpoint}}
\put(1281,474){\usebox{\plotpoint}}
\put(1282,475){\usebox{\plotpoint}}
\put(1283,476){\usebox{\plotpoint}}
\put(1284,478){\usebox{\plotpoint}}
\put(1285,479){\usebox{\plotpoint}}
\put(1286,480){\usebox{\plotpoint}}
\put(1287,482){\usebox{\plotpoint}}
\put(1288,483){\usebox{\plotpoint}}
\put(1289,484){\usebox{\plotpoint}}
\put(1290,485){\usebox{\plotpoint}}
\put(1291,487){\usebox{\plotpoint}}
\put(1292,488){\usebox{\plotpoint}}
\put(1293,490){\usebox{\plotpoint}}
\put(1294,491){\usebox{\plotpoint}}
\put(1295,494){\usebox{\plotpoint}}
\put(1296,496){\usebox{\plotpoint}}
\put(1297,497){\usebox{\plotpoint}}
\put(1298,499){\usebox{\plotpoint}}
\put(1299,501){\usebox{\plotpoint}}
\put(1300,502){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1301,509){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1302,514){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1301,525){\usebox{\plotpoint}}
\put(1299,528){\usebox{\plotpoint}}
\put(1298,529){\usebox{\plotpoint}}
\put(1296,530){\usebox{\plotpoint}}
\put(1295,531){\usebox{\plotpoint}}
\put(1294,532){\usebox{\plotpoint}}
\put(1291,533){\usebox{\plotpoint}}
\put(1289,534){\usebox{\plotpoint}}
\put(1275,535){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1272,534){\usebox{\plotpoint}}
\put(1269,533){\usebox{\plotpoint}}
\put(1267,532){\usebox{\plotpoint}}
\put(1264,531){\usebox{\plotpoint}}
\put(1261,530){\usebox{\plotpoint}}
\put(1259,529){\usebox{\plotpoint}}
\put(1257,528){\usebox{\plotpoint}}
\put(1256,527){\usebox{\plotpoint}}
\put(1254,526){\usebox{\plotpoint}}
\put(1252,525){\usebox{\plotpoint}}
\put(1250,524){\usebox{\plotpoint}}
\put(1249,523){\usebox{\plotpoint}}
\put(1248,522){\usebox{\plotpoint}}
\put(1247,521){\usebox{\plotpoint}}
\put(1246,520){\usebox{\plotpoint}}
\put(1243,519){\usebox{\plotpoint}}
\put(1242,518){\usebox{\plotpoint}}
\put(1241,517){\usebox{\plotpoint}}
\put(1240,516){\usebox{\plotpoint}}
\put(1239,515){\usebox{\plotpoint}}
\put(1237,514){\usebox{\plotpoint}}
\put(1236,513){\usebox{\plotpoint}}
\put(1235,512){\usebox{\plotpoint}}
\put(1234,511){\usebox{\plotpoint}}
\put(1233,510){\usebox{\plotpoint}}
\put(1231,509){\usebox{\plotpoint}}
\put(1230,508){\usebox{\plotpoint}}
\put(1229,507){\usebox{\plotpoint}}
\put(1228,506){\usebox{\plotpoint}}
\put(1228,503){\usebox{\plotpoint}}
\put(1226,503){\usebox{\plotpoint}}
\put(1225,502){\usebox{\plotpoint}}
\put(1224,501){\usebox{\plotpoint}}
\put(1223,500){\usebox{\plotpoint}}
\put(1222,499){\usebox{\plotpoint}}
\put(1222,496){\usebox{\plotpoint}}
\put(1221,495){\usebox{\plotpoint}}
\put(1220,494){\usebox{\plotpoint}}
\put(1219,493){\usebox{\plotpoint}}
\put(1217,493){\usebox{\plotpoint}}
\put(1216,492){\usebox{\plotpoint}}
\put(1215,491){\usebox{\plotpoint}}
\put(1214,490){\usebox{\plotpoint}}
\put(1213,489){\usebox{\plotpoint}}
\put(1212,488){\usebox{\plotpoint}}
\put(1211,487){\usebox{\plotpoint}}
\put(1210,486){\usebox{\plotpoint}}
\put(1209,485){\usebox{\plotpoint}}
\put(1208,484){\usebox{\plotpoint}}
\put(1207,483){\usebox{\plotpoint}}
\put(1207,479){\usebox{\plotpoint}}
\put(1206,478){\usebox{\plotpoint}}
\put(1205,477){\usebox{\plotpoint}}
\put(1204,476){\usebox{\plotpoint}}
\put(1202,476){\usebox{\plotpoint}}
\put(1201,475){\usebox{\plotpoint}}
\put(1200,474){\usebox{\plotpoint}}
\put(1199,473){\usebox{\plotpoint}}
\put(1198,472){\usebox{\plotpoint}}
\put(1198,469){\usebox{\plotpoint}}
\put(1197,468){\usebox{\plotpoint}}
\put(1195,468){\usebox{\plotpoint}}
\put(1194,467){\usebox{\plotpoint}}
\put(1194,464){\usebox{\plotpoint}}
\put(1193,463){\usebox{\plotpoint}}
\put(1192,462){\usebox{\plotpoint}}
\put(1191,461){\usebox{\plotpoint}}
\put(1190,458){\usebox{\plotpoint}}
\put(1189,457){\usebox{\plotpoint}}
\put(1188,456){\usebox{\plotpoint}}
\put(1187,455){\usebox{\plotpoint}}
\put(1186,453){\usebox{\plotpoint}}
\put(1185,451){\usebox{\plotpoint}}
\put(1184,450){\usebox{\plotpoint}}
\put(1183,449){\usebox{\plotpoint}}
\put(1181,449){\usebox{\plotpoint}}
\put(1180,448){\usebox{\plotpoint}}
\put(1179,447){\usebox{\plotpoint}}
\put(1179,444){\usebox{\plotpoint}}
\put(1178,442){\usebox{\plotpoint}}
\put(1177,441){\usebox{\plotpoint}}
\put(1176,440){\usebox{\plotpoint}}
\put(1175,439){\usebox{\plotpoint}}
\put(1173,439){\usebox{\plotpoint}}
\put(1173,437){\usebox{\plotpoint}}
\put(1172,436){\usebox{\plotpoint}}
\put(1171,434){\usebox{\plotpoint}}
\put(1170,433){\usebox{\plotpoint}}
\put(1169,431){\usebox{\plotpoint}}
\put(1167,431){\usebox{\plotpoint}}
\put(1166,430){\usebox{\plotpoint}}
\put(1165,429){\usebox{\plotpoint}}
\put(1165,426){\usebox{\plotpoint}}
\put(1164,424){\usebox{\plotpoint}}
\put(1162,424){\usebox{\plotpoint}}
\put(1161,423){\usebox{\plotpoint}}
\put(1161,420){\usebox{\plotpoint}}
\put(1160,419){\usebox{\plotpoint}}
\put(1159,418){\usebox{\plotpoint}}
\put(1158,417){\usebox{\plotpoint}}
\put(1157,415){\usebox{\plotpoint}}
\put(1156,414){\usebox{\plotpoint}}
\put(1155,413){\usebox{\plotpoint}}
\put(1154,412){\usebox{\plotpoint}}
\put(1153,410){\usebox{\plotpoint}}
\put(1152,408){\usebox{\plotpoint}}
\put(1151,407){\usebox{\plotpoint}}
\put(1150,406){\usebox{\plotpoint}}
\put(1148,406){\usebox{\plotpoint}}
\put(1147,405){\usebox{\plotpoint}}
\put(1146,404){\usebox{\plotpoint}}
\put(1145,403){\usebox{\plotpoint}}
\put(1144,402){\usebox{\plotpoint}}
\put(1144,399){\usebox{\plotpoint}}
\put(1143,398){\usebox{\plotpoint}}
\put(1142,397){\usebox{\plotpoint}}
\put(1140,397){\usebox{\plotpoint}}
\put(1139,396){\usebox{\plotpoint}}
\put(1138,395){\usebox{\plotpoint}}
\put(1137,394){\usebox{\plotpoint}}
\put(1136,393){\usebox{\plotpoint}}
\put(1135,392){\usebox{\plotpoint}}
\put(1134,391){\usebox{\plotpoint}}
\put(1134,388){\usebox{\plotpoint}}
\put(1133,387){\usebox{\plotpoint}}
\put(1132,386){\usebox{\plotpoint}}
\put(1131,385){\usebox{\plotpoint}}
\put(1128,385){\usebox{\plotpoint}}
\put(1127,384){\usebox{\plotpoint}}
\put(1126,383){\usebox{\plotpoint}}
\put(1125,382){\usebox{\plotpoint}}
\put(1124,381){\usebox{\plotpoint}}
\put(1123,380){\usebox{\plotpoint}}
\put(1122,379){\usebox{\plotpoint}}
\put(1121,378){\usebox{\plotpoint}}
\put(1120,377){\usebox{\plotpoint}}
\put(1119,376){\usebox{\plotpoint}}
\put(1118,375){\usebox{\plotpoint}}
\put(1116,374){\usebox{\plotpoint}}
\put(1115,373){\usebox{\plotpoint}}
\put(1114,372){\usebox{\plotpoint}}
\put(1113,371){\usebox{\plotpoint}}
\put(1112,370){\usebox{\plotpoint}}
\put(1111,369){\usebox{\plotpoint}}
\put(1110,368){\usebox{\plotpoint}}
\put(1109,367){\usebox{\plotpoint}}
\put(1108,366){\usebox{\plotpoint}}
\put(1106,365){\usebox{\plotpoint}}
\put(1105,364){\usebox{\plotpoint}}
\put(1103,363){\usebox{\plotpoint}}
\put(1102,362){\usebox{\plotpoint}}
\put(1100,361){\usebox{\plotpoint}}
\put(1099,360){\usebox{\plotpoint}}
\put(1098,359){\usebox{\plotpoint}}
\put(1097,358){\usebox{\plotpoint}}
\put(1095,357){\usebox{\plotpoint}}
\put(1094,356){\usebox{\plotpoint}}
\put(1092,355){\usebox{\plotpoint}}
\put(1091,354){\usebox{\plotpoint}}
\put(1091,352){\usebox{\plotpoint}}
\put(1089,352){\usebox{\plotpoint}}
\put(1088,351){\usebox{\plotpoint}}
\put(1087,350){\usebox{\plotpoint}}
\put(1086,349){\usebox{\plotpoint}}
\put(1084,348){\usebox{\plotpoint}}
\put(1083,347){\usebox{\plotpoint}}
\put(1082,346){\usebox{\plotpoint}}
\put(1081,345){\usebox{\plotpoint}}
\put(1079,344){\usebox{\plotpoint}}
\put(1077,343){\usebox{\plotpoint}}
\put(1076,342){\usebox{\plotpoint}}
\put(1075,341){\usebox{\plotpoint}}
\put(1073,340){\usebox{\plotpoint}}
\put(1072,339){\usebox{\plotpoint}}
\put(1071,338){\usebox{\plotpoint}}
\put(1070,337){\usebox{\plotpoint}}
\put(1067,336){\usebox{\plotpoint}}
\put(1066,335){\usebox{\plotpoint}}
\put(1065,334){\usebox{\plotpoint}}
\put(1064,333){\usebox{\plotpoint}}
\put(1062,332){\usebox{\plotpoint}}
\put(1061,331){\usebox{\plotpoint}}
\put(1060,330){\usebox{\plotpoint}}
\put(1059,329){\usebox{\plotpoint}}
\put(1057,328){\usebox{\plotpoint}}
\put(1056,327){\usebox{\plotpoint}}
\put(1055,326){\usebox{\plotpoint}}
\put(1053,325){\usebox{\plotpoint}}
\put(1051,324){\usebox{\plotpoint}}
\put(1050,323){\usebox{\plotpoint}}
\put(1049,322){\usebox{\plotpoint}}
\put(1048,321){\usebox{\plotpoint}}
\put(1045,320){\usebox{\plotpoint}}
\put(1044,319){\usebox{\plotpoint}}
\put(1043,318){\usebox{\plotpoint}}
\put(1042,317){\usebox{\plotpoint}}
\put(1041,316){\usebox{\plotpoint}}
\put(1040,315){\usebox{\plotpoint}}
\put(1039,314){\usebox{\plotpoint}}
\put(1038,313){\usebox{\plotpoint}}
\put(1037,312){\usebox{\plotpoint}}
\put(1035,311){\usebox{\plotpoint}}
\put(1034,310){\usebox{\plotpoint}}
\put(1032,309){\usebox{\plotpoint}}
\put(1031,308){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(1230,1127){\makebox(0,0)[r]{\large$e^+e^-$}}
%\put(1252,1127){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1150,1047){\makebox(0,0)[r]{\large$e^+e^-$}}
\put(1172,1042){\rule[-0.175pt]{25.899pt}{0.350pt}}
\put(1031,698){\usebox{\plotpoint}}
\put(1031,698){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1030,719){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1029,730){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1028,735){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1027,741){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1026,746){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1025,750){\usebox{\plotpoint}}
\put(1025,751){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1024,757){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1023,762){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1022,765){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1021,768){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1020,771){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1019,773){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1018,778){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1017,781){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1016,784){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1015,787){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1014,789){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1013,792){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1012,795){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1011,796){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1010,798){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1009,800){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1008,802){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1007,805){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1006,807){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1005,809){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1004,811){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1003,812){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1002,814){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1001,816){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1000,818){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(999,820){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(998,822){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(997,823){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(996,825){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(995,827){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(994,829){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(992,831){\usebox{\plotpoint}}
\put(992,832){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(991,833){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(990,835){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(989,836){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(987,838){\usebox{\plotpoint}}
\put(987,839){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(986,841){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(985,843){\usebox{\plotpoint}}
\put(984,844){\usebox{\plotpoint}}
\put(983,845){\usebox{\plotpoint}}
\put(982,846){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(981,849){\usebox{\plotpoint}}
\put(980,850){\usebox{\plotpoint}}
\put(979,851){\usebox{\plotpoint}}
\put(978,852){\usebox{\plotpoint}}
\put(976,854){\usebox{\plotpoint}}
\put(976,854){\usebox{\plotpoint}}
\put(975,855){\usebox{\plotpoint}}
\put(974,856){\usebox{\plotpoint}}
\put(973,857){\usebox{\plotpoint}}
\put(972,859){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(971,861){\usebox{\plotpoint}}
\put(970,862){\usebox{\plotpoint}}
\put(969,863){\usebox{\plotpoint}}
\put(968,864){\usebox{\plotpoint}}
\put(966,865){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(965,866){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(965,867){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(964,868){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(962,870){\usebox{\plotpoint}}
\put(961,871){\usebox{\plotpoint}}
\put(960,872){\usebox{\plotpoint}}
\put(959,873){\usebox{\plotpoint}}
\put(958,874){\usebox{\plotpoint}}
\put(957,875){\usebox{\plotpoint}}
\put(955,876){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(954,877){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(954,878){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(953,879){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(950,881){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(949,882){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(948,883){\usebox{\plotpoint}}
\put(947,884){\usebox{\plotpoint}}
\put(946,885){\usebox{\plotpoint}}
\put(945,886){\usebox{\plotpoint}}
\put(944,887){\usebox{\plotpoint}}
\put(942,888){\usebox{\plotpoint}}
\put(941,889){\usebox{\plotpoint}}
\put(940,890){\usebox{\plotpoint}}
\put(939,891){\usebox{\plotpoint}}
\put(938,892){\usebox{\plotpoint}}
\put(936,893){\usebox{\plotpoint}}
\put(935,894){\usebox{\plotpoint}}
\put(934,895){\usebox{\plotpoint}}
\put(933,896){\usebox{\plotpoint}}
\put(930,897){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(929,898){\usebox{\plotpoint}}
\put(928,899){\usebox{\plotpoint}}
\put(927,900){\usebox{\plotpoint}}
\put(926,901){\usebox{\plotpoint}}
\put(925,902){\usebox{\plotpoint}}
\put(923,903){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(922,904){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(920,905){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,906){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(916,907){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(914,908){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(912,909){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(911,910){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(909,911){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,912){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,913){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,914){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(901,915){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(900,916){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(898,917){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,918){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(894,919){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(891,920){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(889,921){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(886,922){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(884,923){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(880,924){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(878,925){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(875,926){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(872,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(868,928){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(867,929){\usebox{\plotpoint}}
\put(861,930){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(858,931){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(856,932){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(850,933){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(845,934){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(839,935){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(828,936){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(790,937){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(785,936){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(779,935){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(774,934){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(768,933){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(763,932){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(760,931){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(758,930){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(752,929){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(749,928){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(746,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,926){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,925){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,924){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,923){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,922){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,921){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(730,920){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(727,919){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(725,918){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(724,917){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(722,916){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(720,915){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(719,914){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(717,913){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,912){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,911){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,910){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,909){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,908){\usebox{\plotpoint}}
\put(706,907){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,906){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,905){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,904){\usebox{\plotpoint}}
\put(699,903){\usebox{\plotpoint}}
\put(698,902){\usebox{\plotpoint}}
\put(697,901){\usebox{\plotpoint}}
\put(695,900){\usebox{\plotpoint}}
\put(694,899){\usebox{\plotpoint}}
\put(693,898){\usebox{\plotpoint}}
\put(691,897){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,896){\usebox{\plotpoint}}
\put(688,895){\usebox{\plotpoint}}
\put(687,894){\usebox{\plotpoint}}
\put(686,893){\usebox{\plotpoint}}
\put(684,892){\usebox{\plotpoint}}
\put(683,891){\usebox{\plotpoint}}
\put(682,890){\usebox{\plotpoint}}
\put(681,889){\usebox{\plotpoint}}
\put(680,888){\usebox{\plotpoint}}
\put(680,886){\usebox{\plotpoint}}
\put(678,886){\usebox{\plotpoint}}
\put(677,885){\usebox{\plotpoint}}
\put(676,884){\usebox{\plotpoint}}
\put(675,883){\usebox{\plotpoint}}
\put(673,882){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,879){\usebox{\plotpoint}}
\put(672,878){\usebox{\plotpoint}}
\put(671,877){\usebox{\plotpoint}}
\put(670,877){\usebox{\plotpoint}}
\put(668,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,876){\usebox{\plotpoint}}
\put(666,875){\usebox{\plotpoint}}
\put(665,874){\usebox{\plotpoint}}
\put(664,873){\usebox{\plotpoint}}
\put(663,872){\usebox{\plotpoint}}
\put(662,871){\usebox{\plotpoint}}
\put(662,868){\usebox{\plotpoint}}
\put(661,867){\usebox{\plotpoint}}
\put(660,866){\usebox{\plotpoint}}
\put(659,866){\usebox{\plotpoint}}
\put(657,866){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,863){\usebox{\plotpoint}}
\put(656,862){\usebox{\plotpoint}}
\put(655,861){\usebox{\plotpoint}}
\put(654,860){\usebox{\plotpoint}}
\put(653,859){\usebox{\plotpoint}}
\put(652,859){\usebox{\plotpoint}}
\put(651,858){\usebox{\plotpoint}}
\put(650,857){\usebox{\plotpoint}}
\put(649,856){\usebox{\plotpoint}}
\put(648,855){\usebox{\plotpoint}}
\put(648,853){\usebox{\plotpoint}}
\put(647,853){\usebox{\plotpoint}}
\put(646,852){\usebox{\plotpoint}}
\put(645,851){\usebox{\plotpoint}}
\put(644,850){\usebox{\plotpoint}}
\put(644,847){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(643,846){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(642,844){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(641,843){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(640,841){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(639,839){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(638,838){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(636,838){\usebox{\plotpoint}}
\put(636,836){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(635,834){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(634,832){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(632,832){\usebox{\plotpoint}}
\put(631,831){\usebox{\plotpoint}}
\put(631,827){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(630,825){\usebox{\plotpoint}}
\put(629,824){\usebox{\plotpoint}}
\put(628,823){\usebox{\plotpoint}}
\put(627,822){\usebox{\plotpoint}}
\put(626,818){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(625,817){\usebox{\plotpoint}}
\put(624,816){\usebox{\plotpoint}}
\put(623,814){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(622,812){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(621,811){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(620,807){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(619,805){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(618,803){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(617,801){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(616,800){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(615,797){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(614,795){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(613,792){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(612,789){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(611,787){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,785){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(609,781){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(608,778){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,775){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(606,773){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(605,769){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(603,769){\usebox{\plotpoint}}
\put(603,762){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(602,759){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(601,757){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(600,751){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(599,748){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(598,741){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(597,735){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(596,730){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(595,724){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(594,714){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(593,676){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(594,665){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(595,660){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(596,654){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(597,649){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(598,645){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(598,645){\usebox{\plotpoint}}
\put(599,638){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(600,633){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(601,630){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(602,627){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(603,624){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(604,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(605,617){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(606,614){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,611){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(608,608){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(609,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,603){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(611,600){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(612,598){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(613,596){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(614,595){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(615,592){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(616,590){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(617,588){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(618,586){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(619,584){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(620,582){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(621,580){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(622,579){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(623,577){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(624,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(625,573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(626,571){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(627,569){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(628,568){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(629,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(630,564){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(631,564){\usebox{\plotpoint}}
\put(632,561){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(633,560){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(634,558){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(635,557){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(636,557){\usebox{\plotpoint}}
\put(637,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(638,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(639,550){\usebox{\plotpoint}}
\put(640,549){\usebox{\plotpoint}}
\put(641,548){\usebox{\plotpoint}}
\put(642,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,544){\usebox{\plotpoint}}
\put(644,543){\usebox{\plotpoint}}
\put(645,542){\usebox{\plotpoint}}
\put(646,541){\usebox{\plotpoint}}
\put(647,541){\usebox{\plotpoint}}
\put(648,539){\usebox{\plotpoint}}
\put(649,538){\usebox{\plotpoint}}
\put(650,537){\usebox{\plotpoint}}
\put(651,536){\usebox{\plotpoint}}
\put(652,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(653,532){\usebox{\plotpoint}}
\put(654,531){\usebox{\plotpoint}}
\put(655,530){\usebox{\plotpoint}}
\put(656,530){\usebox{\plotpoint}}
\put(656,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,526){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(661,525){\usebox{\plotpoint}}
\put(662,524){\usebox{\plotpoint}}
\put(663,523){\usebox{\plotpoint}}
\put(664,522){\usebox{\plotpoint}}
\put(665,521){\usebox{\plotpoint}}
\put(666,520){\usebox{\plotpoint}}
\put(667,519){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(668,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(670,515){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(671,514){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(672,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(675,512){\usebox{\plotpoint}}
\put(676,511){\usebox{\plotpoint}}
\put(677,510){\usebox{\plotpoint}}
\put(678,509){\usebox{\plotpoint}}
\put(679,508){\usebox{\plotpoint}}
\put(680,507){\usebox{\plotpoint}}
\put(681,506){\usebox{\plotpoint}}
\put(682,505){\usebox{\plotpoint}}
\put(683,504){\usebox{\plotpoint}}
\put(685,503){\usebox{\plotpoint}}
\put(686,502){\usebox{\plotpoint}}
\put(687,501){\usebox{\plotpoint}}
\put(688,500){\usebox{\plotpoint}}
\put(689,499){\usebox{\plotpoint}}
\put(691,498){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(693,497){\usebox{\plotpoint}}
\put(694,496){\usebox{\plotpoint}}
\put(695,495){\usebox{\plotpoint}}
\put(697,494){\usebox{\plotpoint}}
\put(698,493){\usebox{\plotpoint}}
\put(699,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(700,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(702,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,487){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(709,486){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(711,485){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(713,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,481){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(720,480){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(722,479){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(724,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,475){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(732,474){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(735,473){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(737,472){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(740,471){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(743,470){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(746,469){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(749,468){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,467){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(756,466){\usebox{\plotpoint}}
\put(757,465){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(763,464){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(765,463){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(768,462){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(774,461){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(779,460){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,459){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(796,458){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(834,459){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(839,460){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(845,461){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(850,462){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,463){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(861,464){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(863,465){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(866,466){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(872,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(875,468){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(878,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(882,471){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(885,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,474){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(891,475){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(894,476){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(896,477){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(898,478){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(900,479){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(901,480){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(903,481){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(905,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,487){\usebox{\plotpoint}}
\put(916,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,491){\usebox{\plotpoint}}
\put(923,492){\usebox{\plotpoint}}
\put(924,493){\usebox{\plotpoint}}
\put(925,494){\usebox{\plotpoint}}
\put(926,495){\usebox{\plotpoint}}
\put(928,496){\usebox{\plotpoint}}
\put(929,497){\usebox{\plotpoint}}
\put(930,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,499){\usebox{\plotpoint}}
\put(934,500){\usebox{\plotpoint}}
\put(935,501){\usebox{\plotpoint}}
\put(936,502){\usebox{\plotpoint}}
\put(938,503){\usebox{\plotpoint}}
\put(939,504){\usebox{\plotpoint}}
\put(940,505){\usebox{\plotpoint}}
\put(941,506){\usebox{\plotpoint}}
\put(942,507){\usebox{\plotpoint}}
\put(944,508){\usebox{\plotpoint}}
\put(944,509){\usebox{\plotpoint}}
\put(945,510){\usebox{\plotpoint}}
\put(946,511){\usebox{\plotpoint}}
\put(947,512){\usebox{\plotpoint}}
\put(949,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,514){\usebox{\plotpoint}}
\put(952,515){\usebox{\plotpoint}}
\put(953,516){\usebox{\plotpoint}}
\put(954,517){\usebox{\plotpoint}}
\put(954,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(956,519){\usebox{\plotpoint}}
\put(957,520){\usebox{\plotpoint}}
\put(958,521){\usebox{\plotpoint}}
\put(959,522){\usebox{\plotpoint}}
\put(960,523){\usebox{\plotpoint}}
\put(961,524){\usebox{\plotpoint}}
\put(962,525){\usebox{\plotpoint}}
\put(963,526){\usebox{\plotpoint}}
\put(964,527){\usebox{\plotpoint}}
\put(965,528){\usebox{\plotpoint}}
\put(965,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,530){\usebox{\plotpoint}}
\put(968,531){\usebox{\plotpoint}}
\put(969,532){\usebox{\plotpoint}}
\put(970,533){\usebox{\plotpoint}}
\put(971,535){\usebox{\plotpoint}}
\put(971,536){\usebox{\plotpoint}}
\put(972,537){\usebox{\plotpoint}}
\put(973,538){\usebox{\plotpoint}}
\put(974,539){\usebox{\plotpoint}}
\put(975,540){\usebox{\plotpoint}}
\put(976,541){\usebox{\plotpoint}}
\put(976,542){\usebox{\plotpoint}}
\put(977,543){\usebox{\plotpoint}}
\put(978,544){\usebox{\plotpoint}}
\put(979,545){\usebox{\plotpoint}}
\put(980,546){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(981,547){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(982,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(983,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(984,552){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(985,553){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(986,555){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(987,557){\usebox{\plotpoint}}
\put(988,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(989,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(990,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(991,563){\usebox{\plotpoint}}
\put(992,564){\usebox{\plotpoint}}
\put(993,565){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(994,568){\usebox{\plotpoint}}
\put(995,569){\usebox{\plotpoint}}
\put(996,570){\usebox{\plotpoint}}
\put(997,571){\usebox{\plotpoint}}
\put(998,573){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(999,576){\usebox{\plotpoint}}
\put(1000,577){\usebox{\plotpoint}}
\put(1001,578){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1002,580){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1003,582){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1004,584){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1005,587){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1006,590){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1007,591){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1008,593){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1009,595){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1010,598){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1011,600){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1012,603){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1013,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1014,608){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1015,610){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1016,614){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1017,617){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1018,619){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1019,622){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1020,626){\usebox{\plotpoint}}
\put(1021,627){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1022,633){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1023,635){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1024,638){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1025,644){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1026,647){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1027,654){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1028,660){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1029,665){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1030,671){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1031,681){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1058,698){\usebox{\plotpoint}}
\put(1058,684){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1059,671){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1060,660){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1061,654){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1062,649){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1063,644){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1064,638){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1065,635){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1066,633){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1067,630){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1068,627){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1069,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1070,622){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1071,619){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1072,617){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1073,615){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1074,613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1075,611){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1076,609){\usebox{\plotpoint}}
\put(1077,608){\usebox{\plotpoint}}
\put(1078,607){\usebox{\plotpoint}}
\put(1079,606){\usebox{\plotpoint}}
\put(1080,606){\usebox{\plotpoint}}
\put(1081,603){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1082,601){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1083,600){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1084,600){\usebox{\plotpoint}}
\put(1085,599){\usebox{\plotpoint}}
\put(1086,598){\usebox{\plotpoint}}
\put(1087,597){\usebox{\plotpoint}}
\put(1088,596){\usebox{\plotpoint}}
\put(1089,595){\usebox{\plotpoint}}
\put(1090,594){\usebox{\plotpoint}}
\put(1091,593){\usebox{\plotpoint}}
\put(1092,592){\usebox{\plotpoint}}
\put(1093,591){\usebox{\plotpoint}}
\put(1095,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,589){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1098,588){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1100,587){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1101,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1104,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1106,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1108,583){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1113,582){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1119,581){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1130,582){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1135,583){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1140,584){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1142,585){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1144,586){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1145,587){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,588){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1152,589){\usebox{\plotpoint}}
\put(1152,590){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1153,591){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1155,592){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1156,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,595){\usebox{\plotpoint}}
\put(1162,596){\usebox{\plotpoint}}
\put(1163,597){\usebox{\plotpoint}}
\put(1164,598){\usebox{\plotpoint}}
\put(1165,599){\usebox{\plotpoint}}
\put(1167,600){\usebox{\plotpoint}}
\put(1168,601){\usebox{\plotpoint}}
\put(1169,602){\usebox{\plotpoint}}
\put(1170,603){\usebox{\plotpoint}}
\put(1171,604){\usebox{\plotpoint}}
\put(1172,605){\usebox{\plotpoint}}
\put(1173,606){\usebox{\plotpoint}}
\put(1174,607){\usebox{\plotpoint}}
\put(1175,608){\usebox{\plotpoint}}
\put(1176,609){\usebox{\plotpoint}}
\put(1177,610){\usebox{\plotpoint}}
\put(1178,611){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1179,613){\usebox{\plotpoint}}
\put(1180,614){\usebox{\plotpoint}}
\put(1181,615){\usebox{\plotpoint}}
\put(1182,616){\usebox{\plotpoint}}
\put(1183,618){\usebox{\plotpoint}}
\put(1184,619){\usebox{\plotpoint}}
\put(1185,620){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1186,623){\usebox{\plotpoint}}
\put(1187,624){\usebox{\plotpoint}}
\put(1188,625){\usebox{\plotpoint}}
\put(1189,627){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1190,630){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1191,631){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1192,633){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1193,635){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1194,638){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1195,639){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1196,641){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1197,644){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1198,646){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1199,649){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1200,651){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1201,654){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1202,660){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1203,665){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1204,668){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1205,671){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1206,681){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1207,685){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(1206,714){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1205,724){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1204,730){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1203,732){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1202,735){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1201,740){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1200,743){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1199,746){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1198,748){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1197,751){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1196,755){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1195,757){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1194,758){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1193,760){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1192,762){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1191,764){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1190,766){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,768){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1188,769){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1187,771){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1186,773){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1184,775){\usebox{\plotpoint}}
\put(1183,776){\usebox{\plotpoint}}
\put(1182,777){\usebox{\plotpoint}}
\put(1182,778){\usebox{\plotpoint}}
\put(1181,779){\usebox{\plotpoint}}
\put(1180,780){\usebox{\plotpoint}}
\put(1179,781){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1178,784){\usebox{\plotpoint}}
\put(1177,785){\usebox{\plotpoint}}
\put(1176,786){\usebox{\plotpoint}}
\put(1175,787){\usebox{\plotpoint}}
\put(1172,789){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,790){\usebox{\plotpoint}}
\put(1170,791){\usebox{\plotpoint}}
\put(1169,792){\usebox{\plotpoint}}
\put(1168,793){\usebox{\plotpoint}}
\put(1168,794){\usebox{\plotpoint}}
\put(1166,795){\usebox{\plotpoint}}
\put(1165,796){\usebox{\plotpoint}}
\put(1164,797){\usebox{\plotpoint}}
\put(1163,798){\usebox{\plotpoint}}
\put(1161,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,800){\usebox{\plotpoint}}
\put(1158,801){\usebox{\plotpoint}}
\put(1157,802){\usebox{\plotpoint}}
\put(1155,803){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1153,804){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,805){\usebox{\plotpoint}}
\put(1150,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1148,807){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,808){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,809){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1141,810){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1138,811){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1135,812){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1130,813){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1113,814){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1108,813){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1106,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1104,811){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1102,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1100,809){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1098,808){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1097,807){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1096,806){\usebox{\plotpoint}}
\put(1094,805){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1092,804){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1091,803){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1090,802){\usebox{\plotpoint}}
\put(1089,801){\usebox{\plotpoint}}
\put(1088,800){\usebox{\plotpoint}}
\put(1087,799){\usebox{\plotpoint}}
\put(1086,798){\usebox{\plotpoint}}
\put(1085,797){\usebox{\plotpoint}}
\put(1084,796){\usebox{\plotpoint}}
\put(1084,793){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1083,791){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1082,790){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1080,790){\usebox{\plotpoint}}
\put(1080,787){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1079,785){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1078,784){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1077,782){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1076,781){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1075,778){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1074,776){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1073,774){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1072,773){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1071,769){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1069,769){\usebox{\plotpoint}}
\put(1069,765){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1068,762){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1067,757){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1066,754){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1065,751){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1064,746){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1063,741){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1062,735){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1061,730){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1060,719){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1059,703){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1058,698){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1255,698){\usebox{\plotpoint}}
\put(1255,678){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,671){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1257,665){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1258,662){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1259,660){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1260,656){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1261,654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1262,651){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1263,649){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1264,647){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1265,645){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1266,644){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1267,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1268,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1269,638){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1270,636){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1271,635){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1272,635){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1273,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1275,633){\usebox{\plotpoint}}
\put(1276,632){\usebox{\plotpoint}}
\put(1277,631){\usebox{\plotpoint}}
\put(1278,630){\usebox{\plotpoint}}
\put(1279,629){\usebox{\plotpoint}}
\put(1280,628){\usebox{\plotpoint}}
\put(1281,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1285,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1287,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1289,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1291,622){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1294,621){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1309,622){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1312,623){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1314,624){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1315,625){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1318,626){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1321,627){\usebox{\plotpoint}}
\put(1322,628){\usebox{\plotpoint}}
\put(1323,629){\usebox{\plotpoint}}
\put(1324,630){\usebox{\plotpoint}}
\put(1325,631){\usebox{\plotpoint}}
\put(1326,632){\usebox{\plotpoint}}
\put(1327,633){\usebox{\plotpoint}}
\put(1328,634){\usebox{\plotpoint}}
\put(1329,635){\usebox{\plotpoint}}
\put(1330,636){\usebox{\plotpoint}}
\put(1331,637){\usebox{\plotpoint}}
\put(1332,638){\usebox{\plotpoint}}
\put(1333,638){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1334,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1335,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1336,644){\usebox{\plotpoint}}
\put(1337,645){\usebox{\plotpoint}}
\put(1338,646){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1339,647){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1340,649){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1341,651){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1342,654){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1343,655){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1344,657){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1345,660){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1346,662){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1347,665){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1348,671){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1349,674){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1350,681){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1351,687){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1352,698){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1351,708){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1350,714){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1349,722){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1348,724){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1347,730){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1346,732){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1345,735){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1344,739){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1343,741){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1342,742){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1341,744){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1340,746){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1339,747){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1338,749){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1337,751){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1336,752){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1335,754){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1334,755){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1332,757){\usebox{\plotpoint}}
\put(1331,758){\usebox{\plotpoint}}
\put(1330,759){\usebox{\plotpoint}}
\put(1329,760){\usebox{\plotpoint}}
\put(1328,761){\usebox{\plotpoint}}
\put(1327,762){\usebox{\plotpoint}}
\put(1325,763){\usebox{\plotpoint}}
\put(1324,764){\usebox{\plotpoint}}
\put(1323,765){\usebox{\plotpoint}}
\put(1322,766){\usebox{\plotpoint}}
\put(1321,767){\usebox{\plotpoint}}
\put(1319,768){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1317,769){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1316,770){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1313,771){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1311,772){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1305,773){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1300,774){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1294,775){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1291,774){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1289,773){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1287,772){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1285,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,770){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1281,769){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1280,768){\usebox{\plotpoint}}
\put(1279,767){\usebox{\plotpoint}}
\put(1278,766){\usebox{\plotpoint}}
\put(1277,765){\usebox{\plotpoint}}
\put(1276,764){\usebox{\plotpoint}}
\put(1275,763){\usebox{\plotpoint}}
\put(1274,762){\usebox{\plotpoint}}
\put(1273,761){\usebox{\plotpoint}}
\put(1272,760){\usebox{\plotpoint}}
\put(1272,757){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1271,755){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1270,754){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1269,752){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1268,751){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1267,749){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1266,747){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1265,746){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1264,743){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1263,741){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1262,739){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1261,735){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1260,730){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1259,727){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1258,724){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1257,719){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1256,714){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1255,698){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(812,915){\usebox{\plotpoint}}
\put(812,915){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(834,916){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(845,917){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(850,918){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,919){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(861,920){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(867,921){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(869,922){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(872,923){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(877,924){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(880,925){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(883,926){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,927){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,928){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,929){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(891,930){\usebox{\plotpoint}}
\put(892,931){\usebox{\plotpoint}}
\put(893,932){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,933){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(898,934){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(900,935){\usebox{\plotpoint}}
\put(901,936){\usebox{\plotpoint}}
\put(902,937){\usebox{\plotpoint}}
\put(903,938){\usebox{\plotpoint}}
\put(905,939){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,940){\usebox{\plotpoint}}
\put(908,941){\usebox{\plotpoint}}
\put(909,942){\usebox{\plotpoint}}
\put(910,943){\usebox{\plotpoint}}
\put(911,944){\usebox{\plotpoint}}
\put(912,945){\usebox{\plotpoint}}
\put(913,946){\usebox{\plotpoint}}
\put(914,947){\usebox{\plotpoint}}
\put(915,948){\usebox{\plotpoint}}
\put(916,949){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(917,951){\usebox{\plotpoint}}
\put(918,952){\usebox{\plotpoint}}
\put(919,953){\usebox{\plotpoint}}
\put(920,954){\usebox{\plotpoint}}
\put(921,956){\usebox{\plotpoint}}
\put(922,957){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(923,959){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(924,962){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(925,964){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(926,967){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(927,969){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(928,973){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(929,978){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(930,983){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(931,989){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(930,1005){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(929,1010){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(928,1016){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(927,1019){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(926,1021){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(925,1024){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(924,1027){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(923,1029){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(922,1032){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(921,1034){\usebox{\plotpoint}}
\put(920,1035){\usebox{\plotpoint}}
\put(919,1037){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,1039){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(917,1041){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(916,1043){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(915,1044){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(914,1046){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(913,1047){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(912,1049){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(911,1051){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(910,1052){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(908,1054){\usebox{\plotpoint}}
\put(907,1055){\usebox{\plotpoint}}
\put(906,1056){\usebox{\plotpoint}}
\put(905,1057){\usebox{\plotpoint}}
\put(905,1058){\usebox{\plotpoint}}
\put(904,1059){\usebox{\plotpoint}}
\put(903,1060){\usebox{\plotpoint}}
\put(902,1061){\usebox{\plotpoint}}
\put(901,1062){\usebox{\plotpoint}}
\put(900,1063){\usebox{\plotpoint}}
\put(899,1064){\usebox{\plotpoint}}
\put(898,1065){\usebox{\plotpoint}}
\put(897,1066){\usebox{\plotpoint}}
\put(896,1067){\usebox{\plotpoint}}
\put(895,1068){\usebox{\plotpoint}}
\put(894,1069){\usebox{\plotpoint}}
\put(892,1070){\usebox{\plotpoint}}
\put(891,1071){\usebox{\plotpoint}}
\put(890,1072){\usebox{\plotpoint}}
\put(889,1073){\usebox{\plotpoint}}
\put(887,1074){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,1075){\usebox{\plotpoint}}
\put(884,1076){\usebox{\plotpoint}}
\put(883,1077){\usebox{\plotpoint}}
\put(882,1078){\usebox{\plotpoint}}
\put(881,1079){\usebox{\plotpoint}}
\put(880,1080){\usebox{\plotpoint}}
\put(878,1081){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,1082){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,1083){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,1084){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(871,1085){\usebox{\plotpoint}}
\put(869,1086){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,1087){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,1088){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(861,1089){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,1090){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,1091){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,1092){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(850,1093){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(847,1094){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(845,1095){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(842,1096){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(834,1097){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(828,1098){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(823,1099){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(796,1100){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(790,1099){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,1098){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(779,1097){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(776,1096){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(774,1095){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(771,1094){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,1093){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(766,1092){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,1091){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(761,1090){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,1089){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,1088){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,1087){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,1086){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(752,1085){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(750,1084){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,1083){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,1082){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,1081){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,1080){\usebox{\plotpoint}}
\put(742,1079){\usebox{\plotpoint}}
\put(741,1078){\usebox{\plotpoint}}
\put(739,1077){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(738,1076){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(736,1075){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(735,1074){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(733,1073){\usebox{\plotpoint}}
\put(732,1072){\usebox{\plotpoint}}
\put(731,1071){\usebox{\plotpoint}}
\put(730,1070){\usebox{\plotpoint}}
\put(729,1069){\usebox{\plotpoint}}
\put(728,1068){\usebox{\plotpoint}}
\put(727,1067){\usebox{\plotpoint}}
\put(726,1066){\usebox{\plotpoint}}
\put(725,1065){\usebox{\plotpoint}}
\put(724,1064){\usebox{\plotpoint}}
\put(723,1063){\usebox{\plotpoint}}
\put(722,1062){\usebox{\plotpoint}}
\put(721,1061){\usebox{\plotpoint}}
\put(720,1060){\usebox{\plotpoint}}
\put(720,1057){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,1057){\usebox{\plotpoint}}
\put(717,1056){\usebox{\plotpoint}}
\put(716,1055){\usebox{\plotpoint}}
\put(715,1054){\usebox{\plotpoint}}
\put(714,1053){\usebox{\plotpoint}}
\put(713,1052){\usebox{\plotpoint}}
\put(713,1048){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(712,1046){\usebox{\plotpoint}}
\put(711,1045){\usebox{\plotpoint}}
\put(710,1044){\usebox{\plotpoint}}
\put(709,1043){\usebox{\plotpoint}}
\put(708,1040){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(707,1038){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(706,1037){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(705,1035){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(704,1033){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(703,1032){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(702,1029){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(701,1027){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(700,1024){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(699,1021){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(698,1018){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(697,1016){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(696,1010){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(695,1005){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(694,1000){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(693,978){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(694,973){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(695,970){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(696,968){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(697,964){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(698,962){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(699,960){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,958){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(701,956){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(702,954){\usebox{\plotpoint}}
\put(703,953){\usebox{\plotpoint}}
\put(704,952){\usebox{\plotpoint}}
\put(705,951){\usebox{\plotpoint}}
\put(706,949){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(707,948){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(708,948){\usebox{\plotpoint}}
\put(709,947){\usebox{\plotpoint}}
\put(710,944){\usebox{\plotpoint}}
\put(711,943){\usebox{\plotpoint}}
\put(712,942){\usebox{\plotpoint}}
\put(713,942){\usebox{\plotpoint}}
\put(713,942){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(714,941){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(716,940){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(717,939){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(719,938){\usebox{\plotpoint}}
\put(720,937){\usebox{\plotpoint}}
\put(721,936){\usebox{\plotpoint}}
\put(722,935){\usebox{\plotpoint}}
\put(724,934){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,933){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,932){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,931){\usebox{\plotpoint}}
\put(731,930){\usebox{\plotpoint}}
\put(732,929){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(735,928){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(738,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(741,926){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,925){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,924){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,923){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,922){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(757,921){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(760,920){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(763,919){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(768,918){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(774,917){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(785,916){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(790,915){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(812,1120){\usebox{\plotpoint}}
\put(812,1120){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(828,1121){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(834,1122){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(839,1123){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(842,1124){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(845,1125){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(850,1126){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,1127){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,1128){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,1129){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,1130){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,1131){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(863,1132){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,1133){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,1134){\usebox{\plotpoint}}
\put(867,1135){\usebox{\plotpoint}}
\put(868,1136){\usebox{\plotpoint}}
\put(869,1137){\usebox{\plotpoint}}
\put(870,1138){\usebox{\plotpoint}}
\put(872,1139){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,1140){\usebox{\plotpoint}}
\put(875,1141){\usebox{\plotpoint}}
\put(876,1142){\usebox{\plotpoint}}
\put(877,1143){\usebox{\plotpoint}}
\put(878,1144){\usebox{\plotpoint}}
\put(879,1145){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(880,1146){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(881,1148){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(882,1149){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(883,1151){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(884,1152){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(885,1154){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(886,1155){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(887,1157){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(888,1159){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(889,1160){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(890,1167){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(891,1172){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(890,1183){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(889,1188){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(888,1194){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(887,1195){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(886,1197){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(885,1198){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(884,1201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(883,1203){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(882,1205){\usebox{\plotpoint}}
\put(881,1206){\usebox{\plotpoint}}
\put(880,1207){\usebox{\plotpoint}}
\put(879,1208){\usebox{\plotpoint}}
\put(878,1210){\usebox{\plotpoint}}
\put(876,1211){\usebox{\plotpoint}}
\put(875,1212){\usebox{\plotpoint}}
\put(874,1213){\usebox{\plotpoint}}
\put(873,1214){\usebox{\plotpoint}}
\put(872,1215){\usebox{\plotpoint}}
\put(871,1216){\usebox{\plotpoint}}
\put(870,1217){\usebox{\plotpoint}}
\put(869,1218){\usebox{\plotpoint}}
\put(868,1219){\usebox{\plotpoint}}
\put(867,1220){\usebox{\plotpoint}}
\put(865,1221){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(864,1222){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(862,1223){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(861,1224){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(859,1225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,1226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,1227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,1228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,1229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,1230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,1231){\usebox{\plotpoint}}
\put(845,1232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(842,1233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(839,1234){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(834,1235){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(831,1236){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,1237){\usebox{\plotpoint}}
\put(790,1237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,1236){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(782,1235){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,1234){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(776,1233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,1232){\usebox{\plotpoint}}
\put(774,1231){\usebox{\plotpoint}}
\put(771,1230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,1229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,1228){\usebox{\plotpoint}}
\put(766,1227){\usebox{\plotpoint}}
\put(764,1226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,1225){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(761,1224){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(759,1223){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(758,1222){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(757,1221){\usebox{\plotpoint}}
\put(755,1220){\usebox{\plotpoint}}
\put(754,1219){\usebox{\plotpoint}}
\put(753,1218){\usebox{\plotpoint}}
\put(752,1217){\usebox{\plotpoint}}
\put(751,1216){\usebox{\plotpoint}}
\put(750,1215){\usebox{\plotpoint}}
\put(749,1214){\usebox{\plotpoint}}
\put(748,1213){\usebox{\plotpoint}}
\put(747,1212){\usebox{\plotpoint}}
\put(746,1211){\usebox{\plotpoint}}
\put(746,1208){\usebox{\plotpoint}}
\put(745,1207){\usebox{\plotpoint}}
\put(744,1206){\usebox{\plotpoint}}
\put(743,1205){\usebox{\plotpoint}}
\put(742,1202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(741,1200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(740,1199){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(739,1196){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(738,1194){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(737,1192){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(736,1190){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(735,1183){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(734,1178){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(733,1167){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(734,1161){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(735,1158){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(736,1156){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(737,1154){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(738,1152){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(739,1151){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(740,1151){\usebox{\plotpoint}}
\put(740,1151){\usebox{\plotpoint}}
\put(741,1148){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(742,1146){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(743,1145){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(744,1145){\usebox{\plotpoint}}
\put(744,1145){\usebox{\plotpoint}}
\put(745,1144){\usebox{\plotpoint}}
\put(746,1143){\usebox{\plotpoint}}
\put(747,1142){\usebox{\plotpoint}}
\put(748,1141){\usebox{\plotpoint}}
\put(749,1140){\usebox{\plotpoint}}
\put(751,1139){\usebox{\plotpoint}}
\put(752,1138){\usebox{\plotpoint}}
\put(753,1137){\usebox{\plotpoint}}
\put(754,1136){\usebox{\plotpoint}}
\put(755,1135){\usebox{\plotpoint}}
\put(757,1134){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,1133){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,1132){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,1131){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,1130){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,1129){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,1128){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(771,1127){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(774,1126){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(776,1125){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(779,1124){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,1123){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(790,1122){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(796,1121){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(801,1120){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(367,940){\usebox{\plotpoint}}
\put(367,937){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(366,935){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(365,929){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(364,927){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(363,924){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,922){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(361,920){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(360,919){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(359,916){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(358,914){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(357,911){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(356,909){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(355,908){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(354,906){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(353,905){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(351,905){\usebox{\plotpoint}}
\put(350,904){\usebox{\plotpoint}}
\put(350,901){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(349,899){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,897){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,897){\usebox{\plotpoint}}
\put(346,895){\usebox{\plotpoint}}
\put(345,894){\usebox{\plotpoint}}
\put(344,893){\usebox{\plotpoint}}
\put(343,892){\usebox{\plotpoint}}
\put(342,890){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(340,890){\usebox{\plotpoint}}
\put(339,889){\usebox{\plotpoint}}
\put(338,888){\usebox{\plotpoint}}
\put(337,887){\usebox{\plotpoint}}
\put(336,886){\usebox{\plotpoint}}
\put(335,885){\usebox{\plotpoint}}
\put(333,884){\usebox{\plotpoint}}
\put(332,883){\usebox{\plotpoint}}
\put(331,882){\usebox{\plotpoint}}
\put(330,881){\usebox{\plotpoint}}
\put(328,880){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(327,879){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(325,878){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(324,877){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(321,876){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(319,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(316,874){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(313,873){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(308,872){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(297,871){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(295,872){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(293,873){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(291,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,875){\usebox{\plotpoint}}
\put(288,876){\usebox{\plotpoint}}
\put(287,877){\usebox{\plotpoint}}
\put(286,878){\usebox{\plotpoint}}
\put(285,879){\usebox{\plotpoint}}
\put(284,880){\usebox{\plotpoint}}
\put(284,881){\usebox{\plotpoint}}
\put(283,882){\usebox{\plotpoint}}
\put(282,883){\usebox{\plotpoint}}
\put(281,884){\usebox{\plotpoint}}
\put(280,886){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,888){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(278,890){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(277,892){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(276,894){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(275,897){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(274,903){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(273,908){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(272,913){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(273,929){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(274,940){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(275,943){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(276,946){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(277,951){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(278,953){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(279,956){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(280,959){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(281,960){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(282,962){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(283,964){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(284,967){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(285,968){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(286,970){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(287,973){\usebox{\plotpoint}}
\put(288,974){\usebox{\plotpoint}}
\put(289,975){\usebox{\plotpoint}}
\put(290,976){\usebox{\plotpoint}}
\put(291,978){\usebox{\plotpoint}}
\put(291,979){\usebox{\plotpoint}}
\put(292,980){\usebox{\plotpoint}}
\put(293,981){\usebox{\plotpoint}}
\put(294,982){\usebox{\plotpoint}}
\put(295,983){\usebox{\plotpoint}}
\put(296,984){\usebox{\plotpoint}}
\put(297,985){\usebox{\plotpoint}}
\put(298,986){\usebox{\plotpoint}}
\put(299,987){\usebox{\plotpoint}}
\put(300,988){\usebox{\plotpoint}}
\put(300,989){\usebox{\plotpoint}}
\put(301,990){\usebox{\plotpoint}}
\put(302,991){\usebox{\plotpoint}}
\put(303,992){\usebox{\plotpoint}}
\put(304,993){\usebox{\plotpoint}}
\put(306,994){\usebox{\plotpoint}}
\put(307,995){\usebox{\plotpoint}}
\put(308,996){\usebox{\plotpoint}}
\put(309,997){\usebox{\plotpoint}}
\put(310,998){\usebox{\plotpoint}}
\put(311,999){\usebox{\plotpoint}}
\put(313,1000){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(315,1001){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(317,1002){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(319,1003){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(321,1004){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(324,1005){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(330,1006){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(335,1007){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(346,1006){\usebox{\plotpoint}}
\put(347,1005){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(349,1004){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(352,1003){\usebox{\plotpoint}}
\put(353,1002){\usebox{\plotpoint}}
\put(354,1001){\usebox{\plotpoint}}
\put(356,1000){\usebox{\plotpoint}}
\put(357,997){\usebox{\plotpoint}}
\put(358,996){\usebox{\plotpoint}}
\put(359,995){\usebox{\plotpoint}}
\put(360,994){\usebox{\plotpoint}}
\put(361,994){\usebox{\plotpoint}}
\put(362,993){\usebox{\plotpoint}}
\put(363,989){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(364,987){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(365,985){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,983){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,978){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(368,973){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(369,967){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(370,956){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(369,947){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(368,940){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(374,854){\usebox{\plotpoint}}
\put(374,854){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(375,856){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(376,859){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(377,865){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(378,867){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(379,870){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,872){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(381,874){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,876){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(383,878){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(384,881){\usebox{\plotpoint}}
\put(385,882){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,884){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(387,886){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(388,887){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(389,889){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(390,891){\usebox{\plotpoint}}
\put(391,892){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(392,893){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(393,895){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(394,897){\usebox{\plotpoint}}
\put(395,898){\usebox{\plotpoint}}
\put(396,899){\usebox{\plotpoint}}
\put(397,900){\usebox{\plotpoint}}
\put(398,901){\usebox{\plotpoint}}
\put(399,902){\usebox{\plotpoint}}
\put(399,903){\usebox{\plotpoint}}
\put(400,904){\usebox{\plotpoint}}
\put(401,905){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(402,906){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(403,908){\usebox{\plotpoint}}
\put(404,909){\usebox{\plotpoint}}
\put(405,910){\usebox{\plotpoint}}
\put(406,911){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(407,912){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,913){\usebox{\plotpoint}}
\put(410,914){\usebox{\plotpoint}}
\put(411,915){\usebox{\plotpoint}}
\put(412,916){\usebox{\plotpoint}}
\put(413,917){\usebox{\plotpoint}}
\put(414,918){\usebox{\plotpoint}}
\put(415,919){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(417,920){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,921){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(420,922){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,923){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(423,924){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(424,925){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(426,926){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(427,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(431,928){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(434,929){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,930){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,931){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(445,932){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(450,933){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(456,932){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(464,931){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(467,930){\usebox{\plotpoint}}
\put(468,929){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(472,928){\usebox{\plotpoint}}
\put(473,927){\usebox{\plotpoint}}
\put(474,926){\usebox{\plotpoint}}
\put(475,925){\usebox{\plotpoint}}
\put(477,924){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,923){\usebox{\plotpoint}}
\put(480,922){\usebox{\plotpoint}}
\put(481,921){\usebox{\plotpoint}}
\put(482,920){\usebox{\plotpoint}}
\put(483,916){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(484,915){\usebox{\plotpoint}}
\put(485,914){\usebox{\plotpoint}}
\put(486,913){\usebox{\plotpoint}}
\put(487,911){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(488,910){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(489,908){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(490,905){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(491,903){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(492,900){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(493,897){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(494,892){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(495,886){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(496,876){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(497,859){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(496,849){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(495,846){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(494,840){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(493,838){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(492,832){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(491,827){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(490,824){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(489,822){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,819){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(487,816){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(486,813){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(485,811){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(484,809){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(483,805){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(482,803){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(481,801){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(480,800){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(479,797){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(477,797){\usebox{\plotpoint}}
\put(476,796){\usebox{\plotpoint}}
\put(476,793){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,791){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,789){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(473,787){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,785){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(471,784){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(470,782){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(469,780){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(468,779){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(466,779){\usebox{\plotpoint}}
\put(466,776){\usebox{\plotpoint}}
\put(465,775){\usebox{\plotpoint}}
\put(464,774){\usebox{\plotpoint}}
\put(463,773){\usebox{\plotpoint}}
\put(461,773){\usebox{\plotpoint}}
\put(460,772){\usebox{\plotpoint}}
\put(459,771){\usebox{\plotpoint}}
\put(458,770){\usebox{\plotpoint}}
\put(457,769){\usebox{\plotpoint}}
\put(457,766){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,766){\usebox{\plotpoint}}
\put(454,765){\usebox{\plotpoint}}
\put(453,764){\usebox{\plotpoint}}
\put(452,763){\usebox{\plotpoint}}
\put(450,762){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(448,761){\usebox{\plotpoint}}
\put(447,760){\usebox{\plotpoint}}
\put(446,759){\usebox{\plotpoint}}
\put(445,758){\usebox{\plotpoint}}
\put(442,757){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(440,756){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(439,755){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(437,754){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(435,753){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(434,752){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(428,751){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(423,750){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(412,749){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(406,750){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(404,751){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(402,752){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(401,753){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(399,754){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(397,755){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(396,756){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(394,757){\usebox{\plotpoint}}
\put(393,758){\usebox{\plotpoint}}
\put(392,759){\usebox{\plotpoint}}
\put(391,760){\usebox{\plotpoint}}
\put(390,761){\usebox{\plotpoint}}
\put(390,762){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(389,763){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(388,765){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(387,766){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(385,768){\usebox{\plotpoint}}
\put(385,769){\usebox{\plotpoint}}
\put(384,770){\usebox{\plotpoint}}
\put(383,771){\usebox{\plotpoint}}
\put(382,772){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(381,774){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(380,776){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(379,778){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(378,781){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(377,784){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(376,786){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(375,789){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(374,793){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,795){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(372,800){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(371,805){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(370,811){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(371,838){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(372,843){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(373,849){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(374,853){\usebox{\plotpoint}}
\put(538,431){\usebox{\plotpoint}}
\put(538,429){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(539,428){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(540,426){\usebox{\plotpoint}}
\put(541,425){\usebox{\plotpoint}}
\put(542,424){\usebox{\plotpoint}}
\put(543,424){\usebox{\plotpoint}}
\put(544,423){\usebox{\plotpoint}}
\put(545,422){\usebox{\plotpoint}}
\put(546,421){\usebox{\plotpoint}}
\put(547,420){\usebox{\plotpoint}}
\put(548,419){\usebox{\plotpoint}}
\put(549,418){\usebox{\plotpoint}}
\put(550,417){\usebox{\plotpoint}}
\put(551,416){\usebox{\plotpoint}}
\put(552,415){\usebox{\plotpoint}}
\put(553,414){\usebox{\plotpoint}}
\put(554,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,412){\usebox{\plotpoint}}
\put(557,411){\usebox{\plotpoint}}
\put(558,410){\usebox{\plotpoint}}
\put(559,409){\usebox{\plotpoint}}
\put(560,408){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,406){\usebox{\plotpoint}}
\put(564,405){\usebox{\plotpoint}}
\put(565,404){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(566,403){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(568,402){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(570,401){\usebox{\plotpoint}}
\put(571,400){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(572,399){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(574,398){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(576,397){\usebox{\plotpoint}}
\put(577,396){\usebox{\plotpoint}}
\put(578,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(582,394){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(583,393){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(585,392){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(587,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,388){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(595,387){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(598,386){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(603,385){\usebox{\plotpoint}}
\put(604,384){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(609,383){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(615,382){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(620,381){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(626,380){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(637,379){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(642,380){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(653,381){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(659,382){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(661,383){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(664,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(666,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(670,386){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(671,387){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(673,388){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(675,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,390){\usebox{\plotpoint}}
\put(679,391){\usebox{\plotpoint}}
\put(680,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,395){\usebox{\plotpoint}}
\put(687,396){\usebox{\plotpoint}}
\put(688,397){\usebox{\plotpoint}}
\put(689,398){\usebox{\plotpoint}}
\put(690,399){\usebox{\plotpoint}}
\put(691,400){\usebox{\plotpoint}}
\put(692,401){\usebox{\plotpoint}}
\put(693,402){\usebox{\plotpoint}}
\put(694,403){\usebox{\plotpoint}}
\put(695,404){\usebox{\plotpoint}}
\put(696,405){\usebox{\plotpoint}}
\put(697,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(698,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(699,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(700,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(701,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(702,414){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(703,415){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(704,417){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(705,418){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(706,420){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(707,421){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(708,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(709,428){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(710,433){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(711,439){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(710,466){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(709,468){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(708,471){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(707,476){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(706,479){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(705,482){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(704,484){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(702,487){\usebox{\plotpoint}}
\put(702,488){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(701,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(699,496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(697,500){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(696,501){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(695,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,505){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(693,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,509){\usebox{\plotpoint}}
\put(691,510){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(690,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(689,514){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(688,515){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(687,517){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(686,519){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(685,520){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(684,522){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(683,523){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(681,525){\usebox{\plotpoint}}
\put(680,526){\usebox{\plotpoint}}
\put(680,527){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(679,530){\usebox{\plotpoint}}
\put(678,531){\usebox{\plotpoint}}
\put(677,532){\usebox{\plotpoint}}
\put(676,533){\usebox{\plotpoint}}
\put(675,535){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(674,537){\usebox{\plotpoint}}
\put(673,538){\usebox{\plotpoint}}
\put(672,539){\usebox{\plotpoint}}
\put(671,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(668,543){\usebox{\plotpoint}}
\put(667,544){\usebox{\plotpoint}}
\put(666,545){\usebox{\plotpoint}}
\put(666,546){\usebox{\plotpoint}}
\put(666,546){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(665,547){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(664,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(663,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(662,552){\usebox{\plotpoint}}
\put(661,553){\usebox{\plotpoint}}
\put(660,554){\usebox{\plotpoint}}
\put(659,555){\usebox{\plotpoint}}
\put(657,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,557){\usebox{\plotpoint}}
\put(656,558){\usebox{\plotpoint}}
\put(655,559){\usebox{\plotpoint}}
\put(654,560){\usebox{\plotpoint}}
\put(653,562){\usebox{\plotpoint}}
\put(652,563){\usebox{\plotpoint}}
\put(651,564){\usebox{\plotpoint}}
\put(650,565){\usebox{\plotpoint}}
\put(649,566){\usebox{\plotpoint}}
\put(648,567){\usebox{\plotpoint}}
\put(647,568){\usebox{\plotpoint}}
\put(646,569){\usebox{\plotpoint}}
\put(645,570){\usebox{\plotpoint}}
\put(644,571){\usebox{\plotpoint}}
\put(643,572){\usebox{\plotpoint}}
\put(642,573){\usebox{\plotpoint}}
\put(641,574){\usebox{\plotpoint}}
\put(640,575){\usebox{\plotpoint}}
\put(639,576){\usebox{\plotpoint}}
\put(638,577){\usebox{\plotpoint}}
\put(637,578){\usebox{\plotpoint}}
\put(635,579){\usebox{\plotpoint}}
\put(634,580){\usebox{\plotpoint}}
\put(633,581){\usebox{\plotpoint}}
\put(632,582){\usebox{\plotpoint}}
\put(631,583){\usebox{\plotpoint}}
\put(630,584){\usebox{\plotpoint}}
\put(629,585){\usebox{\plotpoint}}
\put(628,586){\usebox{\plotpoint}}
\put(627,587){\usebox{\plotpoint}}
\put(626,588){\usebox{\plotpoint}}
\put(625,589){\usebox{\plotpoint}}
\put(623,590){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(621,591){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(620,592){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(619,593){\usebox{\plotpoint}}
\put(618,594){\usebox{\plotpoint}}
\put(616,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(615,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(613,597){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(611,598){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(610,599){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(609,600){\usebox{\plotpoint}}
\put(607,601){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(605,602){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(604,603){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(602,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,605){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,606){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(596,607){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(594,608){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(593,609){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(590,610){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(587,611){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,612){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(582,613){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(576,614){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(571,615){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(554,616){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(551,615){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(549,614){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(546,613){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(544,612){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(541,611){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(539,610){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(538,609){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(536,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(535,607){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,606){\usebox{\plotpoint}}
\put(533,605){\usebox{\plotpoint}}
\put(532,604){\usebox{\plotpoint}}
\put(531,603){\usebox{\plotpoint}}
\put(530,602){\usebox{\plotpoint}}
\put(529,601){\usebox{\plotpoint}}
\put(527,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(527,597){\usebox{\plotpoint}}
\put(526,596){\usebox{\plotpoint}}
\put(525,595){\usebox{\plotpoint}}
\put(524,593){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(523,592){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(521,592){\usebox{\plotpoint}}
\put(520,591){\usebox{\plotpoint}}
\put(520,588){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(519,587){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(518,585){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(517,584){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(516,581){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(515,579){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(514,577){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(513,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,570){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(510,568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(509,565){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(508,563){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(507,557){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(506,553){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(505,546){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(504,536){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(503,514){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(504,505){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(505,498){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(506,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(507,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(508,487){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(509,484){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(510,482){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(511,479){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(512,476){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(513,473){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(514,471){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(515,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(516,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(517,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(518,462){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(520,458){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(521,456){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,453){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(523,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(524,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(525,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(526,446){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(527,446){\usebox{\plotpoint}}
\put(528,445){\usebox{\plotpoint}}
\put(529,442){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(530,440){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(531,439){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(532,439){\usebox{\plotpoint}}
\put(532,439){\usebox{\plotpoint}}
\put(533,436){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(534,434){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(535,433){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(536,433){\usebox{\plotpoint}}
\put(536,433){\usebox{\plotpoint}}
\put(537,432){\usebox{\plotpoint}}
\put(514,428){\usebox{\plotpoint}}
\put(513,428){\usebox{\plotpoint}}
\put(512,429){\usebox{\plotpoint}}
\put(511,430){\usebox{\plotpoint}}
\put(509,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,433){\usebox{\plotpoint}}
\put(506,434){\usebox{\plotpoint}}
\put(505,435){\usebox{\plotpoint}}
\put(503,436){\usebox{\plotpoint}}
\put(502,437){\usebox{\plotpoint}}
\put(501,438){\usebox{\plotpoint}}
\put(500,439){\usebox{\plotpoint}}
\put(498,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,441){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,442){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(494,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,444){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(490,445){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(489,446){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(486,447){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(484,448){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(483,449){\usebox{\plotpoint}}
\put(480,450){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(478,451){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(475,452){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(472,453){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(470,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(447,456){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(445,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(443,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(441,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(437,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(436,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(435,449){\usebox{\plotpoint}}
\put(434,448){\usebox{\plotpoint}}
\put(433,447){\usebox{\plotpoint}}
\put(432,446){\usebox{\plotpoint}}
\put(431,445){\usebox{\plotpoint}}
\put(430,444){\usebox{\plotpoint}}
\put(429,443){\usebox{\plotpoint}}
\put(428,442){\usebox{\plotpoint}}
\put(428,439){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,437){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(426,435){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(424,430){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,422){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(421,417){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(420,412){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(419,395){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(420,390){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(421,385){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(422,380){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(423,376){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(424,374){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(425,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,364){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(428,364){\usebox{\plotpoint}}
\put(429,361){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(430,359){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(431,358){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(432,355){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(433,353){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(434,350){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(435,349){\usebox{\plotpoint}}
\put(436,348){\usebox{\plotpoint}}
\put(437,347){\usebox{\plotpoint}}
\put(438,345){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(439,343){\usebox{\plotpoint}}
\put(440,342){\usebox{\plotpoint}}
\put(441,341){\usebox{\plotpoint}}
\put(442,339){\usebox{\plotpoint}}
\put(443,338){\usebox{\plotpoint}}
\put(444,337){\usebox{\plotpoint}}
\put(445,337){\usebox{\plotpoint}}
\put(446,334){\usebox{\plotpoint}}
\put(447,333){\usebox{\plotpoint}}
\put(448,332){\usebox{\plotpoint}}
\put(449,331){\usebox{\plotpoint}}
\put(450,331){\usebox{\plotpoint}}
\put(451,330){\usebox{\plotpoint}}
\put(452,329){\usebox{\plotpoint}}
\put(453,328){\usebox{\plotpoint}}
\put(454,327){\usebox{\plotpoint}}
\put(455,326){\usebox{\plotpoint}}
\put(456,325){\usebox{\plotpoint}}
\put(457,324){\usebox{\plotpoint}}
\put(458,323){\usebox{\plotpoint}}
\put(459,322){\usebox{\plotpoint}}
\put(460,321){\usebox{\plotpoint}}
\put(461,320){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(463,319){\usebox{\plotpoint}}
\put(464,318){\usebox{\plotpoint}}
\put(465,317){\usebox{\plotpoint}}
\put(467,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(470,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,310){\usebox{\plotpoint}}
\put(479,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(486,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(489,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(493,304){\usebox{\plotpoint}}
\put(494,303){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(500,302){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(505,301){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(522,302){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(524,303){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(527,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,306){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(534,307){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(536,308){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(538,309){\usebox{\plotpoint}}
\put(539,310){\usebox{\plotpoint}}
\put(540,311){\usebox{\plotpoint}}
\put(541,312){\usebox{\plotpoint}}
\put(542,313){\usebox{\plotpoint}}
\put(543,314){\usebox{\plotpoint}}
\put(544,314){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(545,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(546,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(547,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(548,320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(549,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(550,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(551,325){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(552,328){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(553,331){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(554,336){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(555,341){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(554,352){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(553,363){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(552,365){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(551,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(550,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(549,374){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(548,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(547,379){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(546,382){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(544,385){\usebox{\plotpoint}}
\put(543,386){\usebox{\plotpoint}}
\put(543,387){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(542,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(541,391){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(540,393){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(539,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(538,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(537,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,401){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(535,402){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(534,404){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(533,405){\usebox{\plotpoint}}
\put(532,406){\usebox{\plotpoint}}
\put(532,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(531,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(530,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(529,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(527,412){\usebox{\plotpoint}}
\put(527,413){\usebox{\plotpoint}}
\put(526,414){\usebox{\plotpoint}}
\put(525,415){\usebox{\plotpoint}}
\put(523,417){\usebox{\plotpoint}}
\put(522,418){\usebox{\plotpoint}}
\put(521,419){\usebox{\plotpoint}}
\put(520,420){\usebox{\plotpoint}}
\put(519,421){\usebox{\plotpoint}}
\put(518,422){\usebox{\plotpoint}}
\put(517,423){\usebox{\plotpoint}}
\put(516,424){\usebox{\plotpoint}}
\put(516,425){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(515,426){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(421,266){\usebox{\plotpoint}}
\put(421,263){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(422,261){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(423,255){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(424,250){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(425,234){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(424,230){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(423,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,226){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(421,224){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(420,223){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(418,223){\usebox{\plotpoint}}
\put(417,222){\usebox{\plotpoint}}
\put(417,219){\usebox{\plotpoint}}
\put(416,218){\usebox{\plotpoint}}
\put(415,217){\usebox{\plotpoint}}
\put(414,217){\usebox{\plotpoint}}
\put(412,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(405,213){\usebox{\plotpoint}}
\put(401,212){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(396,211){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(385,210){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(381,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,212){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(374,213){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(372,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(370,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(368,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(366,217){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(364,218){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(363,219){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(361,220){\usebox{\plotpoint}}
\put(360,221){\usebox{\plotpoint}}
\put(359,222){\usebox{\plotpoint}}
\put(357,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,224){\usebox{\plotpoint}}
\put(355,225){\usebox{\plotpoint}}
\put(354,226){\usebox{\plotpoint}}
\put(353,227){\usebox{\plotpoint}}
\put(352,228){\usebox{\plotpoint}}
\put(352,229){\usebox{\plotpoint}}
\put(351,230){\usebox{\plotpoint}}
\put(350,231){\usebox{\plotpoint}}
\put(349,232){\usebox{\plotpoint}}
\put(346,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,235){\usebox{\plotpoint}}
\put(345,236){\usebox{\plotpoint}}
\put(344,237){\usebox{\plotpoint}}
\put(343,238){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(342,240){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(340,242){\usebox{\plotpoint}}
\put(339,243){\usebox{\plotpoint}}
\put(339,244){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,246){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,250){\usebox{\plotpoint}}
\put(335,251){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(334,253){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(332,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(331,261){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(329,266){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(328,268){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(327,271){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,277){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(325,282){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(324,287){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(325,298){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,304){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(327,306){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(328,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(329,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(330,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,314){\usebox{\plotpoint}}
\put(332,315){\usebox{\plotpoint}}
\put(333,316){\usebox{\plotpoint}}
\put(334,317){\usebox{\plotpoint}}
\put(335,319){\usebox{\plotpoint}}
\put(336,320){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(337,321){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(339,322){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(340,323){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(343,324){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(346,325){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(352,326){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(362,325){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(365,324){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(368,323){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,322){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(374,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(377,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(379,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(381,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(383,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(385,314){\usebox{\plotpoint}}
\put(385,314){\usebox{\plotpoint}}
\put(386,313){\usebox{\plotpoint}}
\put(387,312){\usebox{\plotpoint}}
\put(388,311){\usebox{\plotpoint}}
\put(390,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,309){\usebox{\plotpoint}}
\put(393,308){\usebox{\plotpoint}}
\put(394,307){\usebox{\plotpoint}}
\put(395,306){\usebox{\plotpoint}}
\put(396,305){\usebox{\plotpoint}}
\put(397,304){\usebox{\plotpoint}}
\put(398,303){\usebox{\plotpoint}}
\put(399,302){\usebox{\plotpoint}}
\put(400,301){\usebox{\plotpoint}}
\put(401,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(402,296){\usebox{\plotpoint}}
\put(403,295){\usebox{\plotpoint}}
\put(404,294){\usebox{\plotpoint}}
\put(405,293){\usebox{\plotpoint}}
\put(406,293){\usebox{\plotpoint}}
\put(407,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(408,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(409,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(410,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(412,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(413,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,280){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(415,278){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(416,277){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(417,273){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(418,271){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(419,268){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(420,266){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1045,428){\usebox{\plotpoint}}
\put(1045,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1044,424){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1043,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1042,419){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1041,417){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1040,415){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1039,413){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1038,412){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1037,409){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1036,407){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1035,406){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1034,404){\usebox{\plotpoint}}
\put(1033,403){\usebox{\plotpoint}}
\put(1032,402){\usebox{\plotpoint}}
\put(1030,402){\usebox{\plotpoint}}
\put(1030,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1029,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1028,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1026,395){\usebox{\plotpoint}}
\put(1025,394){\usebox{\plotpoint}}
\put(1024,393){\usebox{\plotpoint}}
\put(1023,392){\usebox{\plotpoint}}
\put(1022,391){\usebox{\plotpoint}}
\put(1022,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1021,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1019,387){\usebox{\plotpoint}}
\put(1018,386){\usebox{\plotpoint}}
\put(1018,383){\usebox{\plotpoint}}
\put(1017,382){\usebox{\plotpoint}}
\put(1016,381){\usebox{\plotpoint}}
\put(1014,381){\usebox{\plotpoint}}
\put(1013,380){\usebox{\plotpoint}}
\put(1011,379){\usebox{\plotpoint}}
\put(1010,378){\usebox{\plotpoint}}
\put(1009,377){\usebox{\plotpoint}}
\put(1008,376){\usebox{\plotpoint}}
\put(1007,375){\usebox{\plotpoint}}
\put(1007,372){\usebox{\plotpoint}}
\put(1006,371){\usebox{\plotpoint}}
\put(1005,370){\usebox{\plotpoint}}
\put(1002,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,367){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(997,366){\usebox{\plotpoint}}
\put(996,365){\usebox{\plotpoint}}
\put(995,364){\usebox{\plotpoint}}
\put(993,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(987,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,358){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(983,357){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(982,356){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(980,355){\usebox{\plotpoint}}
\put(979,354){\usebox{\plotpoint}}
\put(978,353){\usebox{\plotpoint}}
\put(974,352){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(972,351){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(971,350){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(969,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(965,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,346){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(960,345){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(957,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(954,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(952,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(946,341){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(944,340){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(938,339){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(933,338){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(922,337){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(905,336){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(894,337){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,338){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(889,339){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(883,340){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(878,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(875,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(872,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(870,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(867,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(863,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,354){\usebox{\plotpoint}}
\put(853,355){\usebox{\plotpoint}}
\put(852,356){\usebox{\plotpoint}}
\put(851,357){\usebox{\plotpoint}}
\put(849,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,359){\usebox{\plotpoint}}
\put(847,360){\usebox{\plotpoint}}
\put(846,361){\usebox{\plotpoint}}
\put(845,362){\usebox{\plotpoint}}
\put(843,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,364){\usebox{\plotpoint}}
\put(841,365){\usebox{\plotpoint}}
\put(840,366){\usebox{\plotpoint}}
\put(839,367){\usebox{\plotpoint}}
\put(839,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(838,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(837,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(836,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(834,374){\usebox{\plotpoint}}
\put(834,375){\usebox{\plotpoint}}
\put(833,376){\usebox{\plotpoint}}
\put(832,377){\usebox{\plotpoint}}
\put(831,379){\usebox{\plotpoint}}
\put(830,380){\usebox{\plotpoint}}
\put(829,381){\usebox{\plotpoint}}
\put(828,383){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(827,386){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(826,388){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(825,389){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(824,392){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(823,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(822,398){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(821,401){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(820,406){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(819,412){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(820,428){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(821,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(822,439){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(823,443){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(824,446){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(825,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(826,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(827,453){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(828,455){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(829,457){\usebox{\plotpoint}}
\put(830,458){\usebox{\plotpoint}}
\put(831,460){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(832,461){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(833,463){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(834,464){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(835,467){\usebox{\plotpoint}}
\put(836,468){\usebox{\plotpoint}}
\put(837,469){\usebox{\plotpoint}}
\put(838,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,473){\usebox{\plotpoint}}
\put(840,474){\usebox{\plotpoint}}
\put(841,475){\usebox{\plotpoint}}
\put(842,476){\usebox{\plotpoint}}
\put(843,477){\usebox{\plotpoint}}
\put(844,478){\usebox{\plotpoint}}
\put(845,479){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(846,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(847,482){\usebox{\plotpoint}}
\put(848,483){\usebox{\plotpoint}}
\put(849,484){\usebox{\plotpoint}}
\put(850,485){\usebox{\plotpoint}}
\put(851,486){\usebox{\plotpoint}}
\put(852,487){\usebox{\plotpoint}}
\put(853,488){\usebox{\plotpoint}}
\put(854,489){\usebox{\plotpoint}}
\put(855,490){\usebox{\plotpoint}}
\put(856,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,492){\usebox{\plotpoint}}
\put(859,493){\usebox{\plotpoint}}
\put(860,494){\usebox{\plotpoint}}
\put(861,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(862,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(864,498){\usebox{\plotpoint}}
\put(865,499){\usebox{\plotpoint}}
\put(866,500){\usebox{\plotpoint}}
\put(867,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(868,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(870,503){\usebox{\plotpoint}}
\put(871,504){\usebox{\plotpoint}}
\put(872,505){\usebox{\plotpoint}}
\put(873,506){\usebox{\plotpoint}}
\put(874,507){\usebox{\plotpoint}}
\put(875,508){\usebox{\plotpoint}}
\put(877,509){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(879,510){\usebox{\plotpoint}}
\put(880,511){\usebox{\plotpoint}}
\put(881,512){\usebox{\plotpoint}}
\put(883,513){\usebox{\plotpoint}}
\put(884,514){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(885,515){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(887,516){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(889,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(890,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,519){\usebox{\plotpoint}}
\put(893,520){\usebox{\plotpoint}}
\put(894,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,525){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(901,526){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(903,527){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(905,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(906,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(908,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(909,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(911,532){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(912,533){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(914,534){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(916,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,536){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,538){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(923,539){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(925,540){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(927,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,543){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,544){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(935,545){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(938,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(942,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(944,549){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(946,550){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(949,551){\usebox{\plotpoint}}
\put(950,552){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(954,553){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(957,554){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(960,555){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(962,556){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(965,557){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(968,558){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(971,559){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(976,560){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(982,561){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(987,562){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1004,561){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1009,560){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1015,559){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1016,558){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1018,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1024,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1026,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,552){\usebox{\plotpoint}}
\put(1029,551){\usebox{\plotpoint}}
\put(1030,550){\usebox{\plotpoint}}
\put(1031,549){\usebox{\plotpoint}}
\put(1032,548){\usebox{\plotpoint}}
\put(1033,547){\usebox{\plotpoint}}
\put(1034,546){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1035,545){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1037,542){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1038,541){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,539){\usebox{\plotpoint}}
\put(1040,538){\usebox{\plotpoint}}
\put(1041,537){\usebox{\plotpoint}}
\put(1042,537){\usebox{\plotpoint}}
\put(1042,537){\usebox{\plotpoint}}
\put(1043,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1044,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1045,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1046,530){\usebox{\plotpoint}}
\put(1047,529){\usebox{\plotpoint}}
\put(1048,525){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1049,522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1050,519){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1051,516){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1052,514){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1053,509){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1054,503){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1055,498){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1056,487){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1057,476){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1056,466){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1055,460){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1054,455){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1053,449){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1052,444){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1051,441){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1050,439){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1049,435){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1048,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1047,430){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1046,428){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1031,332){\usebox{\plotpoint}}
\put(1027,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1026,331){\usebox{\plotpoint}}
\put(1023,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1018,328){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1016,327){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1015,326){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1013,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1011,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1006,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,314){\usebox{\plotpoint}}
\put(996,314){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(994,313){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(993,312){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(992,311){\usebox{\plotpoint}}
\put(991,310){\usebox{\plotpoint}}
\put(989,309){\usebox{\plotpoint}}
\put(988,308){\usebox{\plotpoint}}
\put(987,307){\usebox{\plotpoint}}
\put(986,306){\usebox{\plotpoint}}
\put(985,305){\usebox{\plotpoint}}
\put(984,304){\usebox{\plotpoint}}
\put(983,303){\usebox{\plotpoint}}
\put(982,302){\usebox{\plotpoint}}
\put(981,301){\usebox{\plotpoint}}
\put(980,300){\usebox{\plotpoint}}
\put(979,299){\usebox{\plotpoint}}
\put(978,298){\usebox{\plotpoint}}
\put(977,297){\usebox{\plotpoint}}
\put(976,296){\usebox{\plotpoint}}
\put(975,295){\usebox{\plotpoint}}
\put(974,294){\usebox{\plotpoint}}
\put(974,291){\usebox{\plotpoint}}
\put(973,290){\usebox{\plotpoint}}
\put(972,289){\usebox{\plotpoint}}
\put(971,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(970,285){\usebox{\plotpoint}}
\put(969,284){\usebox{\plotpoint}}
\put(968,283){\usebox{\plotpoint}}
\put(967,282){\usebox{\plotpoint}}
\put(966,280){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(965,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(964,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(963,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(962,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(961,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(960,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(959,263){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(958,261){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(957,255){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(956,239){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(957,234){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(958,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(959,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(960,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(961,226){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(962,224){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(963,223){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(964,223){\usebox{\plotpoint}}
\put(965,222){\usebox{\plotpoint}}
\put(966,221){\usebox{\plotpoint}}
\put(967,220){\usebox{\plotpoint}}
\put(968,219){\usebox{\plotpoint}}
\put(969,218){\usebox{\plotpoint}}
\put(970,217){\usebox{\plotpoint}}
\put(971,216){\usebox{\plotpoint}}
\put(972,215){\usebox{\plotpoint}}
\put(973,214){\usebox{\plotpoint}}
\put(974,213){\usebox{\plotpoint}}
\put(976,212){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(979,211){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(982,210){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(983,209){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(985,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(987,207){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(993,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(998,205){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1004,204){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1020,205){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1026,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,207){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1034,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1037,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1039,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1042,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1044,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1046,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1048,214){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1049,215){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1051,216){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1052,217){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1055,218){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1057,219){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1058,220){\usebox{\plotpoint}}
\put(1060,221){\usebox{\plotpoint}}
\put(1061,222){\usebox{\plotpoint}}
\put(1062,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1064,224){\usebox{\plotpoint}}
\put(1065,225){\usebox{\plotpoint}}
\put(1066,226){\usebox{\plotpoint}}
\put(1067,227){\usebox{\plotpoint}}
\put(1069,228){\usebox{\plotpoint}}
\put(1070,229){\usebox{\plotpoint}}
\put(1071,230){\usebox{\plotpoint}}
\put(1072,231){\usebox{\plotpoint}}
\put(1073,232){\usebox{\plotpoint}}
\put(1074,233){\usebox{\plotpoint}}
\put(1075,234){\usebox{\plotpoint}}
\put(1076,235){\usebox{\plotpoint}}
\put(1077,236){\usebox{\plotpoint}}
\put(1078,237){\usebox{\plotpoint}}
\put(1079,238){\usebox{\plotpoint}}
\put(1080,239){\usebox{\plotpoint}}
\put(1081,240){\usebox{\plotpoint}}
\put(1082,241){\usebox{\plotpoint}}
\put(1083,242){\usebox{\plotpoint}}
\put(1084,243){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1086,247){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1087,248){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1088,250){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1089,251){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1090,253){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1091,255){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1092,257){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1093,259){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1094,260){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1095,263){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1096,266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1097,268){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1098,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1099,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1100,277){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1101,282){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1102,287){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1101,304){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1100,309){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1099,311){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1098,314){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1097,317){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1096,320){\usebox{\plotpoint}}
\put(1095,321){\usebox{\plotpoint}}
\put(1094,322){\usebox{\plotpoint}}
\put(1093,323){\usebox{\plotpoint}}
\put(1090,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,326){\usebox{\plotpoint}}
\put(1088,327){\usebox{\plotpoint}}
\put(1087,328){\usebox{\plotpoint}}
\put(1086,329){\usebox{\plotpoint}}
\put(1085,330){\usebox{\plotpoint}}
\put(1083,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1081,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1079,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1070,336){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1064,337){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1053,338){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1044,337){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1039,336){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1037,335){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1034,334){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1031,333){\rule[-0.175pt]{0.723pt}{0.350pt}}
\end{picture}


==> slc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,266){\makebox(0,0)[r]{0.05}}
\put(1416,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{0.1}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,482){\makebox(0,0)[r]{0.15}}
\put(1416,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{0.2}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0.25}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{0.3}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,913){\makebox(0,0)[r]{0.35}}
\put(1416,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{0.4}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1129){\makebox(0,0)[r]{0.45}}
\put(1416,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{0.5}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){200}}
\put(431,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){250}}
\put(599,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){300}}
\put(766,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){350}}
\put(934,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){400}}
\put(1101,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){450}}
\put(1269,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){500}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-15mm} $R_{Z'} \displaystyle{\sqrt{s} \over m_{Z'}}$\\ \strut \\ \hspace{-15mm} $v_{Z'} \displaystyle{\sqrt{s} \over m_{Z'}}$}}}
\put(850,68){\makebox(0,0){\vspace{-10mm} $m_{Z'}$ [GeV]}}
\put(1352,676){\makebox(0,0){\large$v_{Z'}$}}
\put(565,935){\makebox(0,0){\large$R_{Z'}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(1106,472){\makebox(0,0)[r]{\large$e^-e^-$}}
%\put(1106,472){\makebox(0,0)[r]{\large SLC$e^-e^-$}}
\put(1128,462){\rule[-0.500pt]{25.899pt}{1.000pt}}
\put(1106,382){\makebox(0,0)[r]{\large$e^+e^-$}}
%\put(1106,382){\makebox(0,0)[r]{\large LEP2}}
\put(1128,372){\rule[-0.175pt]{25.899pt}{0.350pt}}
\put(364,158){\usebox{\plotpoint}}
\put(364,158){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(365,194){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(366,205){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(367,217){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(368,228){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(369,240){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(370,252){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(371,263){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(372,275){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(373,286){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(374,298){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(375,310){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(376,321){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(377,333){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(378,345){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(379,356){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(380,368){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(381,379){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(382,391){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(383,403){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(384,414){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(385,426){\rule[-0.175pt]{0.350pt}{2.799pt}}
\put(386,438){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(387,443){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(388,448){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(389,453){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(390,459){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(391,464){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(392,469){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(393,474){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(394,480){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(395,485){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(396,490){\rule[-0.175pt]{0.350pt}{1.270pt}}
\put(397,496){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(398,499){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(399,503){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(400,507){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(401,511){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(402,515){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(403,519){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(404,523){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(405,527){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(406,531){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(407,535){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(408,539){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(409,543){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(410,547){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(411,551){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(412,555){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(413,559){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(414,563){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(415,567){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(416,571){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(417,575){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(418,579){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(419,582){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(420,586){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(421,589){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(422,592){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(423,595){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(424,598){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(425,602){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(426,605){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(427,608){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(428,611){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(429,614){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(430,618){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(431,620){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(432,623){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(433,626){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(434,628){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(435,631){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(436,634){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(437,637){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(438,639){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(439,642){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(440,645){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(441,648){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(442,650){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(443,653){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(444,656){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(445,659){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(446,661){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(447,664){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(448,667){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(449,670){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(450,673){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(451,675){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(452,678){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(453,680){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(454,682){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(455,685){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(456,687){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(457,689){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(458,691){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(459,694){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(460,696){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(461,698){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(462,700){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(463,703){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(464,705){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(465,707){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(466,709){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(467,711){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(468,713){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(469,715){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(470,717){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(471,719){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(472,721){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(473,723){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(474,725){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(475,727){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(476,729){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(477,731){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(478,733){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(479,735){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(480,737){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(481,739){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(482,741){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(483,743){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(484,745){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(485,746){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(486,748){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(487,750){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(488,752){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(489,754){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(490,755){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(491,757){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(492,759){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(493,761){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(494,763){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(495,764){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(496,766){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(497,768){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(498,770){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(499,772){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(500,773){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(501,775){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(502,777){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(503,779){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(504,781){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(505,782){\usebox{\plotpoint}}
\put(506,784){\usebox{\plotpoint}}
\put(507,785){\usebox{\plotpoint}}
\put(508,787){\usebox{\plotpoint}}
\put(509,788){\usebox{\plotpoint}}
\put(510,790){\usebox{\plotpoint}}
\put(511,791){\usebox{\plotpoint}}
\put(512,792){\usebox{\plotpoint}}
\put(513,794){\usebox{\plotpoint}}
\put(514,795){\usebox{\plotpoint}}
\put(515,797){\usebox{\plotpoint}}
\put(516,798){\usebox{\plotpoint}}
\put(517,800){\usebox{\plotpoint}}
\put(518,801){\usebox{\plotpoint}}
\put(519,802){\usebox{\plotpoint}}
\put(520,804){\usebox{\plotpoint}}
\put(521,805){\usebox{\plotpoint}}
\put(522,807){\usebox{\plotpoint}}
\put(523,808){\usebox{\plotpoint}}
\put(524,810){\usebox{\plotpoint}}
\put(525,811){\usebox{\plotpoint}}
\put(526,812){\usebox{\plotpoint}}
\put(527,814){\usebox{\plotpoint}}
\put(528,815){\usebox{\plotpoint}}
\put(529,817){\usebox{\plotpoint}}
\put(530,818){\usebox{\plotpoint}}
\put(531,820){\usebox{\plotpoint}}
\put(532,821){\usebox{\plotpoint}}
\put(533,822){\usebox{\plotpoint}}
\put(534,824){\usebox{\plotpoint}}
\put(535,825){\usebox{\plotpoint}}
\put(536,827){\usebox{\plotpoint}}
\put(537,828){\usebox{\plotpoint}}
\put(538,830){\usebox{\plotpoint}}
\put(539,831){\usebox{\plotpoint}}
\put(540,832){\usebox{\plotpoint}}
\put(541,833){\usebox{\plotpoint}}
\put(542,834){\usebox{\plotpoint}}
\put(543,835){\usebox{\plotpoint}}
\put(544,837){\usebox{\plotpoint}}
\put(545,838){\usebox{\plotpoint}}
\put(546,839){\usebox{\plotpoint}}
\put(547,840){\usebox{\plotpoint}}
\put(548,841){\usebox{\plotpoint}}
\put(549,843){\usebox{\plotpoint}}
\put(550,844){\usebox{\plotpoint}}
\put(551,845){\usebox{\plotpoint}}
\put(552,846){\usebox{\plotpoint}}
\put(553,847){\usebox{\plotpoint}}
\put(554,848){\usebox{\plotpoint}}
\put(555,850){\usebox{\plotpoint}}
\put(556,851){\usebox{\plotpoint}}
\put(557,852){\usebox{\plotpoint}}
\put(558,853){\usebox{\plotpoint}}
\put(559,854){\usebox{\plotpoint}}
\put(560,856){\usebox{\plotpoint}}
\put(561,857){\usebox{\plotpoint}}
\put(562,858){\usebox{\plotpoint}}
\put(563,859){\usebox{\plotpoint}}
\put(564,861){\usebox{\plotpoint}}
\put(565,862){\usebox{\plotpoint}}
\put(566,863){\usebox{\plotpoint}}
\put(567,865){\usebox{\plotpoint}}
\put(568,866){\usebox{\plotpoint}}
\put(569,867){\usebox{\plotpoint}}
\put(570,868){\usebox{\plotpoint}}
\put(570,869){\usebox{\plotpoint}}
\put(571,870){\usebox{\plotpoint}}
\put(572,871){\usebox{\plotpoint}}
\put(573,872){\usebox{\plotpoint}}
\put(574,873){\usebox{\plotpoint}}
\put(575,874){\usebox{\plotpoint}}
\put(576,875){\usebox{\plotpoint}}
\put(577,876){\usebox{\plotpoint}}
\put(578,877){\usebox{\plotpoint}}
\put(579,878){\usebox{\plotpoint}}
\put(580,879){\usebox{\plotpoint}}
\put(581,880){\usebox{\plotpoint}}
\put(582,881){\usebox{\plotpoint}}
\put(583,882){\usebox{\plotpoint}}
\put(584,883){\usebox{\plotpoint}}
\put(585,884){\usebox{\plotpoint}}
\put(586,885){\usebox{\plotpoint}}
\put(587,886){\usebox{\plotpoint}}
\put(588,887){\usebox{\plotpoint}}
\put(589,888){\usebox{\plotpoint}}
\put(590,889){\usebox{\plotpoint}}
\put(591,890){\usebox{\plotpoint}}
\put(592,891){\usebox{\plotpoint}}
\put(593,892){\usebox{\plotpoint}}
\put(594,893){\usebox{\plotpoint}}
\put(595,894){\usebox{\plotpoint}}
\put(596,895){\usebox{\plotpoint}}
\put(597,896){\usebox{\plotpoint}}
\put(598,897){\usebox{\plotpoint}}
\put(599,898){\usebox{\plotpoint}}
\put(600,899){\usebox{\plotpoint}}
\put(601,900){\usebox{\plotpoint}}
\put(602,901){\usebox{\plotpoint}}
\put(603,902){\usebox{\plotpoint}}
\put(604,903){\usebox{\plotpoint}}
\put(605,904){\usebox{\plotpoint}}
\put(606,905){\usebox{\plotpoint}}
\put(607,906){\usebox{\plotpoint}}
\put(609,907){\usebox{\plotpoint}}
\put(610,908){\usebox{\plotpoint}}
\put(611,909){\usebox{\plotpoint}}
\put(612,910){\usebox{\plotpoint}}
\put(614,911){\usebox{\plotpoint}}
\put(615,912){\usebox{\plotpoint}}
\put(616,913){\usebox{\plotpoint}}
\put(617,914){\usebox{\plotpoint}}
\put(618,915){\usebox{\plotpoint}}
\put(619,916){\usebox{\plotpoint}}
\put(620,917){\usebox{\plotpoint}}
\put(621,918){\usebox{\plotpoint}}
\put(622,919){\usebox{\plotpoint}}
\put(623,920){\usebox{\plotpoint}}
\put(624,921){\usebox{\plotpoint}}
\put(625,922){\usebox{\plotpoint}}
\put(626,923){\usebox{\plotpoint}}
\put(627,924){\usebox{\plotpoint}}
\put(628,925){\usebox{\plotpoint}}
\put(630,926){\usebox{\plotpoint}}
\put(631,927){\usebox{\plotpoint}}
\put(632,928){\usebox{\plotpoint}}
\put(633,929){\usebox{\plotpoint}}
\put(635,930){\usebox{\plotpoint}}
\put(636,931){\usebox{\plotpoint}}
\put(637,932){\usebox{\plotpoint}}
\put(639,933){\usebox{\plotpoint}}
\put(640,934){\usebox{\plotpoint}}
\put(641,935){\usebox{\plotpoint}}
\put(643,936){\usebox{\plotpoint}}
\put(644,937){\usebox{\plotpoint}}
\put(646,938){\usebox{\plotpoint}}
\put(647,939){\usebox{\plotpoint}}
\put(648,940){\usebox{\plotpoint}}
\put(650,941){\usebox{\plotpoint}}
\put(651,942){\usebox{\plotpoint}}
\put(652,943){\usebox{\plotpoint}}
\put(654,944){\usebox{\plotpoint}}
\put(655,945){\usebox{\plotpoint}}
\put(657,946){\usebox{\plotpoint}}
\put(658,947){\usebox{\plotpoint}}
\put(659,948){\usebox{\plotpoint}}
\put(661,949){\usebox{\plotpoint}}
\put(662,950){\usebox{\plotpoint}}
\put(663,951){\usebox{\plotpoint}}
\put(665,952){\usebox{\plotpoint}}
\put(666,953){\usebox{\plotpoint}}
\put(668,954){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(669,955){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(671,956){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(672,957){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(674,958){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(675,959){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(677,960){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(678,961){\usebox{\plotpoint}}
\put(680,962){\usebox{\plotpoint}}
\put(681,963){\usebox{\plotpoint}}
\put(683,964){\usebox{\plotpoint}}
\put(684,965){\usebox{\plotpoint}}
\put(686,966){\usebox{\plotpoint}}
\put(687,967){\usebox{\plotpoint}}
\put(689,968){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(690,969){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(692,970){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(693,971){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(695,972){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(696,973){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(698,974){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(699,975){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(701,976){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(703,977){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(704,978){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(706,979){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(707,980){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(709,981){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(710,982){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(712,983){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(714,984){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(716,985){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(718,986){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(720,987){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(721,988){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(723,989){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(725,990){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(727,991){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(729,992){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(731,993){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(732,994){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(734,995){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(736,996){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(738,997){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(740,998){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(742,999){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(743,1000){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,1001){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,1002){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(750,1003){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(752,1004){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,1005){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(756,1006){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(758,1007){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(760,1008){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(762,1009){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(765,1010){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(767,1011){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(769,1012){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(771,1013){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(773,1014){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(776,1015){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(778,1016){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(780,1017){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(782,1018){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(784,1019){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(787,1020){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(789,1021){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(791,1022){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(793,1023){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(795,1024){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(798,1025){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(800,1026){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(802,1027){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(804,1028){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,1029){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,1030){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(810,1031){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(813,1032){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(816,1033){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(819,1034){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(821,1035){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(824,1036){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(827,1037){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(830,1038){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(833,1039){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(835,1040){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(838,1041){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(841,1042){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(844,1043){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(847,1044){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(850,1045){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(852,1046){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(855,1047){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(858,1048){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(861,1049){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(864,1050){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(867,1051){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(869,1052){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(872,1053){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(875,1054){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(878,1055){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(881,1056){\rule[-0.175pt]{0.681pt}{0.350pt}}
\put(884,1057){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(886,1058){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(889,1059){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(892,1060){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(895,1061){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(898,1062){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(902,1063){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(906,1064){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(909,1065){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(913,1066){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(917,1067){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(919,1068){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(922,1069){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(924,1070){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(927,1071){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(930,1072){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(934,1073){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(938,1074){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(941,1075){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(945,1076){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(949,1077){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(954,1078){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(960,1079){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(963,1080){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(967,1081){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(971,1082){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(974,1083){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(978,1084){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(982,1085){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(987,1086){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(992,1087){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(995,1088){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(999,1089){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1003,1090){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1008,1091){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1014,1092){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1017,1093){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1021,1094){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1025,1095){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1030,1096){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1036,1097){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1041,1098){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1046,1099){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1049,1100){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1053,1101){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1056,1102){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1062,1103){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1068,1104){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1073,1105){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1079,1106){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1084,1107){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1090,1108){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1095,1109){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1101,1110){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1106,1111){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1111,1112){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1116,1113){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1122,1114){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1127,1115){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1133,1116){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1144,1117){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1149,1118){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1155,1119){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1160,1120){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1165,1121){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1176,1122){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1181,1123){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1187,1124){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1192,1125){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1198,1126){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1209,1127){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1214,1128){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1220,1129){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1230,1130){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1235,1131){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1241,1132){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1252,1133){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1263,1134){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1268,1135){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1274,1136){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1285,1137){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1295,1138){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1300,1139){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1306,1140){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1317,1141){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1328,1142){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1339,1143){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1349,1144){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1360,1145){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1371,1146){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1376,1147){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1382,1148){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1393,1149){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1404,1150){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1414,1151){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1425,1152){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(364,158){\usebox{\plotpoint}}
\put(364,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(365,178){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(366,186){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(367,195){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(368,203){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(369,212){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(370,221){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(371,229){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(372,238){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(373,247){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(374,255){\rule[-0.175pt]{0.350pt}{2.081pt}}
\put(375,264){\rule[-0.175pt]{0.350pt}{2.080pt}}
\put(376,273){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(377,277){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(378,281){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(379,286){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(380,290){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(381,294){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(382,299){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(383,303){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(384,308){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(385,312){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(386,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,320){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(388,323){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(389,326){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(390,329){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(391,332){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(392,335){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(393,338){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(394,341){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(395,344){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(396,347){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(397,350){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(398,352){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(399,354){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(400,357){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(401,359){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(402,361){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(403,364){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(404,366){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(405,368){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(406,371){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(407,373){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(408,376){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(409,378){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(410,380){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(411,382){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(412,384){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(413,386){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(414,388){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(415,390){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(416,392){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(417,394){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(418,396){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(419,399){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(420,400){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(421,402){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(422,404){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(423,406){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(424,408){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(425,409){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(426,411){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(427,413){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(428,415){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(429,417){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(430,418){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(431,420){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(432,422){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(433,423){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(434,425){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(435,426){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(436,428){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(437,429){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(438,431){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(439,432){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(440,434){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(441,435){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(442,437){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(443,439){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(444,440){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(445,442){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(446,444){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(447,445){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(448,447){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(449,448){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(450,450){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(451,452){\usebox{\plotpoint}}
\put(452,453){\usebox{\plotpoint}}
\put(453,454){\usebox{\plotpoint}}
\put(454,455){\usebox{\plotpoint}}
\put(455,457){\usebox{\plotpoint}}
\put(456,458){\usebox{\plotpoint}}
\put(457,459){\usebox{\plotpoint}}
\put(458,460){\usebox{\plotpoint}}
\put(459,462){\usebox{\plotpoint}}
\put(460,463){\usebox{\plotpoint}}
\put(461,464){\usebox{\plotpoint}}
\put(462,466){\usebox{\plotpoint}}
\put(463,467){\usebox{\plotpoint}}
\put(464,468){\usebox{\plotpoint}}
\put(465,469){\usebox{\plotpoint}}
\put(466,470){\usebox{\plotpoint}}
\put(467,471){\usebox{\plotpoint}}
\put(468,473){\usebox{\plotpoint}}
\put(469,474){\usebox{\plotpoint}}
\put(470,475){\usebox{\plotpoint}}
\put(471,476){\usebox{\plotpoint}}
\put(472,477){\usebox{\plotpoint}}
\put(473,479){\usebox{\plotpoint}}
\put(474,480){\usebox{\plotpoint}}
\put(475,481){\usebox{\plotpoint}}
\put(476,482){\usebox{\plotpoint}}
\put(477,483){\usebox{\plotpoint}}
\put(478,484){\usebox{\plotpoint}}
\put(479,485){\usebox{\plotpoint}}
\put(480,486){\usebox{\plotpoint}}
\put(481,487){\usebox{\plotpoint}}
\put(482,488){\usebox{\plotpoint}}
\put(483,489){\usebox{\plotpoint}}
\put(484,491){\usebox{\plotpoint}}
\put(485,492){\usebox{\plotpoint}}
\put(486,493){\usebox{\plotpoint}}
\put(487,494){\usebox{\plotpoint}}
\put(488,495){\usebox{\plotpoint}}
\put(489,496){\usebox{\plotpoint}}
\put(490,497){\usebox{\plotpoint}}
\put(491,498){\usebox{\plotpoint}}
\put(492,499){\usebox{\plotpoint}}
\put(493,500){\usebox{\plotpoint}}
\put(494,501){\usebox{\plotpoint}}
\put(495,502){\usebox{\plotpoint}}
\put(496,503){\usebox{\plotpoint}}
\put(497,504){\usebox{\plotpoint}}
\put(498,505){\usebox{\plotpoint}}
\put(499,506){\usebox{\plotpoint}}
\put(500,507){\usebox{\plotpoint}}
\put(501,508){\usebox{\plotpoint}}
\put(502,509){\usebox{\plotpoint}}
\put(503,510){\usebox{\plotpoint}}
\put(504,511){\usebox{\plotpoint}}
\put(505,512){\usebox{\plotpoint}}
\put(506,513){\usebox{\plotpoint}}
\put(507,514){\usebox{\plotpoint}}
\put(508,515){\usebox{\plotpoint}}
\put(509,516){\usebox{\plotpoint}}
\put(510,517){\usebox{\plotpoint}}
\put(511,518){\usebox{\plotpoint}}
\put(512,519){\usebox{\plotpoint}}
\put(513,520){\usebox{\plotpoint}}
\put(514,521){\usebox{\plotpoint}}
\put(515,522){\usebox{\plotpoint}}
\put(517,523){\usebox{\plotpoint}}
\put(518,524){\usebox{\plotpoint}}
\put(520,525){\usebox{\plotpoint}}
\put(521,526){\usebox{\plotpoint}}
\put(522,527){\usebox{\plotpoint}}
\put(524,528){\usebox{\plotpoint}}
\put(525,529){\usebox{\plotpoint}}
\put(527,530){\usebox{\plotpoint}}
\put(528,531){\usebox{\plotpoint}}
\put(529,532){\usebox{\plotpoint}}
\put(530,533){\usebox{\plotpoint}}
\put(531,534){\usebox{\plotpoint}}
\put(533,535){\usebox{\plotpoint}}
\put(534,536){\usebox{\plotpoint}}
\put(535,537){\usebox{\plotpoint}}
\put(536,538){\usebox{\plotpoint}}
\put(538,539){\usebox{\plotpoint}}
\put(539,540){\usebox{\plotpoint}}
\put(540,541){\usebox{\plotpoint}}
\put(542,542){\usebox{\plotpoint}}
\put(543,543){\usebox{\plotpoint}}
\put(544,544){\usebox{\plotpoint}}
\put(546,545){\usebox{\plotpoint}}
\put(547,546){\usebox{\plotpoint}}
\put(549,547){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(550,548){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(552,549){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(553,550){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(555,551){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(556,552){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(558,553){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(559,554){\usebox{\plotpoint}}
\put(561,555){\usebox{\plotpoint}}
\put(562,556){\usebox{\plotpoint}}
\put(564,557){\usebox{\plotpoint}}
\put(565,558){\usebox{\plotpoint}}
\put(567,559){\usebox{\plotpoint}}
\put(568,560){\usebox{\plotpoint}}
\put(570,561){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(571,562){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(573,563){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(575,564){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(577,565){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(579,566){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(580,567){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(582,568){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(584,569){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(585,570){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(587,571){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(588,572){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(590,573){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(591,574){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(593,575){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(595,576){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(597,577){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(599,578){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(601,579){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(602,580){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(605,581){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(607,582){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(609,583){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(611,584){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(614,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,590){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(626,591){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(628,592){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(630,593){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(632,594){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(635,595){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(637,596){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(639,597){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(641,598){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(643,599){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(646,600){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(648,601){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(650,602){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(652,603){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(654,604){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(657,605){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(659,606){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(662,607){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(665,608){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(668,609){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(670,610){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(673,611){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(676,612){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(679,613){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(681,614){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(684,615){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(686,616){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(689,617){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(691,618){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(694,619){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(697,620){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(700,621){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(702,622){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(705,623){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(708,624){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(711,625){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(714,626){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(718,627){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(722,628){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(724,629){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(727,630){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(730,631){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(733,632){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(736,633){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(740,634){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(744,635){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(747,636){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(750,637){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(753,638){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(757,639){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(761,640){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(765,641){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(768,642){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(772,643){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(776,644){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(779,645){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(783,646){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(787,647){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(792,648){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(798,649){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(801,650){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(804,651){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(807,652){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(811,653){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(815,654){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(819,655){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(824,656){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(830,657){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(835,658){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(841,659){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(844,660){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(848,661){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(852,662){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(857,663){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(863,664){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(868,665){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(873,666){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(878,667){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(884,668){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(889,669){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(895,670){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(900,671){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(906,672){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(911,673){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(917,674){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(927,675){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(932,676){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(938,677){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(943,678){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(949,679){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(960,680){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(965,681){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(971,682){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(982,683){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(987,684){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(992,685){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1003,686){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1008,687){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1014,688){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1025,689){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1036,690){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1041,691){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1046,692){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1057,693){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1068,694){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1079,695){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1084,696){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1090,697){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1101,698){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1111,699){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1122,700){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1133,701){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1144,702){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1155,703){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1165,704){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1176,705){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1187,706){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1198,707){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1220,708){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1230,709){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1241,710){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1252,711){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1274,712){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1285,713){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1295,714){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1317,715){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1328,716){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1349,717){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1360,718){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1382,719){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1393,720){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1414,721){\rule[-0.175pt]{5.300pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,790){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(268,789){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(286,785){\usebox{\plotpoint}}
\put(286,785){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(293,784){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(313,780){\usebox{\plotpoint}}
\put(313,780){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(320,779){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(340,776){\usebox{\plotpoint}}
\put(340,776){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(347,775){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(367,772){\usebox{\plotpoint}}
\put(367,772){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(374,771){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(381,770){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(394,769){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(401,768){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(408,767){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(422,766){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(435,765){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(442,764){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(449,763){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(462,762){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(476,761){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(489,760){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(503,759){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(516,758){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(530,757){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(543,756){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(557,755){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(570,754){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(597,753){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(611,752){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(638,751){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(651,750){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(679,749){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(706,748){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(733,747){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(760,746){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(800,745){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(841,744){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(881,743){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(922,742){\rule[-0.500pt]{13.009pt}{1.000pt}}
\put(976,741){\rule[-0.500pt]{16.381pt}{1.000pt}}
\put(1044,740){\rule[-0.500pt]{16.140pt}{1.000pt}}
\put(1111,739){\rule[-0.500pt]{19.754pt}{1.000pt}}
\put(1193,738){\rule[-0.500pt]{26.017pt}{1.000pt}}
\put(1301,737){\rule[-0.500pt]{29.149pt}{1.000pt}}
\put(1422,736){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(264,923){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(268,922){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(286,918){\usebox{\plotpoint}}
\put(286,918){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(290,917){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(295,916){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(299,915){\usebox{\plotpoint}}
\put(313,912){\usebox{\plotpoint}}
\put(313,912){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(317,911){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(322,910){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(326,909){\usebox{\plotpoint}}
\put(340,906){\usebox{\plotpoint}}
\put(340,906){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(347,905){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(367,902){\usebox{\plotpoint}}
\put(367,902){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(374,901){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(381,900){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(387,899){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(394,898){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(401,897){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(408,896){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(415,895){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(422,894){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(435,893){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(442,892){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(449,891){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(462,890){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(469,889){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(476,888){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(489,887){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(503,886){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(516,885){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(523,884){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(530,883){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(543,882){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(557,881){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(570,880){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(584,879){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(611,878){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(624,877){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(638,876){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(651,875){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(679,874){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(692,873){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(719,872){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(746,871){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(773,870){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(800,869){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(827,868){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(868,867){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(895,866){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(936,865){\rule[-0.500pt]{13.009pt}{1.000pt}}
\put(990,864){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(1030,863){\rule[-0.500pt]{13.009pt}{1.000pt}}
\put(1084,862){\rule[-0.500pt]{16.381pt}{1.000pt}}
\put(1152,861){\rule[-0.500pt]{19.513pt}{1.000pt}}
\put(1233,860){\rule[-0.500pt]{22.885pt}{1.000pt}}
\put(1328,859){\rule[-0.500pt]{26.017pt}{1.000pt}}
\end{picture}


==> xs.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,212){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,212){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,284){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,320){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,320){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{1}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,464){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,464){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,500){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,500){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{10}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,572){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,572){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,643){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,643){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,680){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,680){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{100}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,752){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,752){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,823){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,823){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{1000}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,931){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,931){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1003){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1003){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1040){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1040){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{10000}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1111){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1111){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{100000}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){100}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){200}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){300}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){400}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){500}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-5mm} $\sigma$ [pb]}}}
\put(850,68){\makebox(0,0){\vspace{-10mm} $\sqrt{s}$ [GeV]}}
\put(967,392){\makebox(0,0)[l]{\large$e^+e^-$}}
\put(967,860){\makebox(0,0)[l]{\large$e^-e^-$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(310,1235){\usebox{\plotpoint}}
\put(311,1231){\usebox{\plotpoint}}
\put(312,1228){\usebox{\plotpoint}}
\put(313,1225){\usebox{\plotpoint}}
\put(314,1222){\usebox{\plotpoint}}
\put(315,1220){\usebox{\plotpoint}}
\put(316,1217){\usebox{\plotpoint}}
\put(317,1214){\usebox{\plotpoint}}
\put(318,1210){\usebox{\plotpoint}}
\put(319,1207){\usebox{\plotpoint}}
\put(320,1205){\usebox{\plotpoint}}
\put(321,1203){\usebox{\plotpoint}}
\put(322,1201){\usebox{\plotpoint}}
\put(323,1197){\usebox{\plotpoint}}
\put(324,1194){\usebox{\plotpoint}}
\put(325,1191){\usebox{\plotpoint}}
\put(326,1189){\usebox{\plotpoint}}
\put(327,1187){\usebox{\plotpoint}}
\put(328,1185){\usebox{\plotpoint}}
\put(329,1183){\usebox{\plotpoint}}
\put(330,1180){\usebox{\plotpoint}}
\put(331,1177){\usebox{\plotpoint}}
\put(332,1174){\usebox{\plotpoint}}
\put(333,1172){\usebox{\plotpoint}}
\put(334,1170){\usebox{\plotpoint}}
\put(335,1168){\usebox{\plotpoint}}
\put(336,1167){\usebox{\plotpoint}}
\put(337,1164){\usebox{\plotpoint}}
\put(338,1162){\usebox{\plotpoint}}
\put(339,1159){\usebox{\plotpoint}}
\put(340,1157){\usebox{\plotpoint}}
\put(341,1155){\usebox{\plotpoint}}
\put(342,1154){\usebox{\plotpoint}}
\put(343,1153){\usebox{\plotpoint}}
\put(344,1150){\usebox{\plotpoint}}
\put(345,1148){\usebox{\plotpoint}}
\put(346,1146){\usebox{\plotpoint}}
\put(347,1144){\usebox{\plotpoint}}
\put(348,1142){\usebox{\plotpoint}}
\put(349,1140){\usebox{\plotpoint}}
\put(350,1139){\usebox{\plotpoint}}
\put(351,1137){\usebox{\plotpoint}}
\put(352,1135){\usebox{\plotpoint}}
\put(353,1133){\usebox{\plotpoint}}
\put(354,1131){\usebox{\plotpoint}}
\put(355,1129){\usebox{\plotpoint}}
\put(356,1128){\usebox{\plotpoint}}
\put(357,1127){\usebox{\plotpoint}}
\put(358,1125){\usebox{\plotpoint}}
\put(359,1123){\usebox{\plotpoint}}
\put(360,1121){\usebox{\plotpoint}}
\put(361,1120){\usebox{\plotpoint}}
\put(362,1118){\usebox{\plotpoint}}
\put(363,1117){\usebox{\plotpoint}}
\put(364,1116){\usebox{\plotpoint}}
\put(365,1114){\usebox{\plotpoint}}
\put(366,1112){\usebox{\plotpoint}}
\put(367,1110){\usebox{\plotpoint}}
\put(368,1109){\usebox{\plotpoint}}
\put(369,1107){\usebox{\plotpoint}}
\put(370,1106){\usebox{\plotpoint}}
\put(371,1105){\usebox{\plotpoint}}
\put(372,1103){\usebox{\plotpoint}}
\put(373,1102){\usebox{\plotpoint}}
\put(374,1102){\usebox{\plotpoint}}
\put(375,1101){\usebox{\plotpoint}}
\put(376,1100){\usebox{\plotpoint}}
\put(377,1097){\usebox{\plotpoint}}
\put(378,1096){\usebox{\plotpoint}}
\put(379,1094){\usebox{\plotpoint}}
\put(380,1093){\usebox{\plotpoint}}
\put(381,1091){\usebox{\plotpoint}}
\put(382,1090){\usebox{\plotpoint}}
\put(383,1089){\usebox{\plotpoint}}
\put(384,1087){\usebox{\plotpoint}}
\put(385,1086){\usebox{\plotpoint}}
\put(386,1084){\usebox{\plotpoint}}
\put(387,1083){\usebox{\plotpoint}}
\put(388,1083){\usebox{\plotpoint}}
\put(389,1082){\usebox{\plotpoint}}
\put(391,1079){\usebox{\plotpoint}}
\put(392,1078){\usebox{\plotpoint}}
\put(393,1076){\usebox{\plotpoint}}
\put(394,1075){\usebox{\plotpoint}}
\put(395,1075){\usebox{\plotpoint}}
\put(396,1074){\usebox{\plotpoint}}
\put(397,1073){\usebox{\plotpoint}}
\put(398,1070){\usebox{\plotpoint}}
\put(399,1069){\usebox{\plotpoint}}
\put(400,1069){\usebox{\plotpoint}}
\put(401,1068){\usebox{\plotpoint}}
\put(402,1067){\usebox{\plotpoint}}
\put(403,1066){\usebox{\plotpoint}}
\put(404,1065){\usebox{\plotpoint}}
\put(405,1064){\usebox{\plotpoint}}
\put(406,1063){\usebox{\plotpoint}}
\put(407,1060){\usebox{\plotpoint}}
\put(408,1059){\usebox{\plotpoint}}
\put(409,1059){\usebox{\plotpoint}}
\put(410,1058){\usebox{\plotpoint}}
\put(412,1055){\usebox{\plotpoint}}
\put(413,1054){\usebox{\plotpoint}}
\put(414,1054){\usebox{\plotpoint}}
\put(415,1053){\usebox{\plotpoint}}
\put(416,1052){\usebox{\plotpoint}}
\put(417,1051){\usebox{\plotpoint}}
\put(418,1050){\usebox{\plotpoint}}
\put(419,1049){\usebox{\plotpoint}}
\put(420,1048){\usebox{\plotpoint}}
\put(421,1047){\usebox{\plotpoint}}
\put(422,1046){\usebox{\plotpoint}}
\put(423,1045){\usebox{\plotpoint}}
\put(424,1044){\usebox{\plotpoint}}
\put(425,1043){\usebox{\plotpoint}}
\put(426,1042){\usebox{\plotpoint}}
\put(427,1041){\usebox{\plotpoint}}
\put(428,1040){\usebox{\plotpoint}}
\put(429,1039){\usebox{\plotpoint}}
\put(430,1038){\usebox{\plotpoint}}
\put(431,1037){\usebox{\plotpoint}}
\put(433,1036){\usebox{\plotpoint}}
\put(434,1035){\usebox{\plotpoint}}
\put(435,1034){\usebox{\plotpoint}}
\put(436,1033){\usebox{\plotpoint}}
\put(437,1032){\usebox{\plotpoint}}
\put(438,1031){\usebox{\plotpoint}}
\put(439,1030){\usebox{\plotpoint}}
\put(440,1029){\usebox{\plotpoint}}
\put(441,1028){\usebox{\plotpoint}}
\put(442,1027){\usebox{\plotpoint}}
\put(443,1026){\usebox{\plotpoint}}
\put(444,1025){\usebox{\plotpoint}}
\put(445,1024){\usebox{\plotpoint}}
\put(447,1023){\usebox{\plotpoint}}
\put(448,1022){\usebox{\plotpoint}}
\put(449,1021){\usebox{\plotpoint}}
\put(450,1020){\usebox{\plotpoint}}
\put(452,1019){\usebox{\plotpoint}}
\put(454,1018){\usebox{\plotpoint}}
\put(455,1017){\usebox{\plotpoint}}
\put(456,1016){\usebox{\plotpoint}}
\put(457,1015){\usebox{\plotpoint}}
\put(459,1014){\usebox{\plotpoint}}
\put(460,1013){\usebox{\plotpoint}}
\put(461,1012){\usebox{\plotpoint}}
\put(462,1011){\usebox{\plotpoint}}
\put(463,1010){\usebox{\plotpoint}}
\put(464,1009){\usebox{\plotpoint}}
\put(466,1008){\usebox{\plotpoint}}
\put(467,1007){\usebox{\plotpoint}}
\put(468,1006){\usebox{\plotpoint}}
\put(470,1005){\usebox{\plotpoint}}
\put(471,1004){\usebox{\plotpoint}}
\put(473,1003){\usebox{\plotpoint}}
\put(474,1002){\usebox{\plotpoint}}
\put(475,1001){\usebox{\plotpoint}}
\put(476,1000){\usebox{\plotpoint}}
\put(477,999){\usebox{\plotpoint}}
\put(480,998){\usebox{\plotpoint}}
\put(481,997){\usebox{\plotpoint}}
\put(482,996){\usebox{\plotpoint}}
\put(483,995){\usebox{\plotpoint}}
\put(484,994){\usebox{\plotpoint}}
\put(487,993){\usebox{\plotpoint}}
\put(488,992){\usebox{\plotpoint}}
\put(489,991){\usebox{\plotpoint}}
\put(491,990){\usebox{\plotpoint}}
\put(492,989){\usebox{\plotpoint}}
\put(494,988){\usebox{\plotpoint}}
\put(495,987){\usebox{\plotpoint}}
\put(496,986){\usebox{\plotpoint}}
\put(498,985){\usebox{\plotpoint}}
\put(499,984){\usebox{\plotpoint}}
\put(501,983){\usebox{\plotpoint}}
\put(503,982){\usebox{\plotpoint}}
\put(504,981){\usebox{\plotpoint}}
\put(505,980){\usebox{\plotpoint}}
\put(508,979){\usebox{\plotpoint}}
\put(509,978){\usebox{\plotpoint}}
\put(510,977){\usebox{\plotpoint}}
\put(512,976){\usebox{\plotpoint}}
\put(513,975){\usebox{\plotpoint}}
\put(515,974){\usebox{\plotpoint}}
\put(517,973){\usebox{\plotpoint}}
\put(519,972){\usebox{\plotpoint}}
\put(520,971){\usebox{\plotpoint}}
\put(522,970){\usebox{\plotpoint}}
\put(524,969){\usebox{\plotpoint}}
\put(525,968){\usebox{\plotpoint}}
\put(527,967){\usebox{\plotpoint}}
\put(529,966){\usebox{\plotpoint}}
\put(531,965){\usebox{\plotpoint}}
\put(532,964){\usebox{\plotpoint}}
\put(534,963){\usebox{\plotpoint}}
\put(536,962){\usebox{\plotpoint}}
\put(538,961){\usebox{\plotpoint}}
\put(539,960){\usebox{\plotpoint}}
\put(541,959){\usebox{\plotpoint}}
\put(543,958){\usebox{\plotpoint}}
\put(545,957){\usebox{\plotpoint}}
\put(546,956){\usebox{\plotpoint}}
\put(548,955){\usebox{\plotpoint}}
\put(550,954){\usebox{\plotpoint}}
\put(552,953){\usebox{\plotpoint}}
\put(555,952){\usebox{\plotpoint}}
\put(556,951){\usebox{\plotpoint}}
\put(557,950){\usebox{\plotpoint}}
\put(559,949){\usebox{\plotpoint}}
\put(562,948){\usebox{\plotpoint}}
\put(564,947){\usebox{\plotpoint}}
\put(565,946){\usebox{\plotpoint}}
\put(566,945){\usebox{\plotpoint}}
\put(569,944){\usebox{\plotpoint}}
\put(571,943){\usebox{\plotpoint}}
\put(573,942){\usebox{\plotpoint}}
\put(576,941){\usebox{\plotpoint}}
\put(578,940){\usebox{\plotpoint}}
\put(579,939){\usebox{\plotpoint}}
\put(580,938){\usebox{\plotpoint}}
\put(583,937){\usebox{\plotpoint}}
\put(585,936){\usebox{\plotpoint}}
\put(587,935){\usebox{\plotpoint}}
\put(590,934){\usebox{\plotpoint}}
\put(592,933){\usebox{\plotpoint}}
\put(595,932){\usebox{\plotpoint}}
\put(597,931){\usebox{\plotpoint}}
\put(599,930){\usebox{\plotpoint}}
\put(600,929){\usebox{\plotpoint}}
\put(602,928){\usebox{\plotpoint}}
\put(604,927){\usebox{\plotpoint}}
\put(606,926){\usebox{\plotpoint}}
\put(609,925){\usebox{\plotpoint}}
\put(611,924){\usebox{\plotpoint}}
\put(613,923){\usebox{\plotpoint}}
\put(616,922){\usebox{\plotpoint}}
\put(618,921){\usebox{\plotpoint}}
\put(620,920){\usebox{\plotpoint}}
\put(623,919){\usebox{\plotpoint}}
\put(625,918){\usebox{\plotpoint}}
\put(627,917){\usebox{\plotpoint}}
\put(630,916){\usebox{\plotpoint}}
\put(632,915){\usebox{\plotpoint}}
\put(634,914){\usebox{\plotpoint}}
\put(637,913){\usebox{\plotpoint}}
\put(639,912){\usebox{\plotpoint}}
\put(641,911){\usebox{\plotpoint}}
\put(644,910){\usebox{\plotpoint}}
\put(646,909){\usebox{\plotpoint}}
\put(648,908){\usebox{\plotpoint}}
\put(651,907){\usebox{\plotpoint}}
\put(653,906){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(658,905){\usebox{\plotpoint}}
\put(660,904){\usebox{\plotpoint}}
\put(662,903){\usebox{\plotpoint}}
\put(665,902){\usebox{\plotpoint}}
\put(667,901){\usebox{\plotpoint}}
\put(670,900){\usebox{\plotpoint}}
\put(672,899){\usebox{\plotpoint}}
\put(674,898){\usebox{\plotpoint}}
\put(677,897){\usebox{\plotpoint}}
\put(681,896){\usebox{\plotpoint}}
\put(684,895){\usebox{\plotpoint}}
\put(686,894){\usebox{\plotpoint}}
\put(688,893){\usebox{\plotpoint}}
\put(691,892){\usebox{\plotpoint}}
\put(693,891){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(698,890){\usebox{\plotpoint}}
\put(700,889){\usebox{\plotpoint}}
\put(702,888){\usebox{\plotpoint}}
\put(705,887){\usebox{\plotpoint}}
\put(707,886){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(712,885){\usebox{\plotpoint}}
\put(714,884){\usebox{\plotpoint}}
\put(716,883){\usebox{\plotpoint}}
\put(719,882){\usebox{\plotpoint}}
\put(723,881){\usebox{\plotpoint}}
\put(726,880){\usebox{\plotpoint}}
\put(728,879){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(733,878){\usebox{\plotpoint}}
\put(735,877){\usebox{\plotpoint}}
\put(737,876){\usebox{\plotpoint}}
\put(740,875){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(745,874){\usebox{\plotpoint}}
\put(747,873){\usebox{\plotpoint}}
\put(749,872){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(754,871){\usebox{\plotpoint}}
\put(756,870){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(761,869){\usebox{\plotpoint}}
\put(763,868){\usebox{\plotpoint}}
\put(766,867){\usebox{\plotpoint}}
\put(770,866){\usebox{\plotpoint}}
\put(773,865){\usebox{\plotpoint}}
\put(775,864){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(780,863){\usebox{\plotpoint}}
\put(782,862){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(787,861){\usebox{\plotpoint}}
\put(789,860){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(794,859){\usebox{\plotpoint}}
\put(796,858){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(801,857){\usebox{\plotpoint}}
\put(803,856){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(808,855){\usebox{\plotpoint}}
\put(810,854){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(815,853){\usebox{\plotpoint}}
\put(817,852){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(822,851){\usebox{\plotpoint}}
\put(824,850){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(829,849){\usebox{\plotpoint}}
\put(831,848){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(836,847){\usebox{\plotpoint}}
\put(838,846){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(843,845){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(848,844){\usebox{\plotpoint}}
\put(850,843){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(855,842){\usebox{\plotpoint}}
\put(859,841){\usebox{\plotpoint}}
\put(862,840){\usebox{\plotpoint}}
\put(866,839){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(871,838){\usebox{\plotpoint}}
\put(873,837){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(878,836){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(883,835){\usebox{\plotpoint}}
\put(885,834){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(890,833){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(895,832){\usebox{\plotpoint}}
\put(899,831){\usebox{\plotpoint}}
\put(902,830){\usebox{\plotpoint}}
\put(906,829){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(911,828){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(916,827){\usebox{\plotpoint}}
\put(920,826){\usebox{\plotpoint}}
\put(923,825){\usebox{\plotpoint}}
\put(927,824){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(932,823){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(937,822){\usebox{\plotpoint}}
\put(941,821){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(946,820){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(951,819){\usebox{\plotpoint}}
\put(953,818){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(958,817){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(963,816){\usebox{\plotpoint}}
\put(967,815){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(972,814){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(977,813){\usebox{\plotpoint}}
\put(981,812){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(986,811){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(991,810){\usebox{\plotpoint}}
\put(995,809){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1000,808){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1005,807){\usebox{\plotpoint}}
\put(1009,806){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1014,805){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1021,804){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1026,803){\usebox{\plotpoint}}
\put(1030,802){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1035,801){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,800){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1045,799){\usebox{\plotpoint}}
\put(1049,798){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1056,797){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1061,796){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1066,795){\usebox{\plotpoint}}
\put(1070,794){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1077,793){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1082,792){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1087,791){\usebox{\plotpoint}}
\put(1091,790){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1098,789){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1103,788){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1108,787){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1115,786){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1120,785){\usebox{\plotpoint}}
\put(1124,784){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1131,783){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1136,782){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1143,781){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1148,780){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1155,779){\usebox{\plotpoint}}
\put(1159,778){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1166,777){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1171,776){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1178,775){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1183,774){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1190,773){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1195,772){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1202,771){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1209,770){\usebox{\plotpoint}}
\put(1213,769){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1220,768){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1227,767){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1232,766){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1239,765){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1246,764){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1253,763){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1258,762){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1265,761){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1272,760){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1279,759){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1286,758){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1291,757){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1298,756){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1305,755){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1312,754){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1319,753){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1326,752){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1333,751){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1340,750){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1347,749){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1354,748){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1361,747){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1368,746){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1375,745){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1382,744){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1391,743){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1398,742){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1406,741){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1413,740){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1420,739){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1429,738){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(266,1234){\usebox{\plotpoint}}
\put(266,1198){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(267,1162){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(268,1126){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(269,1094){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(270,1062){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(271,1039){\rule[-0.500pt]{1.000pt}{5.420pt}}
\put(272,1017){\rule[-0.500pt]{1.000pt}{5.420pt}}
\put(273,1005){\rule[-0.500pt]{1.000pt}{2.811pt}}
\put(274,993){\rule[-0.500pt]{1.000pt}{2.811pt}}
\put(275,982){\rule[-0.500pt]{1.000pt}{2.810pt}}
\put(276,968){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(277,954){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(278,942){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(279,930){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(280,923){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(281,916){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(282,909){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(283,900){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(284,891){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(285,882){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(286,874){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(287,869){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(288,864){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(289,859){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(290,852){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(291,846){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(292,839){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(293,833){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(294,829){\usebox{\plotpoint}}
\put(295,825){\usebox{\plotpoint}}
\put(296,822){\usebox{\plotpoint}}
\put(297,816){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(298,811){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(299,807){\usebox{\plotpoint}}
\put(300,804){\usebox{\plotpoint}}
\put(301,801){\usebox{\plotpoint}}
\put(302,796){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(303,791){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(304,786){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(305,782){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(306,779){\usebox{\plotpoint}}
\put(307,776){\usebox{\plotpoint}}
\put(308,774){\usebox{\plotpoint}}
\put(309,770){\usebox{\plotpoint}}
\put(310,766){\usebox{\plotpoint}}
\put(311,762){\usebox{\plotpoint}}
\put(312,758){\usebox{\plotpoint}}
\put(313,755){\usebox{\plotpoint}}
\put(314,753){\usebox{\plotpoint}}
\put(315,751){\usebox{\plotpoint}}
\put(316,747){\usebox{\plotpoint}}
\put(317,744){\usebox{\plotpoint}}
\put(318,740){\usebox{\plotpoint}}
\put(319,737){\usebox{\plotpoint}}
\put(320,735){\usebox{\plotpoint}}
\put(321,733){\usebox{\plotpoint}}
\put(322,731){\usebox{\plotpoint}}
\put(323,728){\usebox{\plotpoint}}
\put(324,725){\usebox{\plotpoint}}
\put(325,722){\usebox{\plotpoint}}
\put(326,719){\usebox{\plotpoint}}
\put(327,717){\usebox{\plotpoint}}
\put(328,715){\usebox{\plotpoint}}
\put(329,713){\usebox{\plotpoint}}
\put(330,710){\usebox{\plotpoint}}
\put(331,708){\usebox{\plotpoint}}
\put(332,705){\usebox{\plotpoint}}
\put(333,703){\usebox{\plotpoint}}
\put(334,701){\usebox{\plotpoint}}
\put(335,699){\usebox{\plotpoint}}
\put(336,698){\usebox{\plotpoint}}
\put(337,695){\usebox{\plotpoint}}
\put(338,693){\usebox{\plotpoint}}
\put(339,690){\usebox{\plotpoint}}
\put(340,688){\usebox{\plotpoint}}
\put(341,686){\usebox{\plotpoint}}
\put(342,684){\usebox{\plotpoint}}
\put(343,683){\usebox{\plotpoint}}
\put(344,681){\usebox{\plotpoint}}
\put(345,679){\usebox{\plotpoint}}
\put(346,676){\usebox{\plotpoint}}
\put(347,674){\usebox{\plotpoint}}
\put(348,672){\usebox{\plotpoint}}
\put(349,671){\usebox{\plotpoint}}
\put(350,670){\usebox{\plotpoint}}
\put(351,668){\usebox{\plotpoint}}
\put(352,666){\usebox{\plotpoint}}
\put(353,664){\usebox{\plotpoint}}
\put(354,662){\usebox{\plotpoint}}
\put(355,660){\usebox{\plotpoint}}
\put(356,659){\usebox{\plotpoint}}
\put(357,658){\usebox{\plotpoint}}
\put(358,656){\usebox{\plotpoint}}
\put(359,654){\usebox{\plotpoint}}
\put(360,652){\usebox{\plotpoint}}
\put(361,651){\usebox{\plotpoint}}
\put(362,649){\usebox{\plotpoint}}
\put(363,648){\usebox{\plotpoint}}
\put(364,647){\usebox{\plotpoint}}
\put(365,645){\usebox{\plotpoint}}
\put(366,643){\usebox{\plotpoint}}
\put(367,641){\usebox{\plotpoint}}
\put(368,640){\usebox{\plotpoint}}
\put(369,640){\usebox{\plotpoint}}
\put(370,639){\usebox{\plotpoint}}
\put(371,638){\usebox{\plotpoint}}
\put(372,635){\usebox{\plotpoint}}
\put(373,634){\usebox{\plotpoint}}
\put(374,632){\usebox{\plotpoint}}
\put(375,631){\usebox{\plotpoint}}
\put(376,630){\usebox{\plotpoint}}
\put(377,628){\usebox{\plotpoint}}
\put(378,627){\usebox{\plotpoint}}
\put(379,625){\usebox{\plotpoint}}
\put(380,624){\usebox{\plotpoint}}
\put(381,624){\usebox{\plotpoint}}
\put(382,623){\usebox{\plotpoint}}
\put(384,620){\usebox{\plotpoint}}
\put(385,619){\usebox{\plotpoint}}
\put(386,617){\usebox{\plotpoint}}
\put(387,616){\usebox{\plotpoint}}
\put(388,616){\usebox{\plotpoint}}
\put(389,615){\usebox{\plotpoint}}
\put(390,614){\usebox{\plotpoint}}
\put(391,613){\usebox{\plotpoint}}
\put(392,612){\usebox{\plotpoint}}
\put(393,609){\usebox{\plotpoint}}
\put(394,608){\usebox{\plotpoint}}
\put(395,608){\usebox{\plotpoint}}
\put(396,607){\usebox{\plotpoint}}
\put(398,606){\usebox{\plotpoint}}
\put(399,605){\usebox{\plotpoint}}
\put(400,604){\usebox{\plotpoint}}
\put(401,603){\usebox{\plotpoint}}
\put(402,602){\usebox{\plotpoint}}
\put(403,601){\usebox{\plotpoint}}
\put(405,600){\usebox{\plotpoint}}
\put(406,599){\usebox{\plotpoint}}
\put(407,598){\usebox{\plotpoint}}
\put(408,597){\usebox{\plotpoint}}
\put(409,596){\usebox{\plotpoint}}
\put(410,595){\usebox{\plotpoint}}
\put(412,594){\usebox{\plotpoint}}
\put(414,593){\usebox{\plotpoint}}
\put(416,592){\usebox{\plotpoint}}
\put(417,591){\usebox{\plotpoint}}
\put(419,590){\usebox{\plotpoint}}
\put(421,589){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(426,588){\usebox{\plotpoint}}
\put(430,589){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(435,590){\usebox{\plotpoint}}
\put(436,591){\usebox{\plotpoint}}
\put(437,592){\usebox{\plotpoint}}
\put(438,593){\usebox{\plotpoint}}
\put(440,594){\usebox{\plotpoint}}
\put(441,595){\usebox{\plotpoint}}
\put(442,597){\usebox{\plotpoint}}
\put(443,599){\usebox{\plotpoint}}
\put(444,601){\usebox{\plotpoint}}
\put(445,602){\usebox{\plotpoint}}
\put(446,604){\usebox{\plotpoint}}
\put(447,606){\usebox{\plotpoint}}
\put(448,609){\usebox{\plotpoint}}
\put(449,612){\usebox{\plotpoint}}
\put(450,614){\usebox{\plotpoint}}
\put(451,616){\usebox{\plotpoint}}
\put(452,618){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(453,623){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(454,628){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(455,633){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(456,639){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(457,643){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(458,648){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(459,653){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(460,661){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(461,669){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(462,679){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(463,689){\rule[-0.500pt]{1.000pt}{2.007pt}}
\put(464,697){\rule[-0.500pt]{1.000pt}{2.007pt}}
\put(465,705){\rule[-0.500pt]{1.000pt}{2.007pt}}
\put(466,713){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(467,729){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(468,745){\rule[-0.500pt]{1.000pt}{4.938pt}}
\put(469,765){\rule[-0.500pt]{1.000pt}{4.938pt}}
\put(470,786){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(471,805){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(472,824){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(473,843){\rule[-0.500pt]{1.000pt}{11.563pt}}
\put(474,892){\rule[-0.500pt]{1.000pt}{11.563pt}}
\put(475,940){\rule[-0.500pt]{1.000pt}{34.810pt}}
\put(476,1084){\rule[-0.500pt]{1.000pt}{34.810pt}}
\put(477,1152){\rule[-0.500pt]{1.000pt}{18.389pt}}
\put(478,1076){\rule[-0.500pt]{1.000pt}{18.389pt}}
\put(479,1000){\rule[-0.500pt]{1.000pt}{18.389pt}}
\put(480,938){\rule[-0.500pt]{1.000pt}{14.815pt}}
\put(481,877){\rule[-0.500pt]{1.000pt}{14.815pt}}
\put(482,843){\rule[-0.500pt]{1.000pt}{8.070pt}}
\put(483,810){\rule[-0.500pt]{1.000pt}{8.070pt}}
\put(484,795){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(485,780){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(486,765){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(487,748){\rule[-0.500pt]{1.000pt}{3.975pt}}
\put(488,732){\rule[-0.500pt]{1.000pt}{3.975pt}}
\put(489,718){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(490,705){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(491,698){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(492,691){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(493,684){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(494,675){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(495,666){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(496,658){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(497,650){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(498,645){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(499,641){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(500,637){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(501,631){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(502,625){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(503,620){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(504,615){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(505,612){\usebox{\plotpoint}}
\put(506,609){\usebox{\plotpoint}}
\put(507,606){\usebox{\plotpoint}}
\put(508,602){\usebox{\plotpoint}}
\put(509,598){\usebox{\plotpoint}}
\put(510,594){\usebox{\plotpoint}}
\put(511,591){\usebox{\plotpoint}}
\put(512,588){\usebox{\plotpoint}}
\put(513,586){\usebox{\plotpoint}}
\put(514,584){\usebox{\plotpoint}}
\put(515,581){\usebox{\plotpoint}}
\put(516,578){\usebox{\plotpoint}}
\put(517,575){\usebox{\plotpoint}}
\put(518,572){\usebox{\plotpoint}}
\put(519,570){\usebox{\plotpoint}}
\put(520,568){\usebox{\plotpoint}}
\put(521,567){\usebox{\plotpoint}}
\put(522,564){\usebox{\plotpoint}}
\put(523,562){\usebox{\plotpoint}}
\put(524,560){\usebox{\plotpoint}}
\put(525,559){\usebox{\plotpoint}}
\put(526,558){\usebox{\plotpoint}}
\put(527,555){\usebox{\plotpoint}}
\put(528,553){\usebox{\plotpoint}}
\put(529,551){\usebox{\plotpoint}}
\put(530,550){\usebox{\plotpoint}}
\put(531,548){\usebox{\plotpoint}}
\put(532,547){\usebox{\plotpoint}}
\put(533,546){\usebox{\plotpoint}}
\put(534,544){\usebox{\plotpoint}}
\put(535,542){\usebox{\plotpoint}}
\put(536,540){\usebox{\plotpoint}}
\put(537,539){\usebox{\plotpoint}}
\put(538,539){\usebox{\plotpoint}}
\put(539,538){\usebox{\plotpoint}}
\put(540,537){\usebox{\plotpoint}}
\put(541,534){\usebox{\plotpoint}}
\put(542,533){\usebox{\plotpoint}}
\put(543,531){\usebox{\plotpoint}}
\put(544,530){\usebox{\plotpoint}}
\put(545,530){\usebox{\plotpoint}}
\put(546,529){\usebox{\plotpoint}}
\put(547,528){\usebox{\plotpoint}}
\put(548,527){\usebox{\plotpoint}}
\put(549,526){\usebox{\plotpoint}}
\put(550,523){\usebox{\plotpoint}}
\put(551,522){\usebox{\plotpoint}}
\put(552,522){\usebox{\plotpoint}}
\put(553,521){\usebox{\plotpoint}}
\put(555,518){\usebox{\plotpoint}}
\put(556,517){\usebox{\plotpoint}}
\put(557,517){\usebox{\plotpoint}}
\put(558,516){\usebox{\plotpoint}}
\put(559,515){\usebox{\plotpoint}}
\put(560,514){\usebox{\plotpoint}}
\put(562,513){\usebox{\plotpoint}}
\put(563,512){\usebox{\plotpoint}}
\put(564,509){\usebox{\plotpoint}}
\put(565,508){\usebox{\plotpoint}}
\put(566,508){\usebox{\plotpoint}}
\put(567,507){\usebox{\plotpoint}}
\put(569,506){\usebox{\plotpoint}}
\put(571,505){\usebox{\plotpoint}}
\put(572,504){\usebox{\plotpoint}}
\put(573,503){\usebox{\plotpoint}}
\put(574,502){\usebox{\plotpoint}}
\put(576,501){\usebox{\plotpoint}}
\put(577,500){\usebox{\plotpoint}}
\put(578,499){\usebox{\plotpoint}}
\put(579,498){\usebox{\plotpoint}}
\put(580,497){\usebox{\plotpoint}}
\put(581,496){\usebox{\plotpoint}}
\put(583,495){\usebox{\plotpoint}}
\put(585,494){\usebox{\plotpoint}}
\put(586,493){\usebox{\plotpoint}}
\put(587,492){\usebox{\plotpoint}}
\put(588,491){\usebox{\plotpoint}}
\put(590,490){\usebox{\plotpoint}}
\put(592,489){\usebox{\plotpoint}}
\put(593,488){\usebox{\plotpoint}}
\put(595,487){\usebox{\plotpoint}}
\put(597,486){\usebox{\plotpoint}}
\put(598,485){\usebox{\plotpoint}}
\put(599,484){\usebox{\plotpoint}}
\put(602,483){\usebox{\plotpoint}}
\put(603,482){\usebox{\plotpoint}}
\put(604,481){\usebox{\plotpoint}}
\put(606,480){\usebox{\plotpoint}}
\put(607,479){\usebox{\plotpoint}}
\put(609,478){\usebox{\plotpoint}}
\put(611,477){\usebox{\plotpoint}}
\put(613,476){\usebox{\plotpoint}}
\put(614,475){\usebox{\plotpoint}}
\put(616,474){\usebox{\plotpoint}}
\put(618,473){\usebox{\plotpoint}}
\put(620,472){\usebox{\plotpoint}}
\put(621,471){\usebox{\plotpoint}}
\put(623,470){\usebox{\plotpoint}}
\put(625,469){\usebox{\plotpoint}}
\put(627,468){\usebox{\plotpoint}}
\put(628,467){\usebox{\plotpoint}}
\put(630,466){\usebox{\plotpoint}}
\put(632,465){\usebox{\plotpoint}}
\put(634,464){\usebox{\plotpoint}}
\put(637,463){\usebox{\plotpoint}}
\put(639,462){\usebox{\plotpoint}}
\put(640,461){\usebox{\plotpoint}}
\put(641,460){\usebox{\plotpoint}}
\put(644,459){\usebox{\plotpoint}}
\put(646,458){\usebox{\plotpoint}}
\put(648,457){\usebox{\plotpoint}}
\put(651,456){\usebox{\plotpoint}}
\put(653,455){\usebox{\plotpoint}}
\put(655,454){\usebox{\plotpoint}}
\put(656,453){\usebox{\plotpoint}}
\put(658,452){\usebox{\plotpoint}}
\put(660,451){\usebox{\plotpoint}}
\put(662,450){\usebox{\plotpoint}}
\put(665,449){\usebox{\plotpoint}}
\put(667,448){\usebox{\plotpoint}}
\put(670,447){\usebox{\plotpoint}}
\put(672,446){\usebox{\plotpoint}}
\put(674,445){\usebox{\plotpoint}}
\put(677,444){\usebox{\plotpoint}}
\put(679,443){\usebox{\plotpoint}}
\put(681,442){\usebox{\plotpoint}}
\put(684,441){\usebox{\plotpoint}}
\put(686,440){\usebox{\plotpoint}}
\put(688,439){\usebox{\plotpoint}}
\put(691,438){\usebox{\plotpoint}}
\put(693,437){\usebox{\plotpoint}}
\put(695,436){\usebox{\plotpoint}}
\put(698,435){\usebox{\plotpoint}}
\put(700,434){\usebox{\plotpoint}}
\put(702,433){\usebox{\plotpoint}}
\put(705,432){\usebox{\plotpoint}}
\put(707,431){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(712,430){\usebox{\plotpoint}}
\put(714,429){\usebox{\plotpoint}}
\put(716,428){\usebox{\plotpoint}}
\put(719,427){\usebox{\plotpoint}}
\put(721,426){\usebox{\plotpoint}}
\put(723,425){\usebox{\plotpoint}}
\put(726,424){\usebox{\plotpoint}}
\put(728,423){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(733,422){\usebox{\plotpoint}}
\put(735,421){\usebox{\plotpoint}}
\put(737,420){\usebox{\plotpoint}}
\put(740,419){\usebox{\plotpoint}}
\put(742,418){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(747,417){\usebox{\plotpoint}}
\put(749,416){\usebox{\plotpoint}}
\put(752,415){\usebox{\plotpoint}}
\put(754,414){\usebox{\plotpoint}}
\put(756,413){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(761,412){\usebox{\plotpoint}}
\put(763,411){\usebox{\plotpoint}}
\put(766,410){\usebox{\plotpoint}}
\put(768,409){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(773,408){\usebox{\plotpoint}}
\put(775,407){\usebox{\plotpoint}}
\put(777,406){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(782,405){\usebox{\plotpoint}}
\put(784,404){\usebox{\plotpoint}}
\put(787,403){\usebox{\plotpoint}}
\put(791,402){\usebox{\plotpoint}}
\put(794,401){\usebox{\plotpoint}}
\put(796,400){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(801,399){\usebox{\plotpoint}}
\put(803,398){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(808,397){\usebox{\plotpoint}}
\put(810,396){\usebox{\plotpoint}}
\put(812,395){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(817,394){\usebox{\plotpoint}}
\put(820,393){\usebox{\plotpoint}}
\put(824,392){\usebox{\plotpoint}}
\put(827,391){\usebox{\plotpoint}}
\put(831,390){\usebox{\plotpoint}}
\put(834,389){\usebox{\plotpoint}}
\put(838,388){\usebox{\plotpoint}}
\put(841,387){\usebox{\plotpoint}}
\put(845,386){\usebox{\plotpoint}}
\put(848,385){\usebox{\plotpoint}}
\put(852,384){\usebox{\plotpoint}}
\put(855,383){\usebox{\plotpoint}}
\put(859,382){\usebox{\plotpoint}}
\put(862,381){\usebox{\plotpoint}}
\put(866,380){\usebox{\plotpoint}}
\put(869,379){\usebox{\plotpoint}}
\put(873,378){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(878,377){\usebox{\plotpoint}}
\put(880,376){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(885,375){\usebox{\plotpoint}}
\put(888,374){\usebox{\plotpoint}}
\put(892,373){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(897,372){\usebox{\plotpoint}}
\put(899,371){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(904,370){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(909,369){\usebox{\plotpoint}}
\put(911,368){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(916,367){\usebox{\plotpoint}}
\put(920,366){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(925,365){\usebox{\plotpoint}}
\put(927,364){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(932,363){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(937,362){\usebox{\plotpoint}}
\put(941,361){\usebox{\plotpoint}}
\put(944,360){\usebox{\plotpoint}}
\put(948,359){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(953,358){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(958,357){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(963,356){\usebox{\plotpoint}}
\put(967,355){\usebox{\plotpoint}}
\put(970,354){\usebox{\plotpoint}}
\put(974,353){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(979,352){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(984,351){\usebox{\plotpoint}}
\put(988,350){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(993,349){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(998,348){\usebox{\plotpoint}}
\put(1002,347){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1007,346){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1012,345){\usebox{\plotpoint}}
\put(1016,344){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1021,343){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1026,342){\usebox{\plotpoint}}
\put(1030,341){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1035,340){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,339){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1045,338){\usebox{\plotpoint}}
\put(1049,337){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1054,336){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1059,335){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1066,334){\usebox{\plotpoint}}
\put(1070,333){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1075,332){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1080,331){\usebox{\plotpoint}}
\put(1084,330){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1089,329){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1096,328){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1101,327){\usebox{\plotpoint}}
\put(1105,326){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1110,325){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1117,324){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1122,323){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1127,322){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1134,321){\usebox{\plotpoint}}
\put(1138,320){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1143,319){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1150,318){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1155,317){\usebox{\plotpoint}}
\put(1159,316){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1166,315){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1171,314){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1178,313){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1183,312){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1190,311){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1195,310){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1202,309){\usebox{\plotpoint}}
\put(1206,308){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1213,307){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1218,306){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1225,305){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1230,304){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1237,303){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1244,302){\usebox{\plotpoint}}
\put(1248,301){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1256,300){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1263,299){\usebox{\plotpoint}}
\put(1267,298){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1274,297){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1281,296){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1288,295){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1293,294){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1300,293){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1307,292){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1314,291){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1321,290){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1326,289){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1333,288){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1340,287){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1347,286){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1354,285){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1361,284){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1368,283){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1375,282){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1382,281){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1389,280){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1396,279){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1403,278){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1410,277){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1417,276){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1427,275){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1434,274){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(266,1234){\usebox{\plotpoint}}
\put(266,1198){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(267,1162){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(268,1126){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(269,1094){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(270,1062){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(271,1039){\rule[-0.175pt]{0.350pt}{5.420pt}}
\put(272,1017){\rule[-0.175pt]{0.350pt}{5.420pt}}
\put(273,1005){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(274,993){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(275,982){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(276,968){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(277,954){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(278,942){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(279,930){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(280,923){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(281,916){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(282,909){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(283,900){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(284,891){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(285,882){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(286,874){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(287,869){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(288,864){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(289,859){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(290,852){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(291,846){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(292,839){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(293,833){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(294,829){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(295,825){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(296,822){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(297,816){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(298,811){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(299,807){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(300,804){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(301,801){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(302,796){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(303,791){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(304,786){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(305,782){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(306,779){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(307,776){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(308,774){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(309,770){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(310,766){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(311,762){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(312,758){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(313,755){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(314,753){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(315,751){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(316,747){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(317,744){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(318,740){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(319,737){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(320,735){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,731){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,728){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(324,725){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(325,722){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(326,719){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(327,717){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(328,715){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,713){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,710){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(331,708){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(332,705){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(333,702){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(334,700){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(335,698){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(336,697){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(337,694){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(338,692){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(339,690){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(340,688){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,686){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(342,684){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(343,683){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(344,680){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(345,678){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(346,676){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(347,674){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,672){\usebox{\plotpoint}}
\put(349,671){\usebox{\plotpoint}}
\put(350,670){\usebox{\plotpoint}}
\put(351,668){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(352,666){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,664){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(354,662){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,660){\usebox{\plotpoint}}
\put(356,659){\usebox{\plotpoint}}
\put(357,658){\usebox{\plotpoint}}
\put(358,656){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(359,654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(360,652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(361,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,650){\usebox{\plotpoint}}
\put(363,649){\usebox{\plotpoint}}
\put(364,648){\usebox{\plotpoint}}
\put(365,645){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,641){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(368,640){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(369,638){\usebox{\plotpoint}}
\put(370,637){\usebox{\plotpoint}}
\put(371,636){\usebox{\plotpoint}}
\put(372,634){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(373,633){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(374,633){\usebox{\plotpoint}}
\put(375,632){\usebox{\plotpoint}}
\put(376,631){\usebox{\plotpoint}}
\put(377,628){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(378,627){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(379,625){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(380,624){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(381,624){\usebox{\plotpoint}}
\put(382,623){\usebox{\plotpoint}}
\put(383,622){\usebox{\plotpoint}}
\put(384,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(385,618){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(386,618){\usebox{\plotpoint}}
\put(387,617){\usebox{\plotpoint}}
\put(388,616){\usebox{\plotpoint}}
\put(389,615){\usebox{\plotpoint}}
\put(390,614){\usebox{\plotpoint}}
\put(391,611){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(392,610){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(393,610){\usebox{\plotpoint}}
\put(394,609){\usebox{\plotpoint}}
\put(395,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(396,607){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(398,604){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(399,603){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(400,603){\usebox{\plotpoint}}
\put(401,602){\usebox{\plotpoint}}
\put(402,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(403,600){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,599){\usebox{\plotpoint}}
\put(406,598){\usebox{\plotpoint}}
\put(407,597){\usebox{\plotpoint}}
\put(408,596){\usebox{\plotpoint}}
\put(409,595){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(412,594){\usebox{\plotpoint}}
\put(413,593){\usebox{\plotpoint}}
\put(414,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,591){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,588){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(433,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(437,591){\usebox{\plotpoint}}
\put(438,592){\usebox{\plotpoint}}
\put(439,593){\usebox{\plotpoint}}
\put(440,594){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,595){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,597){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(443,598){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(444,600){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(445,601){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(446,603){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(447,605){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,608){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,611){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(450,613){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(451,616){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(452,619){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(453,623){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(454,628){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(455,633){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(456,639){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(457,643){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(458,647){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(459,651){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(460,660){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(461,669){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(462,679){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(463,689){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(464,697){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(465,705){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(466,713){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(467,729){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(468,745){\rule[-0.175pt]{0.350pt}{4.938pt}}
\put(469,765){\rule[-0.175pt]{0.350pt}{4.938pt}}
\put(470,786){\rule[-0.175pt]{0.350pt}{4.657pt}}
\put(471,805){\rule[-0.175pt]{0.350pt}{4.657pt}}
\put(472,824){\rule[-0.175pt]{0.350pt}{4.657pt}}
\put(473,843){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(474,892){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(475,940){\rule[-0.175pt]{0.350pt}{34.810pt}}
\put(476,1084){\rule[-0.175pt]{0.350pt}{34.810pt}}
\put(477,1152){\rule[-0.175pt]{0.350pt}{18.389pt}}
\put(478,1076){\rule[-0.175pt]{0.350pt}{18.389pt}}
\put(479,1000){\rule[-0.175pt]{0.350pt}{18.389pt}}
\put(480,938){\rule[-0.175pt]{0.350pt}{14.815pt}}
\put(481,877){\rule[-0.175pt]{0.350pt}{14.815pt}}
\put(482,843){\rule[-0.175pt]{0.350pt}{8.070pt}}
\put(483,810){\rule[-0.175pt]{0.350pt}{8.070pt}}
\put(484,795){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(485,780){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(486,765){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(487,748){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(488,731){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(489,718){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(490,705){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(491,697){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(492,690){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(493,683){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(494,674){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(495,665){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(496,657){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(497,650){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(498,645){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(499,641){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(500,637){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(501,631){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(502,625){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(503,620){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(504,615){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(505,612){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(506,609){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(507,606){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(508,601){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(509,597){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(510,593){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(511,590){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(512,587){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(513,585){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(514,583){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(515,580){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(516,577){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(517,574){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(518,571){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(519,569){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(520,567){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(521,566){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(522,563){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(523,561){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(524,559){\usebox{\plotpoint}}
\put(525,558){\usebox{\plotpoint}}
\put(526,557){\usebox{\plotpoint}}
\put(527,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(529,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(530,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,547){\usebox{\plotpoint}}
\put(532,546){\usebox{\plotpoint}}
\put(533,545){\usebox{\plotpoint}}
\put(534,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,539){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(537,538){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(538,538){\usebox{\plotpoint}}
\put(539,537){\usebox{\plotpoint}}
\put(540,536){\usebox{\plotpoint}}
\put(541,533){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(542,532){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(543,530){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(544,529){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(545,529){\usebox{\plotpoint}}
\put(546,528){\usebox{\plotpoint}}
\put(547,527){\usebox{\plotpoint}}
\put(548,524){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(549,523){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(550,523){\usebox{\plotpoint}}
\put(551,522){\usebox{\plotpoint}}
\put(552,521){\usebox{\plotpoint}}
\put(553,520){\usebox{\plotpoint}}
\put(554,519){\usebox{\plotpoint}}
\put(555,518){\usebox{\plotpoint}}
\put(556,517){\usebox{\plotpoint}}
\put(557,514){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(558,513){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(559,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(562,511){\usebox{\plotpoint}}
\put(563,510){\usebox{\plotpoint}}
\put(564,509){\usebox{\plotpoint}}
\put(565,508){\usebox{\plotpoint}}
\put(566,507){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,505){\usebox{\plotpoint}}
\put(570,504){\usebox{\plotpoint}}
\put(571,503){\usebox{\plotpoint}}
\put(572,502){\usebox{\plotpoint}}
\put(573,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,500){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,499){\usebox{\plotpoint}}
\put(577,498){\usebox{\plotpoint}}
\put(578,497){\usebox{\plotpoint}}
\put(579,496){\usebox{\plotpoint}}
\put(580,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(581,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,492){\usebox{\plotpoint}}
\put(586,491){\usebox{\plotpoint}}
\put(587,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(588,489){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,487){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(593,486){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(595,485){\usebox{\plotpoint}}
\put(596,484){\usebox{\plotpoint}}
\put(597,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,482){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(600,481){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(602,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,479){\usebox{\plotpoint}}
\put(605,478){\usebox{\plotpoint}}
\put(606,477){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(609,476){\usebox{\plotpoint}}
\put(610,475){\usebox{\plotpoint}}
\put(611,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,473){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,472){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(616,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,469){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(621,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(623,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(630,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,461){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,460){\usebox{\plotpoint}}
\put(638,459){\usebox{\plotpoint}}
\put(639,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,457){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,456){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(649,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(651,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(655,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(663,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(665,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(670,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(677,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(698,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(705,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,417){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,414){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(742,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(756,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(759,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(763,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(766,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(780,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(791,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,392){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(803,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(808,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(810,388){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(815,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(820,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(824,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,381){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(836,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(848,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(852,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(855,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,373){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(862,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,370){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(871,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,368){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(878,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(883,365){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(888,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,363){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(895,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,361){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(902,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(904,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,358){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(911,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,356){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(918,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,354){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(925,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(927,352){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(932,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(934,350){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(939,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(941,348){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(946,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(948,346){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(953,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(955,344){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(960,343){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(965,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,341){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(972,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(974,339){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(979,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,337){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(986,336){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(991,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,334){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(998,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,332){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1005,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1012,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1016,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1019,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1023,326){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1028,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1030,324){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1035,323){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1038,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1042,321){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1047,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,319){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1054,318){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1059,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,316){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1066,315){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1073,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1077,312){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1082,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1084,310){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1089,309){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1094,308){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1098,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1101,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1105,305){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1110,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1113,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1117,302){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1122,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1124,300){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1129,299){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1134,298){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1138,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1141,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1145,295){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1150,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,293){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1157,292){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1162,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1166,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1169,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1173,288){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1178,287){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1183,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1185,285){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1190,284){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1195,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1197,282){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1202,281){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1206,280){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1211,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1213,278){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1218,277){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1223,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1227,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1230,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1234,273){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1239,272){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1244,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1246,270){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1251,269){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1256,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1258,267){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1263,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1267,265){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1272,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1274,263){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1279,262){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1284,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1288,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1291,259){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1295,258){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1300,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,256){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1307,255){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1312,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1316,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1319,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1323,251){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1328,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1331,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1335,248){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1340,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1342,246){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1347,245){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1352,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1354,243){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1359,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1363,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1366,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1370,239){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1375,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1377,237){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1382,236){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1387,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1389,234){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1394,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1398,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1401,231){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1406,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1408,229){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1413,228){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1417,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1420,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1424,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1427,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1431,223){\rule[-0.175pt]{1.204pt}{0.350pt}}
\end{picture}

